Progress on Infinite Cluster Categories Related to Triangulations of the (Punctured) Disk

In this mostly expository paper, we present recent progress on infinite (weak) cluster categories that are related to triangulations of the disk, with and without a puncture. First we recall the notion of a cluster category. Then we move to the infinite setting and survey recent work on infinite cluster categories of types $\mathbb{A}$ and $\mathbb{D}$. We conclude with our contributions, two infinite families of infinite (weak) cluster categories of type $\mathbb{D}$. We first present a discrete, infinite version of Schiffler's combinatorial model of the punctured disk with marked points. We then produce each (weak) cluster category starting with representations of thread quivers, taking the derived category, and then taking the appropriate orbit category. We show that the combinatorics in the (weak) cluster categories match with the corresponding combinatorics of the punctured disk with countably-many marked points. We also state two conjectures concerning weak cluster structures inside our (weak) cluster categories.

==> AR_quiver_D5.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

%Straight Lines [id:da02772498748920027] 
\draw    (36.92,75.53) -- (49.88,89.74) ;
\draw [shift={(51.23,91.22)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8215878852456012] 
\draw    (79.92,119.53) -- (92.88,133.74) ;
\draw [shift={(94.23,135.22)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7539316686035321] 
\draw    (35.92,36.53) -- (56.19,88.67) ;
\draw [shift={(56.92,90.53)}, rotate = 248.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2354277540848959] 
\draw    (70.92,90.4) -- (83.55,76.99) ;
\draw [shift={(84.92,75.53)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7772511814320009] 
\draw    (115.92,74.53) -- (128.88,88.74) ;
\draw [shift={(130.23,90.22)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9010039512811002] 
\draw    (114,35.58) -- (134.19,87.67) ;
\draw [shift={(134.92,89.53)}, rotate = 248.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4704800751540068] 
\draw    (66.5,89.65) -- (85.81,37.53) ;
\draw [shift={(86.5,35.65)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7979979624452301] 
\draw    (110.92,130.4) -- (123.55,116.99) ;
\draw [shift={(124.92,115.53)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36813013191573574] 
\draw    (149.92,91.4) -- (162.55,77.99) ;
\draw [shift={(163.92,76.53)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7318942640262553] 
\draw    (147.5,88.65) -- (166.81,36.53) ;
\draw [shift={(167.5,34.65)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9897442968994966] 
\draw    (195.92,74.53) -- (209.08,88.62) ;
\draw [shift={(210.45,90.08)}, rotate = 226.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14888162407975036] 
\draw    (196.67,35.58) -- (214.8,88.19) ;
\draw [shift={(215.45,90.08)}, rotate = 250.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7309161994601396] 
\draw    (190.92,130.4) -- (203.55,116.99) ;
\draw [shift={(204.92,115.53)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8578711461485254] 
\draw    (240.92,120.53) -- (253.88,134.74) ;
\draw [shift={(255.23,136.22)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6818449682410281] 
\draw    (280.32,130.47) -- (291.52,118.97) ;
\draw [shift={(292.92,117.53)}, rotate = 134.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4867166510586507] 
\draw    (119.92,160.53) -- (132.88,174.74) ;
\draw [shift={(134.23,176.22)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5929495428986383] 
\draw    (159.92,119.53) -- (172.88,133.74) ;
\draw [shift={(174.23,135.22)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5574261444304034] 
\draw    (317.92,120.53) -- (330.88,134.74) ;
\draw [shift={(332.23,136.22)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8494969315896007] 
\draw    (357.92,160.53) -- (370.88,174.74) ;
\draw [shift={(372.23,176.22)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2695825698887099] 
\draw    (279.92,160.53) -- (292.88,174.74) ;
\draw [shift={(294.23,176.22)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30572838837738636] 
\draw    (199.92,160.53) -- (212.88,174.74) ;
\draw [shift={(214.23,176.22)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6586467135341386] 
\draw    (236.92,174.4) -- (249.55,160.99) ;
\draw [shift={(250.92,159.53)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49561214030422374] 
\draw    (146.92,174.4) -- (159.55,160.99) ;
\draw [shift={(160.92,159.53)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da233243319004953] 
\draw    (230.92,90.13) -- (243.55,76.72) ;
\draw [shift={(244.92,75.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7361519611528292] 
\draw    (227.5,87.38) -- (246.81,35.26) ;
\draw [shift={(247.5,33.38)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2818607714407767] 
\draw    (275.33,74.9) -- (288.08,88.86) ;
\draw [shift={(289.43,90.33)}, rotate = 227.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da751639589318657] 
\draw    (271.33,35.58) -- (292.75,88.58) ;
\draw [shift={(293.5,90.43)}, rotate = 248] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6420128737378951] 
\draw    (325.92,174.4) -- (338.55,160.99) ;
\draw [shift={(339.92,159.53)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (18.5,14.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{1}$};
% Text Node
\draw (18.5,55.67) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (58.5,96.67) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
\draw (97.5,136.67) node [anchor=north west][inner sep=0.75pt]    {$P_{4}$};
% Text Node
\draw (93.5,55.67) node [anchor=north west][inner sep=0.75pt]    {$31$};
% Text Node
\draw (92.5,16.67) node [anchor=north west][inner sep=0.75pt]    {$32$};
% Text Node
\draw (124.5,94.67) node [anchor=north west][inner sep=0.75pt]    {$43^{2} 21$};
% Text Node
\draw (169.5,55.67) node [anchor=north west][inner sep=0.75pt]    {$432$};
% Text Node
\draw (169.5,15.67) node [anchor=north west][inner sep=0.75pt]    {$431$};
% Text Node
\draw (158.5,135.53) node [anchor=north west][inner sep=0.75pt]    {$543^{2} 21$};
% Text Node
\draw (193.5,94.53) node [anchor=north west][inner sep=0.75pt]    {$54^{2} 3^{2} 21$};
% Text Node
\draw (250.5,135.53) node [anchor=north west][inner sep=0.75pt]    {$43$};
% Text Node
\draw (338.5,136.4) node [anchor=north west][inner sep=0.75pt]    {$I_{4}$};
% Text Node
\draw (378.5,176.4) node [anchor=north west][inner sep=0.75pt]    {$I_{5}$};
% Text Node
\draw (297.5,175.53) node [anchor=north west][inner sep=0.75pt]    {$S_{4}$};
% Text Node
\draw (217.5,175.53) node [anchor=north west][inner sep=0.75pt]    {$S_{3}$};
% Text Node
\draw (137.5,175.55) node [anchor=north west][inner sep=0.75pt]    {$P_{5}$};
% Text Node
\draw (253.5,56.4) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
% Text Node
\draw (252.5,16.4) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
% Text Node
\draw (297.5,95.4) node [anchor=north west][inner sep=0.75pt]    {$I_{3}$};


\end{tikzpicture}

==> ARquiver1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,489); %set diagram left start at 0, and has height of 489
%Straight Lines [id:da5575753834770927] 
\draw    (40.92,80.27) -- (53.88,94.47) ;
\draw [shift={(55.23,95.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002047555926697031] 
\draw    (79.92,119.27) -- (92.88,133.47) ;
\draw [shift={(94.23,134.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11403771288326714] 
\draw    (39.92,40.27) -- (60.19,92.4) ;
\draw [shift={(60.92,94.27)}, rotate = 248.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2483051375612515] 
\draw    (70.92,90.13) -- (83.55,76.72) ;
\draw [shift={(84.92,75.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47662529614569304] 
\draw    (120.92,80.27) -- (133.88,94.47) ;
\draw [shift={(135.23,95.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8094735985668285] 
\draw    (120.92,40.27) -- (141.19,92.4) ;
\draw [shift={(141.92,94.27)}, rotate = 248.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5612956928592986] 
\draw    (66.5,89.38) -- (85.81,37.26) ;
\draw [shift={(86.5,35.38)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da42127550810918346] 
\draw    (110.92,130.13) -- (123.55,116.72) ;
\draw [shift={(124.92,115.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15622529350849856] 
\draw    (149.92,91.13) -- (162.55,77.72) ;
\draw [shift={(163.92,76.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da614604329196456] 
\draw    (147.5,88.38) -- (166.81,36.26) ;
\draw [shift={(167.5,34.38)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21001322244115772] 
\draw    (199.92,80.27) -- (213.08,94.36) ;
\draw [shift={(214.45,95.82)}, rotate = 226.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3485051623811146] 
\draw    (200.92,40.27) -- (217.83,91.92) ;
\draw [shift={(218.45,93.82)}, rotate = 251.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3017553515235266] 
\draw    (330.92,290.27) -- (343.88,304.47) ;
\draw [shift={(345.23,305.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6184998959180448] 
\draw    (280.92,300.13) -- (293.55,286.72) ;
\draw [shift={(294.92,285.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44600935156216037] 
\draw    (320.92,260.13) -- (333.55,246.72) ;
\draw [shift={(334.92,245.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7514730126854603] 
\draw    (361.92,300.13) -- (374.55,286.72) ;
\draw [shift={(375.92,285.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6995128283713182] 
\draw    (459.92,80) -- (472.88,94.21) ;
\draw [shift={(474.23,95.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4364639955014712] 
\draw    (581.92,122) -- (594.88,136.21) ;
\draw [shift={(596.23,137.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da711278772281953] 
\draw    (459.92,40) -- (471.08,68.71) -- (480.19,92.14) ;
\draw [shift={(480.92,94)}, rotate = 248.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6543263709213829] 
\draw    (489.92,90.87) -- (502.55,77.46) ;
\draw [shift={(503.92,76)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da884989266861477] 
\draw    (540.92,80) -- (553.88,94.21) ;
\draw [shift={(555.23,95.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7868427763920346] 
\draw    (540.92,40) -- (557.87,91.27) ;
\draw [shift={(558.5,93.17)}, rotate = 251.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9504779007323976] 
\draw    (487.5,88.12) -- (506.81,35.99) ;
\draw [shift={(507.5,34.12)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da711406163175496] 
\draw    (609.92,130.87) -- (622.55,117.46) ;
\draw [shift={(623.92,116)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2693581199718972] 
\draw    (571.92,89.87) -- (584.55,76.46) ;
\draw [shift={(585.92,75)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17612067978608748] 
\draw    (568.5,88.12) -- (587.81,35.99) ;
\draw [shift={(588.5,34.12)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7028208203941286] 
\draw    (620.92,80) -- (632.1,92.57) ;
\draw [shift={(633.43,94.07)}, rotate = 228.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9308777186988257] 
\draw    (411.92,89.13) -- (422.61,76.78) ;
\draw [shift={(423.92,75.27)}, rotate = 130.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da617314915188011] 
\draw    (829.42,290) -- (842.38,304.21) ;
\draw [shift={(843.73,305.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8967185265886215] 
\draw    (780.42,300.87) -- (793.05,287.46) ;
\draw [shift={(794.42,286)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da625273776229846] 
\draw    (821.42,259.87) -- (834.05,246.46) ;
\draw [shift={(835.42,245)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26897799422475044] 
\draw    (860.42,299.87) -- (873.05,286.46) ;
\draw [shift={(874.42,285)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da038982534666416546] 
\draw    (369.92,250.27) -- (382.88,264.47) ;
\draw [shift={(384.23,265.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7192481756546607] 
\draw    (410.92,290.27) -- (423.88,304.47) ;
\draw [shift={(425.23,305.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5065561010144108] 
\draw    (869.42,250) -- (882.38,264.21) ;
\draw [shift={(883.73,265.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7731951175256343] 
\draw    (909.42,290) -- (922.38,304.21) ;
\draw [shift={(923.73,305.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18993073747894296] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (234.5,66) -- (282.5,66) ;
%Straight Lines [id:da6689242574989451] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (234.5,26) -- (282.5,26) ;
%Straight Lines [id:da9664513085453176] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (349.5,26) -- (397.5,26) ;
%Straight Lines [id:da9237217250406086] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (349.5,66) -- (397.5,66) ;
%Straight Lines [id:da8826521306321463] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (521.5,355) -- (569.5,355) ;
%Straight Lines [id:da2503927094703663] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (642.5,355) -- (690.5,355) ;
%Straight Lines [id:da13881995064760466] 
\draw    (219.92,160.13) -- (232.55,146.72) ;
\draw [shift={(233.92,145.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3573991481747425] 
\draw    (179.92,200.13) -- (192.55,186.72) ;
\draw [shift={(193.92,185.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10730840988919654] 
\draw    (259.92,120.13) -- (272.55,106.72) ;
\draw [shift={(273.92,105.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6062223035532496] 
\draw    (429.92,179.27) -- (442.88,193.47) ;
\draw [shift={(444.23,194.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43126400047925484] 
\draw    (468.92,219.27) -- (481.88,233.47) ;
\draw [shift={(483.23,234.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17519175442739054] 
\draw    (760.27,199.62) -- (772.9,186.21) ;
\draw [shift={(774.27,184.75)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46944103437065576] 
\draw    (726.27,234.62) -- (738.9,221.21) ;
\draw [shift={(740.27,219.75)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21749017258304293] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (140.03,179.63) -- (160.5,199.95) ;
%Straight Lines [id:da06149563957749349] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (285.92,94.27) -- (305.7,74.1) ;
%Shape: Circle [id:dp1431093851559866] 
\draw  [line width=0.75]  (599.39,352.7) .. controls (599.39,349.88) and (601.68,347.59) .. (604.5,347.59) .. controls (607.32,347.59) and (609.61,349.88) .. (609.61,352.7) .. controls (609.61,355.53) and (607.32,357.82) .. (604.5,357.82) .. controls (601.68,357.82) and (599.39,355.53) .. (599.39,352.7) -- cycle ;
%Straight Lines [id:da8943303076315731] 
\draw    (650.92,89.87) -- (663.55,76.46) ;
\draw [shift={(664.92,75)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2860755753855998] 
\draw    (647.5,87.12) -- (666.81,34.99) ;
\draw [shift={(667.5,33.12)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48945156639798937] 
\draw    (699.92,80) -- (711.1,92.57) ;
\draw [shift={(712.43,94.07)}, rotate = 228.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33924805142430137] 
\draw    (439.32,302.2) -- (450.52,290.7) ;
\draw [shift={(451.92,289.27)}, rotate = 134.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7080838586603865] 
\draw    (686.27,274.62) -- (698.9,261.21) ;
\draw [shift={(700.27,259.75)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da279582570128462] 
\draw    (821.42,340.87) -- (834.05,327.46) ;
\draw [shift={(835.42,326)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5302178037230626] 
\draw    (741.42,341.87) -- (754.05,328.46) ;
\draw [shift={(755.42,327)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da857029623407269] 
\draw    (901.42,340.87) -- (914.05,327.46) ;
\draw [shift={(915.42,326)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5087834100155315] 
\draw    (570.92,169.87) -- (583.55,156.46) ;
\draw [shift={(584.92,155)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09237480729089509] 
\draw    (530.92,130.87) -- (543.55,117.46) ;
\draw [shift={(544.92,116)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16993207662837806] 
\draw    (280.92,220.13) -- (293.55,206.72) ;
\draw [shift={(294.92,205.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9390209204403689] 
\draw    (240.92,260.13) -- (253.55,246.72) ;
\draw [shift={(254.92,245.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05808134804990139] 
\draw    (407.5,88.12) -- (426.81,35.99) ;
\draw [shift={(427.5,34.12)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4582023985386865] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340.92,160.27) -- (360.7,140.1) ;
%Straight Lines [id:da8020510998623666] 
\draw    (320.92,180.13) -- (333.55,166.72) ;
\draw [shift={(334.92,165.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4010287562659204] 
\draw    (360.92,220.13) -- (373.55,206.72) ;
\draw [shift={(374.92,205.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5045027792408071] 
\draw    (401.92,260.13) -- (414.55,246.72) ;
\draw [shift={(415.92,245.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da058649039427351224] 
\draw    (450.92,130.13) -- (463.55,116.72) ;
\draw [shift={(464.92,115.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37890968095965527] 
\draw    (490.92,170.13) -- (503.55,156.72) ;
\draw [shift={(504.92,155.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7414630666195247] 
\draw    (530.92,210.13) -- (543.55,196.72) ;
\draw [shift={(544.92,195.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08165702573179334] 
\draw    (645.92,315.13) -- (658.55,301.72) ;
\draw [shift={(659.92,300.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3569327102489418] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380.92,200.27) -- (400.7,180.1) ;
%Straight Lines [id:da05792505030546946] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (420.92,240.27) -- (440.7,220.1) ;
%Straight Lines [id:da1802817329346662] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460.92,280.27) -- (480.7,260.1) ;
%Straight Lines [id:da669867693884683] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (385.92,114.27) -- (405.7,94.1) ;
%Straight Lines [id:da2847605446923397] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (425.92,155.27) -- (445.7,135.1) ;
%Straight Lines [id:da117762344806004] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (466.92,195.27) -- (486.7,175.1) ;
%Straight Lines [id:da99333108805389] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (505.92,235.27) -- (525.7,215.1) ;
%Straight Lines [id:da7208648335088175] 
\draw    (119.92,160.27) -- (132.88,174.47) ;
\draw [shift={(134.23,175.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8330501005028016] 
\draw    (210.92,250.27) -- (223.88,264.47) ;
\draw [shift={(225.23,265.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6594349910389147] 
\draw    (250.92,290.27) -- (263.88,304.47) ;
\draw [shift={(265.23,305.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07277113087623888] 
\draw    (159.92,119.27) -- (172.88,133.47) ;
\draw [shift={(174.23,134.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da027145779614353938] 
\draw    (250.92,210.27) -- (263.88,224.47) ;
\draw [shift={(265.23,225.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4406843597074007] 
\draw    (290.92,170.27) -- (303.88,184.47) ;
\draw [shift={(305.23,185.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12089985513441914] 
\draw    (290.92,250.27) -- (303.88,264.47) ;
\draw [shift={(305.23,265.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8412451356558884] 
\draw    (329.92,210.27) -- (342.88,224.47) ;
\draw [shift={(344.23,225.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2112673714815987] 
\draw    (389.92,139.27) -- (402.88,153.47) ;
\draw [shift={(404.23,154.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1320105794545391] 
\draw    (350.92,100.27) -- (363.88,114.47) ;
\draw [shift={(365.23,115.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5798021818447342] 
\draw    (499.92,120.27) -- (512.88,134.47) ;
\draw [shift={(514.23,135.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4494092351765414] 
\draw    (539.92,160.27) -- (552.88,174.47) ;
\draw [shift={(554.23,175.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7758703111163735] 
\draw    (619.92,240.27) -- (632.88,254.47) ;
\draw [shift={(634.23,255.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4212207492347695] 
\draw    (871.42,331) -- (884.38,345.21) ;
\draw [shift={(885.73,346.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5589018001229815] 
\draw    (951.42,331) -- (964.38,345.21) ;
\draw [shift={(965.73,346.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3897480094237653] 
\draw    (791.42,331) -- (804.38,345.21) ;
\draw [shift={(805.73,346.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da938537726330945] 
\draw    (619.92,159.27) -- (632.88,173.47) ;
\draw [shift={(634.23,174.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28061986005590867] 
\draw    (659.92,119.27) -- (672.88,133.47) ;
\draw [shift={(674.23,134.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38203273589798437] 
\draw    (711.92,330.27) -- (724.88,344.47) ;
\draw [shift={(726.23,345.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10462246868240177] 
\draw    (750.92,290.27) -- (763.88,304.47) ;
\draw [shift={(765.23,305.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5741109583034747] 
\draw    (790.92,250.27) -- (803.88,264.47) ;
\draw [shift={(805.23,265.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5946951464339869] 
\draw    (828.92,210.27) -- (841.88,224.47) ;
\draw [shift={(843.23,225.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24805146725678262] 
\draw    (620.92,40) -- (637.87,91.27) ;
\draw [shift={(638.5,93.17)}, rotate = 251.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18977159961585433] 
\draw    (699.92,40) -- (716.87,91.27) ;
\draw [shift={(717.5,93.17)}, rotate = 251.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4659872661546294] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181.03,140.63) -- (201.5,160.95) ;
%Straight Lines [id:da651894622358929] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220.03,99.63) -- (240.5,119.95) ;
%Straight Lines [id:da675540179157678] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (266.03,145.63) -- (286.5,165.95) ;
%Straight Lines [id:da4574151413386206] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (225.03,184.63) -- (245.5,204.95) ;
%Straight Lines [id:da016809605656349702] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (185.03,224.63) -- (205.5,244.95) ;
%Straight Lines [id:da2410546187599657] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (618.5,343.82) -- (640.7,320.1) ;
%Straight Lines [id:da02779779376492164] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (577.03,325.63) -- (597.5,345.95) ;
%Straight Lines [id:da5079707386356773] 
\draw    (549.92,299.27) -- (562.88,313.47) ;
\draw [shift={(564.23,314.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6460883726865431] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (640.03,259.63) -- (660.5,279.95) ;
%Straight Lines [id:da41521017072299926] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (680.03,219.63) -- (700.5,239.95) ;
%Straight Lines [id:da6641987989917082] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (711.03,179.63) -- (731.5,199.95) ;
%Straight Lines [id:da8574600103072559] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (760.03,139.63) -- (780.5,159.95) ;
%Straight Lines [id:da558267608187486] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (805.03,185.63) -- (825.5,205.95) ;
%Straight Lines [id:da6614590309446899] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (767.03,226.63) -- (787.5,246.95) ;
%Straight Lines [id:da23816548377868063] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (725.03,264.63) -- (745.5,284.95) ;
%Straight Lines [id:da10103294788825312] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (687.03,306.63) -- (707.5,326.95) ;
%Straight Lines [id:da7355676015605257] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (328.03,77.63) -- (348.5,97.95) ;
%Straight Lines [id:da3600482750529572] 
\draw    (449.92,330.27) -- (462.88,344.47) ;
\draw [shift={(464.23,345.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33218096046278023] 
\draw    (478.32,342.2) -- (489.52,330.7) ;
\draw [shift={(490.92,329.27)}, rotate = 134.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8142754918640616] 
\draw    (369.92,330.27) -- (382.88,344.47) ;
\draw [shift={(384.23,345.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37083952502149353] 
\draw    (399.92,340.13) -- (412.55,326.72) ;
\draw [shift={(413.92,325.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40404906728532197] 
\draw    (319.92,340.13) -- (332.55,326.72) ;
\draw [shift={(333.92,325.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3114890005051767] 
\draw    (289.92,330.27) -- (302.88,344.47) ;
\draw [shift={(304.23,345.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6668978822765276] 
\draw    (508.92,259.27) -- (521.88,273.47) ;
\draw [shift={(523.23,274.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23474417636403855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (499.92,320.27) -- (519.7,300.1) ;
%Straight Lines [id:da1097739575793778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (544.92,275.27) -- (564.7,255.1) ;
%Straight Lines [id:da7390605808399386] 
\draw    (569.92,250.13) -- (582.55,236.72) ;
\draw [shift={(583.92,235.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da442857919899167] 
\draw    (609.92,209.87) -- (622.55,196.46) ;
\draw [shift={(623.92,195)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19292056004569436] 
\draw    (579.92,200.27) -- (592.88,214.47) ;
\draw [shift={(594.23,215.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24251232586157556] 
\draw    (649.92,170.87) -- (662.55,157.46) ;
\draw [shift={(663.92,156)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0863514337139718] 
\draw    (657.92,199.27) -- (670.88,213.47) ;
\draw [shift={(672.23,214.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7000935982193919] 
\draw    (689.92,159.27) -- (702.88,173.47) ;
\draw [shift={(704.23,174.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7476472386939581] 
\draw    (687.92,129.87) -- (700.55,116.46) ;
\draw [shift={(701.92,115)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7684984743271985] 
\draw    (738.92,119.27) -- (751.88,133.47) ;
\draw [shift={(753.23,134.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5911282921494018] 
\draw  [line width=0.75]  (164.39,210.7) .. controls (164.39,207.88) and (166.68,205.59) .. (169.5,205.59) .. controls (172.32,205.59) and (174.61,207.88) .. (174.61,210.7) .. controls (174.61,213.53) and (172.32,215.82) .. (169.5,215.82) .. controls (166.68,215.82) and (164.39,213.53) .. (164.39,210.7) -- cycle ;
%Shape: Circle [id:dp3104616819512338] 
\draw  [line width=0.75]  (205.39,170.7) .. controls (205.39,167.88) and (207.68,165.59) .. (210.5,165.59) .. controls (213.32,165.59) and (215.61,167.88) .. (215.61,170.7) .. controls (215.61,173.53) and (213.32,175.82) .. (210.5,175.82) .. controls (207.68,175.82) and (205.39,173.53) .. (205.39,170.7) -- cycle ;
%Shape: Circle [id:dp6095869476012885] 
\draw  [line width=0.75]  (245.39,130.7) .. controls (245.39,127.88) and (247.68,125.59) .. (250.5,125.59) .. controls (253.32,125.59) and (255.61,127.88) .. (255.61,130.7) .. controls (255.61,133.53) and (253.32,135.82) .. (250.5,135.82) .. controls (247.68,135.82) and (245.39,133.53) .. (245.39,130.7) -- cycle ;
%Shape: Circle [id:dp2301026070471287] 
\draw  [line width=0.75]  (370.39,125.7) .. controls (370.39,122.88) and (372.68,120.59) .. (375.5,120.59) .. controls (378.32,120.59) and (380.61,122.88) .. (380.61,125.7) .. controls (380.61,128.53) and (378.32,130.82) .. (375.5,130.82) .. controls (372.68,130.82) and (370.39,128.53) .. (370.39,125.7) -- cycle ;
%Shape: Circle [id:dp4277645215381515] 
\draw  [line width=0.75]  (409.39,164.7) .. controls (409.39,161.88) and (411.68,159.59) .. (414.5,159.59) .. controls (417.32,159.59) and (419.61,161.88) .. (419.61,164.7) .. controls (419.61,167.53) and (417.32,169.82) .. (414.5,169.82) .. controls (411.68,169.82) and (409.39,167.53) .. (409.39,164.7) -- cycle ;
%Shape: Circle [id:dp261509441768804] 
\draw  [line width=0.75]  (450.39,205.7) .. controls (450.39,202.88) and (452.68,200.59) .. (455.5,200.59) .. controls (458.32,200.59) and (460.61,202.88) .. (460.61,205.7) .. controls (460.61,208.53) and (458.32,210.82) .. (455.5,210.82) .. controls (452.68,210.82) and (450.39,208.53) .. (450.39,205.7) -- cycle ;
%Shape: Circle [id:dp521688315581076] 
\draw  [line width=0.75]  (489.39,245.7) .. controls (489.39,242.88) and (491.68,240.59) .. (494.5,240.59) .. controls (497.32,240.59) and (499.61,242.88) .. (499.61,245.7) .. controls (499.61,248.53) and (497.32,250.82) .. (494.5,250.82) .. controls (491.68,250.82) and (489.39,248.53) .. (489.39,245.7) -- cycle ;
%Shape: Circle [id:dp28224382489591504] 
\draw  [line width=0.75]  (529.39,284.7) .. controls (529.39,281.88) and (531.68,279.59) .. (534.5,279.59) .. controls (537.32,279.59) and (539.61,281.88) .. (539.61,284.7) .. controls (539.61,287.53) and (537.32,289.82) .. (534.5,289.82) .. controls (531.68,289.82) and (529.39,287.53) .. (529.39,284.7) -- cycle ;
%Shape: Circle [id:dp2016302076012665] 
\draw  [line width=0.75]  (665.39,289.7) .. controls (665.39,286.88) and (667.68,284.59) .. (670.5,284.59) .. controls (673.32,284.59) and (675.61,286.88) .. (675.61,289.7) .. controls (675.61,292.53) and (673.32,294.82) .. (670.5,294.82) .. controls (667.68,294.82) and (665.39,292.53) .. (665.39,289.7) -- cycle ;
%Shape: Circle [id:dp37542055740563207] 
\draw  [line width=0.75]  (704.39,249.7) .. controls (704.39,246.88) and (706.68,244.59) .. (709.5,244.59) .. controls (712.32,244.59) and (714.61,246.88) .. (714.61,249.7) .. controls (714.61,252.53) and (712.32,254.82) .. (709.5,254.82) .. controls (706.68,254.82) and (704.39,252.53) .. (704.39,249.7) -- cycle ;
%Shape: Circle [id:dp29046224071574056] 
\draw  [line width=0.75]  (744.39,210.7) .. controls (744.39,207.88) and (746.68,205.59) .. (749.5,205.59) .. controls (752.32,205.59) and (754.61,207.88) .. (754.61,210.7) .. controls (754.61,213.53) and (752.32,215.82) .. (749.5,215.82) .. controls (746.68,215.82) and (744.39,213.53) .. (744.39,210.7) -- cycle ;
%Shape: Circle [id:dp824134089900776] 
\draw  [line width=0.75]  (784.39,170.7) .. controls (784.39,167.88) and (786.68,165.59) .. (789.5,165.59) .. controls (792.32,165.59) and (794.61,167.88) .. (794.61,170.7) .. controls (794.61,173.53) and (792.32,175.82) .. (789.5,175.82) .. controls (786.68,175.82) and (784.39,173.53) .. (784.39,170.7) -- cycle ;
%Shape: Circle [id:dp048657078403847365] 
\draw  [line width=0.75]  (310.39,64.7) .. controls (310.39,61.88) and (312.68,59.59) .. (315.5,59.59) .. controls (318.32,59.59) and (320.61,61.88) .. (320.61,64.7) .. controls (320.61,67.53) and (318.32,69.82) .. (315.5,69.82) .. controls (312.68,69.82) and (310.39,67.53) .. (310.39,64.7) -- cycle ;
%Shape: Circle [id:dp365649147050229] 
\draw  [line width=0.75]  (310.39,24.7) .. controls (310.39,21.88) and (312.68,19.59) .. (315.5,19.59) .. controls (318.32,19.59) and (320.61,21.88) .. (320.61,24.7) .. controls (320.61,27.53) and (318.32,29.82) .. (315.5,29.82) .. controls (312.68,29.82) and (310.39,27.53) .. (310.39,24.7) -- cycle ;

% Text Node
\draw (9.5,8.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{-1,-1}^{+1}}$};
% Text Node
\draw (9.5,53.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,-1}^{-1}$};
% Text Node
\draw (50.5,95.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,-2}$};
% Text Node
\draw (90.5,135.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,-3}$};
% Text Node
\draw (89.5,53.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,-2}^{+1}$};
% Text Node
\draw (89.5,13.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,-2}^{-1}$};
% Text Node
\draw (130.5,95.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,-3}$};
% Text Node
\draw (170.5,53.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,-3}^{-1}$};
% Text Node
\draw (170.5,13.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,-3}^{+1}$};
% Text Node
\draw (260.5,305.28) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,2}$};
% Text Node
\draw (299.5,265.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,2}$};
% Text Node
\draw (339.5,305.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,1}$};
% Text Node
\draw (430.5,8.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{3,3}^{+1}}$};
% Text Node
\draw (430.5,53.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,3}^{-1}$};
% Text Node
\draw (469.5,96.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,2}$};
% Text Node
\draw (589.5,135.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,0}$};
% Text Node
\draw (509.5,53.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,2}^{+1}$};
% Text Node
\draw (510.5,13.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,2}^{-1}$};
% Text Node
\draw (629.5,95.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,0}$};
% Text Node
\draw (589.5,53.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,1}^{-1}$};
% Text Node
\draw (589.5,13.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,1}^{+1}$};
% Text Node
\draw (761,306.02) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,5}$};
% Text Node
\draw (879,265) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,4}$};
% Text Node
\draw (841,306) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,4}$};
% Text Node
\draw (339.5,225.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,2}$};
% Text Node
\draw (379.5,265.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,1}$};
% Text Node
\draw (418.5,305.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,0}$};
% Text Node
\draw (839,225) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,5}$};
% Text Node
\draw (800,265.23) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,5}$};
% Text Node
\draw (920,306.23) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,3}$};
% Text Node
\draw (669.5,53.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,0}^{+1}$};
% Text Node
\draw (669.5,13.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,0}^{-1}$};
% Text Node
\draw (800,346.02) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,4}$};
% Text Node
\draw (720,346.02) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,5}$};
% Text Node
\draw (881,346.02) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,3}$};
% Text Node
\draw (960,346.23) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,2}$};
% Text Node
\draw (550.08,95.24) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,1}$};
% Text Node
\draw (510.5,135.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,1}$};
% Text Node
\draw (549.5,175.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,0}$};
% Text Node
\draw (220.5,265.28) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,3}$};
% Text Node
\draw (260.5,225.28) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,3}$};
% Text Node
\draw (299.5,185.28) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,3}$};
% Text Node
\draw (458.5,345.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,-1}$};
% Text Node
\draw (377.5,345.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,0}$};
% Text Node
\draw (299.5,345.28) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,1}$};
% Text Node
\draw (588.5,216.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,-1}$};
% Text Node
\draw (619.5,175.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,-1}$};
% Text Node
\draw (669.5,135.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,-1}$};
% Text Node
\draw (708.5,95.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,-1}$};


\end{tikzpicture}


==> Completed_AR_quiver_v2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469
%Straight Lines [id:da4125144844196429] 
\draw    (70.42,120.27) -- (83.38,134.47) ;
\draw [shift={(84.73,135.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2713274321912116] 
\draw    (109.42,159.27) -- (122.38,173.47) ;
\draw [shift={(123.73,174.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6548014537082981] 
\draw    (69.42,80.27) -- (89.69,132.4) ;
\draw [shift={(90.42,134.27)}, rotate = 248.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8613391588682712] 
\draw    (100.42,130.13) -- (113.05,116.72) ;
\draw [shift={(114.42,115.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6197069349435231] 
\draw    (150.42,120.27) -- (163.38,134.47) ;
\draw [shift={(164.73,135.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12925217617549078] 
\draw    (150.42,80.27) -- (170.69,132.4) ;
\draw [shift={(171.42,134.27)}, rotate = 248.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21009766354851067] 
\draw    (96,129.38) -- (115.31,77.26) ;
\draw [shift={(116,75.38)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48640389326878375] 
\draw    (140.42,170.13) -- (153.05,156.72) ;
\draw [shift={(154.42,155.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34198349753062673] 
\draw    (179.42,131.13) -- (192.05,117.72) ;
\draw [shift={(193.42,116.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15260297516954302] 
\draw    (177,128.38) -- (196.31,76.26) ;
\draw [shift={(197,74.38)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30423738991473503] 
\draw    (229.42,120.27) -- (242.58,134.36) ;
\draw [shift={(243.95,135.82)}, rotate = 226.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7272501271747626] 
\draw    (230.42,80.27) -- (247.33,131.92) ;
\draw [shift={(247.95,133.82)}, rotate = 251.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5489359586151709] 
\draw    (360.42,330.27) -- (373.38,344.47) ;
\draw [shift={(374.73,345.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15968698114888258] 
\draw    (310.42,340.13) -- (323.05,326.72) ;
\draw [shift={(324.42,325.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1746566976298165] 
\draw    (350.42,300.13) -- (363.05,286.72) ;
\draw [shift={(364.42,285.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5306440903608888] 
\draw    (391.42,340.13) -- (404.05,326.72) ;
\draw [shift={(405.42,325.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7847832381387715] 
\draw    (489.42,120) -- (502.38,134.21) ;
\draw [shift={(503.73,135.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4907524487988423] 
\draw    (611.42,162) -- (624.38,176.21) ;
\draw [shift={(625.73,177.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7524546586956885] 
\draw    (489.42,80) -- (500.58,108.71) -- (509.69,132.14) ;
\draw [shift={(510.42,134)}, rotate = 248.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30278602117175846] 
\draw    (519.42,130.87) -- (532.05,117.46) ;
\draw [shift={(533.42,116)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6792391778518888] 
\draw    (570.42,120) -- (583.38,134.21) ;
\draw [shift={(584.73,135.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7223338196809354] 
\draw    (570.42,80) -- (587.37,131.27) ;
\draw [shift={(588,133.17)}, rotate = 251.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8989945157238128] 
\draw    (517,128.12) -- (536.31,75.99) ;
\draw [shift={(537,74.12)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8815895314866621] 
\draw    (639.42,170.87) -- (652.05,157.46) ;
\draw [shift={(653.42,156)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2684745610635496] 
\draw    (601.42,129.87) -- (614.05,116.46) ;
\draw [shift={(615.42,115)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0747219781636449] 
\draw    (598,128.12) -- (617.31,75.99) ;
\draw [shift={(618,74.12)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da651969611985433] 
\draw    (650.42,120) -- (661.6,132.57) ;
\draw [shift={(662.93,134.07)}, rotate = 228.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da018427299948813425] 
\draw    (441.42,129.13) -- (452.11,116.78) ;
\draw [shift={(453.42,115.27)}, rotate = 130.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08141442700402812] 
\draw    (858.92,330) -- (871.88,344.21) ;
\draw [shift={(873.23,345.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6732359498831292] 
\draw    (809.92,340.87) -- (822.55,327.46) ;
\draw [shift={(823.92,326)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3187845197683733] 
\draw    (850.92,299.87) -- (863.55,286.46) ;
\draw [shift={(864.92,285)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15841768059267847] 
\draw    (889.92,339.87) -- (902.55,326.46) ;
\draw [shift={(903.92,325)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da017655017986707433] 
\draw    (399.42,290.27) -- (412.38,304.47) ;
\draw [shift={(413.73,305.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13225533738346484] 
\draw    (440.42,330.27) -- (453.38,344.47) ;
\draw [shift={(454.73,345.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10453047062084464] 
\draw    (898.92,290) -- (911.88,304.21) ;
\draw [shift={(913.23,305.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05885968707372424] 
\draw    (938.92,330) -- (951.88,344.21) ;
\draw [shift={(953.23,345.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8037951989036657] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (264,106) -- (312,106) ;
%Straight Lines [id:da07935754098767867] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (264,66) -- (312,66) ;
%Straight Lines [id:da3626105088654179] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (390,66) -- (438,66) ;
%Straight Lines [id:da2020946797830392] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (390,106) -- (438,106) ;
%Straight Lines [id:da9935410341378224] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (551,395) -- (599,395) ;
%Straight Lines [id:da7412533374987753] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (672,395) -- (720,395) ;
%Straight Lines [id:da19475601365072115] 
\draw    (246.42,194.13) -- (259.05,180.72) ;
\draw [shift={(260.42,179.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6633016664912278] 
\draw    (206.42,235.13) -- (219.05,221.72) ;
\draw [shift={(220.42,220.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da039121126309558996] 
\draw    (285.42,155.13) -- (298.05,141.72) ;
\draw [shift={(299.42,140.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7389520506683985] 
\draw    (465.42,224.27) -- (478.38,238.47) ;
\draw [shift={(479.73,239.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03215747990282236] 
\draw    (505.42,264.27) -- (518.38,278.47) ;
\draw [shift={(519.73,279.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14973096355859672] 
\draw    (776.77,234.62) -- (789.4,221.21) ;
\draw [shift={(790.77,219.75)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8703448883558231] 
\draw    (736.77,274.62) -- (749.4,261.21) ;
\draw [shift={(750.77,259.75)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da014037883114460303] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (169.53,219.63) -- (190,239.95) ;
%Straight Lines [id:da22713304225436248] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.42,134.27) -- (325.2,114.1) ;
%Shape: Circle [id:dp8504140246676377] 
\draw  [line width=0.75]  (628.89,392.7) .. controls (628.89,389.88) and (631.18,387.59) .. (634,387.59) .. controls (636.82,387.59) and (639.11,389.88) .. (639.11,392.7) .. controls (639.11,395.53) and (636.82,397.82) .. (634,397.82) .. controls (631.18,397.82) and (628.89,395.53) .. (628.89,392.7) -- cycle ;
%Straight Lines [id:da6989792828336117] 
\draw    (680.42,129.87) -- (693.05,116.46) ;
\draw [shift={(694.42,115)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7827929467180808] 
\draw    (677,127.12) -- (696.31,74.99) ;
\draw [shift={(697,73.12)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da761436743722657] 
\draw    (729.42,120) -- (740.6,132.57) ;
\draw [shift={(741.93,134.07)}, rotate = 228.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da606973410864189] 
\draw    (468.82,342.2) -- (480.02,330.7) ;
\draw [shift={(481.42,329.27)}, rotate = 134.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2586060404394529] 
\draw    (705.77,314.62) -- (718.4,301.21) ;
\draw [shift={(719.77,299.75)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05669853852286999] 
\draw    (850.92,380.87) -- (863.55,367.46) ;
\draw [shift={(864.92,366)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da00044429020557867904] 
\draw    (770.92,381.87) -- (783.55,368.46) ;
\draw [shift={(784.92,367)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6979879123717189] 
\draw    (930.92,380.87) -- (943.55,367.46) ;
\draw [shift={(944.92,366)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30243662335911825] 
\draw    (600.42,209.87) -- (613.05,196.46) ;
\draw [shift={(614.42,195)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04556116718254899] 
\draw    (560.42,170.87) -- (573.05,157.46) ;
\draw [shift={(574.42,156)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5874748382445203] 
\draw    (310.42,260.13) -- (323.05,246.72) ;
\draw [shift={(324.42,245.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3443035494991151] 
\draw    (270.42,300.13) -- (283.05,286.72) ;
\draw [shift={(284.42,285.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4438342727464665] 
\draw    (437,128.12) -- (456.31,75.99) ;
\draw [shift={(457,74.12)}, rotate = 110.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6760079001885956] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370.42,200.27) -- (390.2,180.1) ;
%Straight Lines [id:da14039662153272858] 
\draw    (350.42,220.13) -- (363.05,206.72) ;
\draw [shift={(364.42,205.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38950634407835916] 
\draw    (390.42,260.13) -- (403.05,246.72) ;
\draw [shift={(404.42,245.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da550842739924386] 
\draw    (431.42,300.13) -- (444.05,286.72) ;
\draw [shift={(445.42,285.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40871254885110797] 
\draw    (480.42,170.13) -- (493.05,156.72) ;
\draw [shift={(494.42,155.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6226387378668485] 
\draw    (520.42,210.13) -- (533.05,196.72) ;
\draw [shift={(534.42,195.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10263980319148369] 
\draw    (560.42,250.13) -- (573.05,236.72) ;
\draw [shift={(574.42,235.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06274867647431204] 
\draw    (666.42,356.13) -- (679.05,342.72) ;
\draw [shift={(680.42,341.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da823582717795251] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (410.42,240.27) -- (430.2,220.1) ;
%Straight Lines [id:da3123713508278214] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (450.42,280.27) -- (470.2,260.1) ;
%Straight Lines [id:da8043011913697778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (490.42,320.27) -- (510.2,300.1) ;
%Straight Lines [id:da4073585161741996] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (415.42,154.27) -- (435.2,134.1) ;
%Straight Lines [id:da2944390547084319] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (455.42,195.27) -- (475.2,175.1) ;
%Straight Lines [id:da20619826511892503] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (496.42,235.27) -- (516.2,215.1) ;
%Straight Lines [id:da7480871255255144] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (535.42,275.27) -- (555.2,255.1) ;
%Straight Lines [id:da3783036762346993] 
\draw    (149.42,200.27) -- (162.38,214.47) ;
\draw [shift={(163.73,215.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5712957715438615] 
\draw    (240.42,290.27) -- (253.38,304.47) ;
\draw [shift={(254.73,305.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da882212970915085] 
\draw    (280.42,330.27) -- (293.38,344.47) ;
\draw [shift={(294.73,345.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24844795060429758] 
\draw    (189.42,159.27) -- (202.38,173.47) ;
\draw [shift={(203.73,174.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7973583342559791] 
\draw    (280.42,250.27) -- (293.38,264.47) ;
\draw [shift={(294.73,265.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da018743708650083457] 
\draw    (320.42,210.27) -- (333.38,224.47) ;
\draw [shift={(334.73,225.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9957886242171726] 
\draw    (320.42,290.27) -- (333.38,304.47) ;
\draw [shift={(334.73,305.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6686178116807115] 
\draw    (359.42,250.27) -- (372.38,264.47) ;
\draw [shift={(373.73,265.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33472352911444747] 
\draw    (425.42,184.27) -- (438.38,198.47) ;
\draw [shift={(439.73,199.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7597010237392043] 
\draw    (380.42,140.27) -- (393.38,154.47) ;
\draw [shift={(394.73,155.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23065688095285608] 
\draw    (529.42,160.27) -- (542.38,174.47) ;
\draw [shift={(543.73,175.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23731890420844048] 
\draw    (569.42,200.27) -- (582.38,214.47) ;
\draw [shift={(583.73,215.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9708043829648871] 
\draw    (649.42,280.27) -- (662.38,294.47) ;
\draw [shift={(663.73,295.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1508275543944233] 
\draw    (900.92,371) -- (913.88,385.21) ;
\draw [shift={(915.23,386.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da061429211226916136] 
\draw    (980.92,371) -- (993.88,385.21) ;
\draw [shift={(995.23,386.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9013598233938531] 
\draw    (820.92,371) -- (833.88,385.21) ;
\draw [shift={(835.23,386.68)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3525076801649576] 
\draw    (649.42,199.27) -- (662.38,213.47) ;
\draw [shift={(663.73,214.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da007001141508560571] 
\draw    (689.42,159.27) -- (702.38,173.47) ;
\draw [shift={(703.73,174.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24457346845001127] 
\draw    (741.42,370.27) -- (754.38,384.47) ;
\draw [shift={(755.73,385.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06643240655526828] 
\draw    (780.42,330.27) -- (793.38,344.47) ;
\draw [shift={(794.73,345.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6098973158017362] 
\draw    (820.42,290.27) -- (833.38,304.47) ;
\draw [shift={(834.73,305.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5508984551527333] 
\draw    (850.42,250.27) -- (863.38,264.47) ;
\draw [shift={(864.73,265.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7778230218547871] 
\draw    (650.42,80) -- (667.37,131.27) ;
\draw [shift={(668,133.17)}, rotate = 251.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6854784518388654] 
\draw    (729.42,80) -- (746.37,131.27) ;
\draw [shift={(747,133.17)}, rotate = 251.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04422798328812916] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.53,180.63) -- (231,200.95) ;
%Straight Lines [id:da21549693304470796] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (249.53,139.63) -- (270,159.95) ;
%Straight Lines [id:da8475401695308291] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295.53,185.63) -- (316,205.95) ;
%Straight Lines [id:da10945710372273931] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (254.53,224.63) -- (275,244.95) ;
%Straight Lines [id:da17773263843465092] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (214.53,264.63) -- (235,284.95) ;
%Straight Lines [id:da040178587629603246] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (639,384.82) -- (661.2,361.1) ;
%Straight Lines [id:da1095303345301013] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (606.53,365.63) -- (627,385.95) ;
%Straight Lines [id:da01784129552556768] 
\draw    (586.42,345.27) -- (599.38,359.47) ;
\draw [shift={(600.73,360.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7344105441993897] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (669.53,299.63) -- (690,319.95) ;
%Straight Lines [id:da3834634128735027] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (709.53,259.63) -- (730,279.95) ;
%Straight Lines [id:da8786000730421576] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (740.53,219.63) -- (761,239.95) ;
%Straight Lines [id:da7613805643571558] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (780.53,179.63) -- (801,199.95) ;
%Straight Lines [id:da3168092118661513] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (826.53,225.63) -- (847,245.95) ;
%Straight Lines [id:da01550877581980048] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (796.53,266.63) -- (817,286.95) ;
%Straight Lines [id:da11669341458122351] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (754.53,304.63) -- (775,324.95) ;
%Straight Lines [id:da15335785807915114] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (716.53,346.63) -- (737,366.95) ;
%Straight Lines [id:da6802171905889441] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (357.53,117.63) -- (378,137.95) ;
%Straight Lines [id:da35451891197168384] 
\draw    (470.42,370.27) -- (483.38,384.47) ;
\draw [shift={(484.73,385.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9506858283920189] 
\draw    (498.82,382.2) -- (510.02,370.7) ;
\draw [shift={(511.42,369.27)}, rotate = 134.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32190574474857203] 
\draw    (390.42,370.27) -- (403.38,384.47) ;
\draw [shift={(404.73,385.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3920272302692631] 
\draw    (421.42,380.13) -- (434.05,366.72) ;
\draw [shift={(435.42,365.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9488965332944989] 
\draw    (340.42,380.13) -- (353.05,366.72) ;
\draw [shift={(354.42,365.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6966389867915803] 
\draw    (310.42,370.27) -- (323.38,384.47) ;
\draw [shift={(324.73,385.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7011378081000798] 
\draw    (534.42,304.27) -- (547.38,318.47) ;
\draw [shift={(548.73,319.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07909436287748228] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (519.42,360.27) -- (539.2,340.1) ;
%Straight Lines [id:da6158264650161448] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (564.42,315.27) -- (584.2,295.1) ;
%Straight Lines [id:da9701557873328102] 
\draw    (589.42,290.13) -- (602.05,276.72) ;
\draw [shift={(603.42,275.27)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6406992480430957] 
\draw    (629.42,249.87) -- (642.05,236.46) ;
\draw [shift={(643.42,235)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8806559193067691] 
\draw    (598.42,240.27) -- (611.38,254.47) ;
\draw [shift={(612.73,255.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8404454385957553] 
\draw    (679.42,210.87) -- (692.05,197.46) ;
\draw [shift={(693.42,196)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3161542110499663] 
\draw    (687.42,239.27) -- (700.38,253.47) ;
\draw [shift={(701.73,254.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da024674779195706376] 
\draw    (719.42,199.27) -- (732.38,213.47) ;
\draw [shift={(733.73,214.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5163575867350774] 
\draw    (717.42,169.87) -- (730.05,156.46) ;
\draw [shift={(731.42,155)}, rotate = 133.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5965143079920424] 
\draw    (757.42,158.27) -- (770.38,172.47) ;
\draw [shift={(771.73,173.95)}, rotate = 227.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (39,48.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{-1,-1}^{+1}}$};
% Text Node
\draw (39,93.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,-1}^{-1}$};
% Text Node
\draw (80,135.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,-2}$};
% Text Node
\draw (120,175.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,-3}$};
% Text Node
\draw (119,93.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,-2}^{+1}$};
% Text Node
\draw (119,53.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,-2}^{-1}$};
% Text Node
\draw (160,135.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,-3}$};
% Text Node
\draw (200,93.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,-3}^{-1}$};
% Text Node
\draw (200,53.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,-3}^{+1}$};
% Text Node
\draw (290,345.28) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,2}$};
% Text Node
\draw (329,305.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,2}$};
% Text Node
\draw (369,345.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,1}$};
% Text Node
\draw (460,48.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{3,3}^{+1}}$};
% Text Node
\draw (460,93.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,3}^{-1}$};
% Text Node
\draw (499,136.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,2}$};
% Text Node
\draw (619,175.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,0}$};
% Text Node
\draw (539,93.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,2}^{+1}$};
% Text Node
\draw (540,53.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,2}^{-1}$};
% Text Node
\draw (659,135.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,0}$};
% Text Node
\draw (619,93.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,1}^{-1}$};
% Text Node
\draw (619,53.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,1}^{+1}$};
% Text Node
\draw (790.5,346.02) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,5}$};
% Text Node
\draw (908.5,305) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,4}$};
% Text Node
\draw (870.5,346) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,4}$};
% Text Node
\draw (369,265.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,2}$};
% Text Node
\draw (409,305.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,1}$};
% Text Node
\draw (449,345.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,0}$};
% Text Node
\draw (868.5,265) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,5}$};
% Text Node
\draw (829.5,305.23) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,5}$};
% Text Node
\draw (949.5,346.23) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,3}$};
% Text Node
\draw (185.53,237.03) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{-1,\infty }}$};
% Text Node
\draw (224.53,198.03) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{-2,\infty }}$};
% Text Node
\draw (264,158.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{-3,\infty }}$};
% Text Node
\draw (435,197.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{\infty ,2}}$};
% Text Node
\draw (475,238.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{\infty ,1}}$};
% Text Node
\draw (514.58,278.51) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{\infty ,0}}$};
% Text Node
\draw (329,48.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{\infty ,\infty }^{-1}}$};
% Text Node
\draw (329,88.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{\infty ,\infty }^{+1}}$};
% Text Node
\draw (725,277.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{2,\infty }}$};
% Text Node
\draw (755,237.25) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{1,\infty }}$};
% Text Node
\draw (796,197.25) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{0,\infty }}$};
% Text Node
\draw (699,93.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,0}^{+1}$};
% Text Node
\draw (699,53.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,0}^{-1}$};
% Text Node
\draw (395,157.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{\infty ,3}}$};
% Text Node
\draw (685,318.4) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{3,\infty }}$};
% Text Node
\draw (829.5,386.02) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,4}$};
% Text Node
\draw (749.5,386.02) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,5}$};
% Text Node
\draw (910.5,386.02) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,3}$};
% Text Node
\draw (989.5,386.23) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,2}$};
% Text Node
\draw (579.58,135.24) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,1}$};
% Text Node
\draw (540,175.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,1}$};
% Text Node
\draw (579,215.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,0}$};
% Text Node
\draw (250,305.28) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,3}$};
% Text Node
\draw (290,265.28) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,3}$};
% Text Node
\draw (329,225.28) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,3}$};
% Text Node
\draw (479,385.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-3,-1}$};
% Text Node
\draw (399,385.27) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-2,0}$};
% Text Node
\draw (320,385.28) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{-1,1}$};
% Text Node
\draw (543.58,318.51) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E{_{\infty ,-1}}$};
% Text Node
\draw (608,255.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{3,-1}$};
% Text Node
\draw (649,215.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{2,-1}$};
% Text Node
\draw (699,175.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{1,-1}$};
% Text Node
\draw (737,134.13) node [anchor=north west][inner sep=0.75pt]    {\scriptsize$E_{0,-1}$};


\end{tikzpicture}


==> Completed_U_1infty_with_numbers.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Arc [id:dp045184283169733774] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (150.45,143) .. controls (156.8,141.1) and (163.53,140.08) .. (170.5,140.08) .. controls (176.88,140.08) and (183.07,140.94) .. (188.94,142.54) -- (170.5,210.08) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (150.45,143) .. controls (156.8,141.1) and (163.53,140.08) .. (170.5,140.08) .. controls (176.88,140.08) and (183.07,140.94) .. (188.94,142.54) ;  
%Shape: Circle [id:dp971631681847127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.5,210.08) .. controls (238.5,208.98) and (239.4,208.08) .. (240.5,208.08) .. controls (241.6,208.08) and (242.5,208.98) .. (242.5,210.08) .. controls (242.5,211.19) and (241.6,212.08) .. (240.5,212.08) .. controls (239.4,212.08) and (238.5,211.19) .. (238.5,210.08) -- cycle ;
%Shape: Circle [id:dp08616054622688263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.5,210.08) .. controls (98.5,208.98) and (99.4,208.08) .. (100.5,208.08) .. controls (101.6,208.08) and (102.5,208.98) .. (102.5,210.08) .. controls (102.5,211.19) and (101.6,212.08) .. (100.5,212.08) .. controls (99.4,212.08) and (98.5,211.19) .. (98.5,210.08) -- cycle ;
%Shape: Circle [id:dp39349529352556056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.97,248.6) .. controls (225.97,247.5) and (226.87,246.6) .. (227.97,246.6) .. controls (229.08,246.6) and (229.97,247.5) .. (229.97,248.6) .. controls (229.97,249.71) and (229.08,250.6) .. (227.97,250.6) .. controls (226.87,250.6) and (225.97,249.71) .. (225.97,248.6) -- cycle ;
%Shape: Circle [id:dp5117517287989419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.39,249.25) .. controls (109.39,247.29) and (110.99,245.7) .. (112.95,245.7) .. controls (114.91,245.7) and (116.5,247.29) .. (116.5,249.25) .. controls (116.5,251.21) and (114.91,252.8) .. (112.95,252.8) .. controls (110.99,252.8) and (109.39,251.21) .. (109.39,249.25) -- cycle ;
%Shape: Circle [id:dp9668573636298301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.5,280.08) .. controls (168.5,278.98) and (169.4,278.08) .. (170.5,278.08) .. controls (171.6,278.08) and (172.5,278.98) .. (172.5,280.08) .. controls (172.5,281.19) and (171.6,282.08) .. (170.5,282.08) .. controls (169.4,282.08) and (168.5,281.19) .. (168.5,280.08) -- cycle ;
%Shape: Circle [id:dp40313100594147555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.5,180.08) .. controls (231.5,178.98) and (232.4,178.08) .. (233.5,178.08) .. controls (234.6,178.08) and (235.5,178.98) .. (235.5,180.08) .. controls (235.5,181.19) and (234.6,182.08) .. (233.5,182.08) .. controls (232.4,182.08) and (231.5,181.19) .. (231.5,180.08) -- cycle ;
%Shape: Circle [id:dp4546013974167926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.5,180.08) .. controls (105.5,178.98) and (106.4,178.08) .. (107.5,178.08) .. controls (108.6,178.08) and (109.5,178.98) .. (109.5,180.08) .. controls (109.5,181.19) and (108.6,182.08) .. (107.5,182.08) .. controls (106.4,182.08) and (105.5,181.19) .. (105.5,180.08) -- cycle ;
%Shape: Circle [id:dp8437662900480999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.5,161.08) .. controls (119.5,159.98) and (120.4,159.08) .. (121.5,159.08) .. controls (122.6,159.08) and (123.5,159.98) .. (123.5,161.08) .. controls (123.5,162.19) and (122.6,163.08) .. (121.5,163.08) .. controls (120.4,163.08) and (119.5,162.19) .. (119.5,161.08) -- cycle ;
%Shape: Circle [id:dp2768261805592114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.5,161.08) .. controls (217.5,159.98) and (218.4,159.08) .. (219.5,159.08) .. controls (220.6,159.08) and (221.5,159.98) .. (221.5,161.08) .. controls (221.5,162.19) and (220.6,163.08) .. (219.5,163.08) .. controls (218.4,163.08) and (217.5,162.19) .. (217.5,161.08) -- cycle ;
%Shape: Circle [id:dp6714092873680765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.5,150.08) .. controls (132.5,148.98) and (133.4,148.08) .. (134.5,148.08) .. controls (135.6,148.08) and (136.5,148.98) .. (136.5,150.08) .. controls (136.5,151.19) and (135.6,152.08) .. (134.5,152.08) .. controls (133.4,152.08) and (132.5,151.19) .. (132.5,150.08) -- cycle ;
%Shape: Circle [id:dp4798736009688759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.5,150.08) .. controls (203.5,148.98) and (204.4,148.08) .. (205.5,148.08) .. controls (206.6,148.08) and (207.5,148.98) .. (207.5,150.08) .. controls (207.5,151.19) and (206.6,152.08) .. (205.5,152.08) .. controls (204.4,152.08) and (203.5,151.19) .. (203.5,150.08) -- cycle ;
%Shape: Circle [id:dp5969557748448568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.5,144.08) .. controls (147.5,142.98) and (148.4,142.08) .. (149.5,142.08) .. controls (150.6,142.08) and (151.5,142.98) .. (151.5,144.08) .. controls (151.5,145.19) and (150.6,146.08) .. (149.5,146.08) .. controls (148.4,146.08) and (147.5,145.19) .. (147.5,144.08) -- cycle ;
%Shape: Circle [id:dp2201761055636271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.5,144.08) .. controls (188.5,142.98) and (189.4,142.08) .. (190.5,142.08) .. controls (191.6,142.08) and (192.5,142.98) .. (192.5,144.08) .. controls (192.5,145.19) and (191.6,146.08) .. (190.5,146.08) .. controls (189.4,146.08) and (188.5,145.19) .. (188.5,144.08) -- cycle ;
%Shape: Circle [id:dp5089262320584118] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }, fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.5,139.98) .. controls (166.5,137.72) and (168.34,135.88) .. (170.6,135.88) .. controls (172.86,135.88) and (174.7,137.72) .. (174.7,139.98) .. controls (174.7,142.25) and (172.86,144.08) .. (170.6,144.08) .. controls (168.34,144.08) and (166.5,142.25) .. (166.5,139.98) -- cycle ;
%Shape: Arc [id:dp3696601900224272] 
\draw  [draw opacity=0][line width=1.5]  (191.06,143.15) .. controls (219.69,151.94) and (240.5,178.58) .. (240.5,210.08) .. controls (240.5,248.74) and (209.16,280.08) .. (170.5,280.08) .. controls (131.84,280.08) and (100.5,248.74) .. (100.5,210.08) .. controls (100.5,178.84) and (120.97,152.38) .. (149.22,143.38) -- (170.5,210.08) -- cycle ; \draw  [line width=1.5]  (191.06,143.15) .. controls (219.69,151.94) and (240.5,178.58) .. (240.5,210.08) .. controls (240.5,248.74) and (209.16,280.08) .. (170.5,280.08) .. controls (131.84,280.08) and (100.5,248.74) .. (100.5,210.08) .. controls (100.5,178.84) and (120.97,152.38) .. (149.22,143.38) ;  
%Shape: Circle [id:dp8640319785254956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.39,280.25) .. controls (167.39,278.29) and (168.99,276.7) .. (170.95,276.7) .. controls (172.91,276.7) and (174.5,278.29) .. (174.5,280.25) .. controls (174.5,282.21) and (172.91,283.8) .. (170.95,283.8) .. controls (168.99,283.8) and (167.39,282.21) .. (167.39,280.25) -- cycle ;
%Shape: Circle [id:dp13644874764767412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.39,249.25) .. controls (225.39,247.29) and (226.99,245.7) .. (228.95,245.7) .. controls (230.91,245.7) and (232.5,247.29) .. (232.5,249.25) .. controls (232.5,251.21) and (230.91,252.8) .. (228.95,252.8) .. controls (226.99,252.8) and (225.39,251.21) .. (225.39,249.25) -- cycle ;
%Shape: Circle [id:dp5489412015044606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.39,210.25) .. controls (96.39,208.29) and (97.99,206.7) .. (99.95,206.7) .. controls (101.91,206.7) and (103.5,208.29) .. (103.5,210.25) .. controls (103.5,212.21) and (101.91,213.8) .. (99.95,213.8) .. controls (97.99,213.8) and (96.39,212.21) .. (96.39,210.25) -- cycle ;
%Shape: Circle [id:dp011507029418667547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.39,210.25) .. controls (237.39,208.29) and (238.99,206.7) .. (240.95,206.7) .. controls (242.91,206.7) and (244.5,208.29) .. (244.5,210.25) .. controls (244.5,212.21) and (242.91,213.8) .. (240.95,213.8) .. controls (238.99,213.8) and (237.39,212.21) .. (237.39,210.25) -- cycle ;
%Shape: Circle [id:dp8884534616373241] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.39,210.25) .. controls (166.39,208.29) and (167.99,206.7) .. (169.95,206.7) .. controls (171.91,206.7) and (173.5,208.29) .. (173.5,210.25) .. controls (173.5,212.21) and (171.91,213.8) .. (169.95,213.8) .. controls (167.99,213.8) and (166.39,212.21) .. (166.39,210.25) -- cycle ;
%Shape: Circle [id:dp9202417843241365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.39,180.25) .. controls (104.39,178.29) and (105.99,176.7) .. (107.95,176.7) .. controls (109.91,176.7) and (111.5,178.29) .. (111.5,180.25) .. controls (111.5,182.21) and (109.91,183.8) .. (107.95,183.8) .. controls (105.99,183.8) and (104.39,182.21) .. (104.39,180.25) -- cycle ;
%Shape: Circle [id:dp35854472081409516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.39,161.25) .. controls (117.39,159.29) and (118.99,157.7) .. (120.95,157.7) .. controls (122.91,157.7) and (124.5,159.29) .. (124.5,161.25) .. controls (124.5,163.21) and (122.91,164.8) .. (120.95,164.8) .. controls (118.99,164.8) and (117.39,163.21) .. (117.39,161.25) -- cycle ;
%Shape: Circle [id:dp23125876655449784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.39,150.25) .. controls (130.39,148.29) and (131.99,146.7) .. (133.95,146.7) .. controls (135.91,146.7) and (137.5,148.29) .. (137.5,150.25) .. controls (137.5,152.21) and (135.91,153.8) .. (133.95,153.8) .. controls (131.99,153.8) and (130.39,152.21) .. (130.39,150.25) -- cycle ;
%Shape: Circle [id:dp6537742009187875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.39,143.25) .. controls (144.39,141.29) and (145.99,139.7) .. (147.95,139.7) .. controls (149.91,139.7) and (151.5,141.29) .. (151.5,143.25) .. controls (151.5,145.21) and (149.91,146.8) .. (147.95,146.8) .. controls (145.99,146.8) and (144.39,145.21) .. (144.39,143.25) -- cycle ;
%Shape: Circle [id:dp39644976747991856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.39,143.25) .. controls (187.39,141.29) and (188.99,139.7) .. (190.95,139.7) .. controls (192.91,139.7) and (194.5,141.29) .. (194.5,143.25) .. controls (194.5,145.21) and (192.91,146.8) .. (190.95,146.8) .. controls (188.99,146.8) and (187.39,145.21) .. (187.39,143.25) -- cycle ;
%Shape: Circle [id:dp339885592030861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.39,180.25) .. controls (230.39,178.29) and (231.99,176.7) .. (233.95,176.7) .. controls (235.91,176.7) and (237.5,178.29) .. (237.5,180.25) .. controls (237.5,182.21) and (235.91,183.8) .. (233.95,183.8) .. controls (231.99,183.8) and (230.39,182.21) .. (230.39,180.25) -- cycle ;
%Shape: Circle [id:dp43752417735673177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.39,160.25) .. controls (216.39,158.29) and (217.99,156.7) .. (219.95,156.7) .. controls (221.91,156.7) and (223.5,158.29) .. (223.5,160.25) .. controls (223.5,162.21) and (221.91,163.8) .. (219.95,163.8) .. controls (217.99,163.8) and (216.39,162.21) .. (216.39,160.25) -- cycle ;
%Shape: Circle [id:dp8001158211357674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.39,149.25) .. controls (202.39,147.29) and (203.99,145.7) .. (205.95,145.7) .. controls (207.91,145.7) and (209.5,147.29) .. (209.5,149.25) .. controls (209.5,151.21) and (207.91,152.8) .. (205.95,152.8) .. controls (203.99,152.8) and (202.39,151.21) .. (202.39,149.25) -- cycle ;
%Shape: Arc [id:dp3608846530144112] 
\draw  [draw opacity=0][line width=1.5]  (457.91,231.64) .. controls (455.7,224.82) and (454.5,217.55) .. (454.5,210) .. controls (454.5,175.98) and (478.76,147.64) .. (510.92,141.32) -- (524.5,210) -- cycle ; \draw  [line width=1.5]  (457.91,231.64) .. controls (455.7,224.82) and (454.5,217.55) .. (454.5,210) .. controls (454.5,175.98) and (478.76,147.64) .. (510.92,141.32) ;  
%Shape: Arc [id:dp7907905810301642] 
\draw  [draw opacity=0][line width=1.5]  (578.71,254.29) .. controls (565.87,269.98) and (546.36,280) .. (524.5,280) .. controls (503.15,280) and (484.04,270.44) .. (471.2,255.38) -- (524.5,210) -- cycle ; \draw  [line width=1.5]  (578.71,254.29) .. controls (565.87,269.98) and (546.36,280) .. (524.5,280) .. controls (503.15,280) and (484.04,270.44) .. (471.2,255.38) ;  
%Shape: Arc [id:dp06922538033790471] 
\draw  [draw opacity=0][line width=1.5]  (538.04,141.31) .. controls (570.22,147.61) and (594.5,175.97) .. (594.5,210) .. controls (594.5,217.44) and (593.34,224.61) .. (591.19,231.33) -- (524.5,210) -- cycle ; \draw  [line width=1.5]  (538.04,141.31) .. controls (570.22,147.61) and (594.5,175.97) .. (594.5,210) .. controls (594.5,217.44) and (593.34,224.61) .. (591.19,231.33) ;  
%Shape: Arc [id:dp985762336569613] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (512.48,140.03) .. controls (516.37,139.35) and (520.37,139) .. (524.45,139) .. controls (528.97,139) and (533.4,139.43) .. (537.68,140.26) -- (524.45,209.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (512.48,140.03) .. controls (516.37,139.35) and (520.37,139) .. (524.45,139) .. controls (528.97,139) and (533.4,139.43) .. (537.68,140.26) ;  
%Shape: Arc [id:dp37175458098987035] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (590.94,231.94) .. controls (588.19,240.28) and (583.91,247.93) .. (578.44,254.55) -- (524.45,210) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (590.94,231.94) .. controls (588.19,240.28) and (583.91,247.93) .. (578.44,254.55) ;  
%Shape: Arc [id:dp31832280532695567] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (469.47,254.14) .. controls (464.01,247.17) and (459.82,239.14) .. (457.28,230.4) -- (524.45,210.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (469.47,254.14) .. controls (464.01,247.17) and (459.82,239.14) .. (457.28,230.4) ;  
%Shape: Circle [id:dp38186648861062655] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }, fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (459.5,243.48) .. controls (459.5,241.75) and (460.9,240.35) .. (462.63,240.35) .. controls (464.36,240.35) and (465.76,241.75) .. (465.76,243.48) .. controls (465.76,245.21) and (464.36,246.62) .. (462.63,246.62) .. controls (460.9,246.62) and (459.5,245.21) .. (459.5,243.48) -- cycle ;
%Shape: Circle [id:dp8419217949475113] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }, fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (582.5,242.48) .. controls (582.5,240.75) and (583.9,239.35) .. (585.63,239.35) .. controls (587.36,239.35) and (588.76,240.75) .. (588.76,242.48) .. controls (588.76,244.21) and (587.36,245.62) .. (585.63,245.62) .. controls (583.9,245.62) and (582.5,244.21) .. (582.5,242.48) -- cycle ;
%Shape: Circle [id:dp3124688052569422] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }, fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (521.5,139.48) .. controls (521.5,137.75) and (522.9,136.35) .. (524.63,136.35) .. controls (526.36,136.35) and (527.76,137.75) .. (527.76,139.48) .. controls (527.76,141.21) and (526.36,142.62) .. (524.63,142.62) .. controls (522.9,142.62) and (521.5,141.21) .. (521.5,139.48) -- cycle ;
%Shape: Circle [id:dp006702757757862887] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.34,210.02) .. controls (521.34,208.33) and (522.72,206.95) .. (524.42,206.95) .. controls (526.12,206.95) and (527.5,208.33) .. (527.5,210.02) .. controls (527.5,211.72) and (526.12,213.1) .. (524.42,213.1) .. controls (522.72,213.1) and (521.34,211.72) .. (521.34,210.02) -- cycle ;
%Shape: Circle [id:dp38465697521097464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.34,280.02) .. controls (521.34,278.33) and (522.72,276.95) .. (524.42,276.95) .. controls (526.12,276.95) and (527.5,278.33) .. (527.5,280.02) .. controls (527.5,281.72) and (526.12,283.1) .. (524.42,283.1) .. controls (522.72,283.1) and (521.34,281.72) .. (521.34,280.02) -- cycle ;
%Shape: Circle [id:dp677614187723994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.34,174.02) .. controls (581.34,172.33) and (582.72,170.95) .. (584.42,170.95) .. controls (586.12,170.95) and (587.5,172.33) .. (587.5,174.02) .. controls (587.5,175.72) and (586.12,177.1) .. (584.42,177.1) .. controls (582.72,177.1) and (581.34,175.72) .. (581.34,174.02) -- cycle ;
%Shape: Circle [id:dp5848858211224071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.34,174.02) .. controls (461.34,172.33) and (462.72,170.95) .. (464.42,170.95) .. controls (466.12,170.95) and (467.5,172.33) .. (467.5,174.02) .. controls (467.5,175.72) and (466.12,177.1) .. (464.42,177.1) .. controls (462.72,177.1) and (461.34,175.72) .. (461.34,174.02) -- cycle ;
%Shape: Circle [id:dp6646442048737069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.34,153.02) .. controls (562.34,151.33) and (563.72,149.95) .. (565.42,149.95) .. controls (567.12,149.95) and (568.5,151.33) .. (568.5,153.02) .. controls (568.5,154.72) and (567.12,156.1) .. (565.42,156.1) .. controls (563.72,156.1) and (562.34,154.72) .. (562.34,153.02) -- cycle ;
%Shape: Circle [id:dp6983070696828841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.34,273.02) .. controls (551.34,271.33) and (552.72,269.95) .. (554.42,269.95) .. controls (556.12,269.95) and (557.5,271.33) .. (557.5,273.02) .. controls (557.5,274.72) and (556.12,276.1) .. (554.42,276.1) .. controls (552.72,276.1) and (551.34,274.72) .. (551.34,273.02) -- cycle ;
%Shape: Circle [id:dp3443691194730649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.34,201.02) .. controls (452.34,199.33) and (453.72,197.95) .. (455.42,197.95) .. controls (457.12,197.95) and (458.5,199.33) .. (458.5,201.02) .. controls (458.5,202.72) and (457.12,204.1) .. (455.42,204.1) .. controls (453.72,204.1) and (452.34,202.72) .. (452.34,201.02) -- cycle ;
%Shape: Circle [id:dp38216359030393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.34,204.02) .. controls (591.34,202.33) and (592.72,200.95) .. (594.42,200.95) .. controls (596.12,200.95) and (597.5,202.33) .. (597.5,204.02) .. controls (597.5,205.72) and (596.12,207.1) .. (594.42,207.1) .. controls (592.72,207.1) and (591.34,205.72) .. (591.34,204.02) -- cycle ;
%Shape: Circle [id:dp4879051738653525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.34,275.02) .. controls (495.34,273.33) and (496.72,271.95) .. (498.42,271.95) .. controls (500.12,271.95) and (501.5,273.33) .. (501.5,275.02) .. controls (501.5,276.72) and (500.12,278.1) .. (498.42,278.1) .. controls (496.72,278.1) and (495.34,276.72) .. (495.34,275.02) -- cycle ;
%Shape: Circle [id:dp5926526384896288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.34,153.02) .. controls (481.34,151.33) and (482.72,149.95) .. (484.42,149.95) .. controls (486.12,149.95) and (487.5,151.33) .. (487.5,153.02) .. controls (487.5,154.72) and (486.12,156.1) .. (484.42,156.1) .. controls (482.72,156.1) and (481.34,154.72) .. (481.34,153.02) -- cycle ;
%Shape: Circle [id:dp8612383063805253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.6,145.64) .. controls (549.6,143.95) and (550.98,142.57) .. (552.68,142.57) .. controls (554.38,142.57) and (555.75,143.95) .. (555.75,145.64) .. controls (555.75,147.34) and (554.38,148.72) .. (552.68,148.72) .. controls (550.98,148.72) and (549.6,147.34) .. (549.6,145.64) -- cycle ;
%Shape: Circle [id:dp8186653872349582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.34,264.02) .. controls (565.34,262.33) and (566.72,260.95) .. (568.42,260.95) .. controls (570.12,260.95) and (571.5,262.33) .. (571.5,264.02) .. controls (571.5,265.72) and (570.12,267.1) .. (568.42,267.1) .. controls (566.72,267.1) and (565.34,265.72) .. (565.34,264.02) -- cycle ;
%Shape: Circle [id:dp5333752464198901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.34,218.02) .. controls (452.34,216.33) and (453.72,214.95) .. (455.42,214.95) .. controls (457.12,214.95) and (458.5,216.33) .. (458.5,218.02) .. controls (458.5,219.72) and (457.12,221.1) .. (455.42,221.1) .. controls (453.72,221.1) and (452.34,219.72) .. (452.34,218.02) -- cycle ;
%Shape: Circle [id:dp6444914203394467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.34,218.02) .. controls (591.34,216.33) and (592.72,214.95) .. (594.42,214.95) .. controls (596.12,214.95) and (597.5,216.33) .. (597.5,218.02) .. controls (597.5,219.72) and (596.12,221.1) .. (594.42,221.1) .. controls (592.72,221.1) and (591.34,219.72) .. (591.34,218.02) -- cycle ;
%Shape: Circle [id:dp9813460325336204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.34,266.02) .. controls (479.34,264.33) and (480.72,262.95) .. (482.42,262.95) .. controls (484.12,262.95) and (485.5,264.33) .. (485.5,266.02) .. controls (485.5,267.72) and (484.12,269.1) .. (482.42,269.1) .. controls (480.72,269.1) and (479.34,267.72) .. (479.34,266.02) -- cycle ;
%Shape: Circle [id:dp5074558385268576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.34,145.02) .. controls (495.34,143.33) and (496.72,141.95) .. (498.42,141.95) .. controls (500.12,141.95) and (501.5,143.33) .. (501.5,145.02) .. controls (501.5,146.72) and (500.12,148.1) .. (498.42,148.1) .. controls (496.72,148.1) and (495.34,146.72) .. (495.34,145.02) -- cycle ;
%Shape: Circle [id:dp35123802638730106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.34,142.02) .. controls (539.34,140.33) and (540.72,138.95) .. (542.42,138.95) .. controls (544.12,138.95) and (545.5,140.33) .. (545.5,142.02) .. controls (545.5,143.72) and (544.12,145.1) .. (542.42,145.1) .. controls (540.72,145.1) and (539.34,143.72) .. (539.34,142.02) -- cycle ;
%Shape: Circle [id:dp9239699960893941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.34,257.02) .. controls (572.34,255.33) and (573.72,253.95) .. (575.42,253.95) .. controls (577.12,253.95) and (578.5,255.33) .. (578.5,257.02) .. controls (578.5,258.72) and (577.12,260.1) .. (575.42,260.1) .. controls (573.72,260.1) and (572.34,258.72) .. (572.34,257.02) -- cycle ;
%Shape: Circle [id:dp45040835032607895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.34,227.02) .. controls (589.34,225.33) and (590.72,223.95) .. (592.42,223.95) .. controls (594.12,223.95) and (595.5,225.33) .. (595.5,227.02) .. controls (595.5,228.72) and (594.12,230.1) .. (592.42,230.1) .. controls (590.72,230.1) and (589.34,228.72) .. (589.34,227.02) -- cycle ;
%Shape: Circle [id:dp3865663630648858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.34,259.02) .. controls (471.34,257.33) and (472.72,255.95) .. (474.42,255.95) .. controls (476.12,255.95) and (477.5,257.33) .. (477.5,259.02) .. controls (477.5,260.72) and (476.12,262.1) .. (474.42,262.1) .. controls (472.72,262.1) and (471.34,260.72) .. (471.34,259.02) -- cycle ;
%Shape: Circle [id:dp028879288280401205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.34,227.02) .. controls (454.34,225.33) and (455.72,223.95) .. (457.42,223.95) .. controls (459.12,223.95) and (460.5,225.33) .. (460.5,227.02) .. controls (460.5,228.72) and (459.12,230.1) .. (457.42,230.1) .. controls (455.72,230.1) and (454.34,228.72) .. (454.34,227.02) -- cycle ;
%Shape: Circle [id:dp07626179517933329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.34,142.02) .. controls (503.34,140.33) and (504.72,138.95) .. (506.42,138.95) .. controls (508.12,138.95) and (509.5,140.33) .. (509.5,142.02) .. controls (509.5,143.72) and (508.12,145.1) .. (506.42,145.1) .. controls (504.72,145.1) and (503.34,143.72) .. (503.34,142.02) -- cycle ;
%Shape: Circle [id:dp31050929260129445] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.42,209.95) .. controls (521.42,207.99) and (523.01,206.39) .. (524.98,206.39) .. controls (526.94,206.39) and (528.53,207.99) .. (528.53,209.95) .. controls (528.53,211.91) and (526.94,213.5) .. (524.98,213.5) .. controls (523.01,213.5) and (521.42,211.91) .. (521.42,209.95) -- cycle ;
%Shape: Circle [id:dp9009562527282181] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }, fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (520.63,138.48) .. controls (520.63,136.22) and (522.47,134.38) .. (524.73,134.38) .. controls (527,134.38) and (528.83,136.22) .. (528.83,138.48) .. controls (528.83,140.75) and (527,142.58) .. (524.73,142.58) .. controls (522.47,142.58) and (520.63,140.75) .. (520.63,138.48) -- cycle ;
%Shape: Circle [id:dp10901148449848541] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }, fill={rgb, 255:red, 74; green, 144; blue, 226 } ,fill opacity=1 ] (458.43,244.62) .. controls (458.43,242.35) and (460.27,240.52) .. (462.53,240.52) .. controls (464.8,240.52) and (466.63,242.35) .. (466.63,244.62) .. controls (466.63,246.88) and (464.8,248.72) .. (462.53,248.72) .. controls (460.27,248.72) and (458.43,246.88) .. (458.43,244.62) -- cycle ;
%Shape: Circle [id:dp4565477532126633] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }, fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (581.43,243.62) .. controls (581.43,241.35) and (583.27,239.52) .. (585.53,239.52) .. controls (587.8,239.52) and (589.63,241.35) .. (589.63,243.62) .. controls (589.63,245.88) and (587.8,247.72) .. (585.53,247.72) .. controls (583.27,247.72) and (581.43,245.88) .. (581.43,243.62) -- cycle ;
%Shape: Circle [id:dp15877204539719914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.87,174.5) .. controls (460.87,172.54) and (462.46,170.95) .. (464.42,170.95) .. controls (466.38,170.95) and (467.98,172.54) .. (467.98,174.5) .. controls (467.98,176.46) and (466.38,178.05) .. (464.42,178.05) .. controls (462.46,178.05) and (460.87,176.46) .. (460.87,174.5) -- cycle ;
%Shape: Circle [id:dp8863206219384636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.87,153.5) .. controls (480.87,151.54) and (482.46,149.95) .. (484.42,149.95) .. controls (486.38,149.95) and (487.98,151.54) .. (487.98,153.5) .. controls (487.98,155.46) and (486.38,157.05) .. (484.42,157.05) .. controls (482.46,157.05) and (480.87,155.46) .. (480.87,153.5) -- cycle ;
%Shape: Circle [id:dp017010841061721904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.87,145.5) .. controls (494.87,143.54) and (496.46,141.95) .. (498.42,141.95) .. controls (500.38,141.95) and (501.98,143.54) .. (501.98,145.5) .. controls (501.98,147.46) and (500.38,149.05) .. (498.42,149.05) .. controls (496.46,149.05) and (494.87,147.46) .. (494.87,145.5) -- cycle ;
%Shape: Circle [id:dp90200929088674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.87,142.5) .. controls (502.87,140.54) and (504.46,138.95) .. (506.42,138.95) .. controls (508.38,138.95) and (509.98,140.54) .. (509.98,142.5) .. controls (509.98,144.46) and (508.38,146.05) .. (506.42,146.05) .. controls (504.46,146.05) and (502.87,144.46) .. (502.87,142.5) -- cycle ;
%Shape: Circle [id:dp7942293400151996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.87,142.5) .. controls (538.87,140.54) and (540.46,138.95) .. (542.42,138.95) .. controls (544.38,138.95) and (545.98,140.54) .. (545.98,142.5) .. controls (545.98,144.46) and (544.38,146.05) .. (542.42,146.05) .. controls (540.46,146.05) and (538.87,144.46) .. (538.87,142.5) -- cycle ;
%Shape: Circle [id:dp9999306163291318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.87,145.5) .. controls (548.87,143.54) and (550.46,141.95) .. (552.42,141.95) .. controls (554.38,141.95) and (555.98,143.54) .. (555.98,145.5) .. controls (555.98,147.46) and (554.38,149.05) .. (552.42,149.05) .. controls (550.46,149.05) and (548.87,147.46) .. (548.87,145.5) -- cycle ;
%Shape: Circle [id:dp6979953085361852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (561.87,153.5) .. controls (561.87,151.54) and (563.46,149.95) .. (565.42,149.95) .. controls (567.38,149.95) and (568.98,151.54) .. (568.98,153.5) .. controls (568.98,155.46) and (567.38,157.05) .. (565.42,157.05) .. controls (563.46,157.05) and (561.87,155.46) .. (561.87,153.5) -- cycle ;
%Shape: Circle [id:dp8758545424777378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.87,174.5) .. controls (580.87,172.54) and (582.46,170.95) .. (584.42,170.95) .. controls (586.38,170.95) and (587.98,172.54) .. (587.98,174.5) .. controls (587.98,176.46) and (586.38,178.05) .. (584.42,178.05) .. controls (582.46,178.05) and (580.87,176.46) .. (580.87,174.5) -- cycle ;
%Shape: Circle [id:dp4729669437453269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.87,201.5) .. controls (451.87,199.54) and (453.46,197.95) .. (455.42,197.95) .. controls (457.38,197.95) and (458.98,199.54) .. (458.98,201.5) .. controls (458.98,203.46) and (457.38,205.05) .. (455.42,205.05) .. controls (453.46,205.05) and (451.87,203.46) .. (451.87,201.5) -- cycle ;
%Shape: Circle [id:dp8631650086528225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.87,217.5) .. controls (451.87,215.54) and (453.46,213.95) .. (455.42,213.95) .. controls (457.38,213.95) and (458.98,215.54) .. (458.98,217.5) .. controls (458.98,219.46) and (457.38,221.05) .. (455.42,221.05) .. controls (453.46,221.05) and (451.87,219.46) .. (451.87,217.5) -- cycle ;
%Shape: Circle [id:dp08067564758169088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.87,226.5) .. controls (453.87,224.54) and (455.46,222.95) .. (457.42,222.95) .. controls (459.38,222.95) and (460.98,224.54) .. (460.98,226.5) .. controls (460.98,228.46) and (459.38,230.05) .. (457.42,230.05) .. controls (455.46,230.05) and (453.87,228.46) .. (453.87,226.5) -- cycle ;
%Shape: Circle [id:dp5974483251330134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.87,203.5) .. controls (590.87,201.54) and (592.46,199.95) .. (594.42,199.95) .. controls (596.38,199.95) and (597.98,201.54) .. (597.98,203.5) .. controls (597.98,205.46) and (596.38,207.05) .. (594.42,207.05) .. controls (592.46,207.05) and (590.87,205.46) .. (590.87,203.5) -- cycle ;
%Shape: Circle [id:dp8976702167054996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.87,218.5) .. controls (590.87,216.54) and (592.46,214.95) .. (594.42,214.95) .. controls (596.38,214.95) and (597.98,216.54) .. (597.98,218.5) .. controls (597.98,220.46) and (596.38,222.05) .. (594.42,222.05) .. controls (592.46,222.05) and (590.87,220.46) .. (590.87,218.5) -- cycle ;
%Shape: Circle [id:dp05827497394657277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.87,227.5) .. controls (588.87,225.54) and (590.46,223.95) .. (592.42,223.95) .. controls (594.38,223.95) and (595.98,225.54) .. (595.98,227.5) .. controls (595.98,229.46) and (594.38,231.05) .. (592.42,231.05) .. controls (590.46,231.05) and (588.87,229.46) .. (588.87,227.5) -- cycle ;
%Shape: Circle [id:dp6429699762909681] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,280.5) .. controls (520.87,278.54) and (522.46,276.95) .. (524.42,276.95) .. controls (526.38,276.95) and (527.98,278.54) .. (527.98,280.5) .. controls (527.98,282.46) and (526.38,284.05) .. (524.42,284.05) .. controls (522.46,284.05) and (520.87,282.46) .. (520.87,280.5) -- cycle ;
%Shape: Circle [id:dp5119069694825584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.87,273.5) .. controls (550.87,271.54) and (552.46,269.95) .. (554.42,269.95) .. controls (556.38,269.95) and (557.98,271.54) .. (557.98,273.5) .. controls (557.98,275.46) and (556.38,277.05) .. (554.42,277.05) .. controls (552.46,277.05) and (550.87,275.46) .. (550.87,273.5) -- cycle ;
%Shape: Circle [id:dp5149559644734188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.87,264.5) .. controls (564.87,262.54) and (566.46,260.95) .. (568.42,260.95) .. controls (570.38,260.95) and (571.98,262.54) .. (571.98,264.5) .. controls (571.98,266.46) and (570.38,268.05) .. (568.42,268.05) .. controls (566.46,268.05) and (564.87,266.46) .. (564.87,264.5) -- cycle ;
%Shape: Circle [id:dp29229619427274267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.87,257.5) .. controls (571.87,255.54) and (573.46,253.95) .. (575.42,253.95) .. controls (577.38,253.95) and (578.98,255.54) .. (578.98,257.5) .. controls (578.98,259.46) and (577.38,261.05) .. (575.42,261.05) .. controls (573.46,261.05) and (571.87,259.46) .. (571.87,257.5) -- cycle ;
%Shape: Circle [id:dp8533101054784417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.87,258.5) .. controls (470.87,256.54) and (472.46,254.95) .. (474.42,254.95) .. controls (476.38,254.95) and (477.98,256.54) .. (477.98,258.5) .. controls (477.98,260.46) and (476.38,262.05) .. (474.42,262.05) .. controls (472.46,262.05) and (470.87,260.46) .. (470.87,258.5) -- cycle ;
%Shape: Circle [id:dp5824891547406138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.87,266.5) .. controls (478.87,264.54) and (480.46,262.95) .. (482.42,262.95) .. controls (484.38,262.95) and (485.98,264.54) .. (485.98,266.5) .. controls (485.98,268.46) and (484.38,270.05) .. (482.42,270.05) .. controls (480.46,270.05) and (478.87,268.46) .. (478.87,266.5) -- cycle ;
%Shape: Circle [id:dp7133049217705871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.87,275.5) .. controls (494.87,273.54) and (496.46,271.95) .. (498.42,271.95) .. controls (500.38,271.95) and (501.98,273.54) .. (501.98,275.5) .. controls (501.98,277.46) and (500.38,279.05) .. (498.42,279.05) .. controls (496.46,279.05) and (494.87,277.46) .. (494.87,275.5) -- cycle ;

% Text Node
\draw (165,285.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (238,245.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (87,245.18) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (251,202.18) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (71,202.18) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (242,172.18) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (79,172.18) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (231,149.18) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (91,149.18) node [anchor=north west][inner sep=0.75pt]    {$-4$};
% Text Node
\draw (506,293.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,0)$};
% Text Node
\draw (539,278.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,1)$};
% Text Node
\draw (464,279.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,-1)$};
% Text Node
\draw (591,161.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,0)$};
% Text Node
\draw (598,185.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,-1)$};
% Text Node
\draw (573,142.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,1)$};
% Text Node
\draw (421,162.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,0)$};
% Text Node
\draw (412,185.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,1)$};
% Text Node
\draw (429,142.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,-1)$};
% Text Node
\draw (411,207.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,2)$};
% Text Node
\draw (452,123.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,-2)$};
% Text Node
\draw (601,208.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,-2)$};
% Text Node
\draw (553,124.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,2)$};
% Text Node
\draw (570.42,264.35) node [anchor=north west][inner sep=0.75pt]    {$( 1,2)$};
% Text Node
\draw (431,263.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,-2)$};
\end{tikzpicture}

==> Mutation_triangulation_1,infty.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da0652027510859764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (460.5,189.22) .. controls (450.5,181.22) and (435.5,150.22) .. (460.5,121.22) ;
%Straight Lines [id:da8469330689381995] 
\draw [color=red!40!blue ,draw opacity=1 ][line width=1.5]    (97.95,90.47) -- (158.5,120.22) ;
%Shape: Circle [id:dp8518613019504928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.5,120.22) .. controls (158.5,119.11) and (159.4,118.22) .. (160.5,118.22) .. controls (161.6,118.22) and (162.5,119.11) .. (162.5,120.22) .. controls (162.5,121.32) and (161.6,122.22) .. (160.5,122.22) .. controls (159.4,122.22) and (158.5,121.32) .. (158.5,120.22) -- cycle ;
%Shape: Circle [id:dp2194114483705244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.5,120.22) .. controls (228.5,119.11) and (229.4,118.22) .. (230.5,118.22) .. controls (231.6,118.22) and (232.5,119.11) .. (232.5,120.22) .. controls (232.5,121.32) and (231.6,122.22) .. (230.5,122.22) .. controls (229.4,122.22) and (228.5,121.32) .. (228.5,120.22) -- cycle ;
%Shape: Circle [id:dp8964788656656986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.5,120.22) .. controls (88.5,119.11) and (89.4,118.22) .. (90.5,118.22) .. controls (91.6,118.22) and (92.5,119.11) .. (92.5,120.22) .. controls (92.5,121.32) and (91.6,122.22) .. (90.5,122.22) .. controls (89.4,122.22) and (88.5,121.32) .. (88.5,120.22) -- cycle ;
%Shape: Circle [id:dp7917851114831972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.97,158.74) .. controls (215.97,157.63) and (216.87,156.74) .. (217.97,156.74) .. controls (219.08,156.74) and (219.97,157.63) .. (219.97,158.74) .. controls (219.97,159.84) and (219.08,160.74) .. (217.97,160.74) .. controls (216.87,160.74) and (215.97,159.84) .. (215.97,158.74) -- cycle ;
%Shape: Circle [id:dp17413236023695022] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.76,158.83) .. controls (100.76,157.73) and (101.66,156.83) .. (102.76,156.83) .. controls (103.87,156.83) and (104.76,157.73) .. (104.76,158.83) .. controls (104.76,159.94) and (103.87,160.83) .. (102.76,160.83) .. controls (101.66,160.83) and (100.76,159.94) .. (100.76,158.83) -- cycle ;
%Shape: Circle [id:dp334804958952311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.5,190.22) .. controls (158.5,189.11) and (159.4,188.22) .. (160.5,188.22) .. controls (161.6,188.22) and (162.5,189.11) .. (162.5,190.22) .. controls (162.5,191.32) and (161.6,192.22) .. (160.5,192.22) .. controls (159.4,192.22) and (158.5,191.32) .. (158.5,190.22) -- cycle ;
%Shape: Circle [id:dp29221520791829314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.5,90.22) .. controls (221.5,89.11) and (222.4,88.22) .. (223.5,88.22) .. controls (224.6,88.22) and (225.5,89.11) .. (225.5,90.22) .. controls (225.5,91.32) and (224.6,92.22) .. (223.5,92.22) .. controls (222.4,92.22) and (221.5,91.32) .. (221.5,90.22) -- cycle ;
%Shape: Circle [id:dp39593191176180653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.5,90.22) .. controls (95.5,89.11) and (96.4,88.22) .. (97.5,88.22) .. controls (98.6,88.22) and (99.5,89.11) .. (99.5,90.22) .. controls (99.5,91.32) and (98.6,92.22) .. (97.5,92.22) .. controls (96.4,92.22) and (95.5,91.32) .. (95.5,90.22) -- cycle ;
%Shape: Circle [id:dp5002128129805226] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.5,71.22) .. controls (109.5,70.11) and (110.4,69.22) .. (111.5,69.22) .. controls (112.6,69.22) and (113.5,70.11) .. (113.5,71.22) .. controls (113.5,72.32) and (112.6,73.22) .. (111.5,73.22) .. controls (110.4,73.22) and (109.5,72.32) .. (109.5,71.22) -- cycle ;
%Shape: Circle [id:dp49153366490195105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.5,71.22) .. controls (207.5,70.11) and (208.4,69.22) .. (209.5,69.22) .. controls (210.6,69.22) and (211.5,70.11) .. (211.5,71.22) .. controls (211.5,72.32) and (210.6,73.22) .. (209.5,73.22) .. controls (208.4,73.22) and (207.5,72.32) .. (207.5,71.22) -- cycle ;
%Shape: Circle [id:dp7905669950420441] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.5,60.22) .. controls (122.5,59.11) and (123.4,58.22) .. (124.5,58.22) .. controls (125.6,58.22) and (126.5,59.11) .. (126.5,60.22) .. controls (126.5,61.32) and (125.6,62.22) .. (124.5,62.22) .. controls (123.4,62.22) and (122.5,61.32) .. (122.5,60.22) -- cycle ;
%Shape: Circle [id:dp021515257335135818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.5,60.22) .. controls (193.5,59.11) and (194.4,58.22) .. (195.5,58.22) .. controls (196.6,58.22) and (197.5,59.11) .. (197.5,60.22) .. controls (197.5,61.32) and (196.6,62.22) .. (195.5,62.22) .. controls (194.4,62.22) and (193.5,61.32) .. (193.5,60.22) -- cycle ;
%Shape: Circle [id:dp8559393990516839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.5,54.22) .. controls (137.5,53.11) and (138.4,52.22) .. (139.5,52.22) .. controls (140.6,52.22) and (141.5,53.11) .. (141.5,54.22) .. controls (141.5,55.32) and (140.6,56.22) .. (139.5,56.22) .. controls (138.4,56.22) and (137.5,55.32) .. (137.5,54.22) -- cycle ;
%Shape: Circle [id:dp7708862120348223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.5,54.22) .. controls (178.5,53.11) and (179.4,52.22) .. (180.5,52.22) .. controls (181.6,52.22) and (182.5,53.11) .. (182.5,54.22) .. controls (182.5,55.32) and (181.6,56.22) .. (180.5,56.22) .. controls (179.4,56.22) and (178.5,55.32) .. (178.5,54.22) -- cycle ;
%Shape: Circle [id:dp7559740450675955] 
\draw   (157.5,50.22) .. controls (157.5,48.56) and (158.84,47.22) .. (160.5,47.22) .. controls (162.16,47.22) and (163.5,48.56) .. (163.5,50.22) .. controls (163.5,51.87) and (162.16,53.22) .. (160.5,53.22) .. controls (158.84,53.22) and (157.5,51.87) .. (157.5,50.22) -- cycle ;
%Shape: Arc [id:dp23368101345148928] 
\draw  [draw opacity=0] (181.06,53.29) .. controls (209.69,62.07) and (230.5,88.71) .. (230.5,120.22) .. controls (230.5,158.88) and (199.16,190.22) .. (160.5,190.22) .. controls (121.84,190.22) and (90.5,158.88) .. (90.5,120.22) .. controls (90.5,88.97) and (110.97,62.51) .. (139.22,53.51) -- (160.5,120.22) -- cycle ; \draw   (181.06,53.29) .. controls (209.69,62.07) and (230.5,88.71) .. (230.5,120.22) .. controls (230.5,158.88) and (199.16,190.22) .. (160.5,190.22) .. controls (121.84,190.22) and (90.5,158.88) .. (90.5,120.22) .. controls (90.5,88.97) and (110.97,62.51) .. (139.22,53.51) ;  
%Straight Lines [id:da5345340563633595] 
\draw    (160.5,120.22) -- (160.5,192.22) ;
%Curve Lines [id:da6661204332711537] 
\draw    (230.5,120.22) .. controls (229.93,119.42) and (214.93,174.42) .. (162.5,190.22) ;
%Curve Lines [id:da5856018314218852] 
\draw    (223.5,92.22) .. controls (218.93,128.42) and (186.07,188.42) .. (158.5,190.22) ;
%Curve Lines [id:da048445900678001586] 
\draw    (97.5,90.22) .. controls (144.07,71.42) and (196.07,82.42) .. (160.5,190.22) ;
%Curve Lines [id:da8014659425493353] 
\draw    (160.5,190.22) .. controls (199.07,171.42) and (213.07,96.42) .. (209.5,73.22) ;
%Curve Lines [id:da9666527673145228] 
\draw    (160.5,190.22) .. controls (200.5,160.22) and (202.87,82.42) .. (195.5,58.22) ;
%Curve Lines [id:da48660859582425975] 
\draw    (111.5,71.22) .. controls (153.82,66.03) and (197.82,95.03) .. (160.5,188.22) ;
%Curve Lines [id:da4055757048034593] 
\draw    (124.5,60.22) .. controls (161.58,56.97) and (199.58,103.97) .. (160.5,188.22) ;
%Shape: Arc [id:dp14957660236421688] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (141.78,52.83) .. controls (147.74,51.18) and (154.02,50.3) .. (160.5,50.3) .. controls (166.88,50.3) and (173.07,51.15) .. (178.94,52.75) -- (160.5,120.3) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (141.78,52.83) .. controls (147.74,51.18) and (154.02,50.3) .. (160.5,50.3) .. controls (166.88,50.3) and (173.07,51.15) .. (178.94,52.75) ;  
%Shape: Circle [id:dp3351933033660073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.5,120.3) .. controls (228.5,119.2) and (229.4,118.3) .. (230.5,118.3) .. controls (231.6,118.3) and (232.5,119.2) .. (232.5,120.3) .. controls (232.5,121.4) and (231.6,122.3) .. (230.5,122.3) .. controls (229.4,122.3) and (228.5,121.4) .. (228.5,120.3) -- cycle ;
%Shape: Circle [id:dp6992376923115499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.5,120.3) .. controls (88.5,119.2) and (89.4,118.3) .. (90.5,118.3) .. controls (91.6,118.3) and (92.5,119.2) .. (92.5,120.3) .. controls (92.5,121.4) and (91.6,122.3) .. (90.5,122.3) .. controls (89.4,122.3) and (88.5,121.4) .. (88.5,120.3) -- cycle ;
%Shape: Circle [id:dp5927257166193439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.97,158.82) .. controls (215.97,157.72) and (216.87,156.82) .. (217.97,156.82) .. controls (219.08,156.82) and (219.97,157.72) .. (219.97,158.82) .. controls (219.97,159.92) and (219.08,160.82) .. (217.97,160.82) .. controls (216.87,160.82) and (215.97,159.92) .. (215.97,158.82) -- cycle ;
%Shape: Circle [id:dp7922341189180945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.39,159.47) .. controls (99.39,157.51) and (100.99,155.92) .. (102.95,155.92) .. controls (104.91,155.92) and (106.5,157.51) .. (106.5,159.47) .. controls (106.5,161.43) and (104.91,163.02) .. (102.95,163.02) .. controls (100.99,163.02) and (99.39,161.43) .. (99.39,159.47) -- cycle ;
%Shape: Circle [id:dp8916402360017827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.5,190.3) .. controls (158.5,189.2) and (159.4,188.3) .. (160.5,188.3) .. controls (161.6,188.3) and (162.5,189.2) .. (162.5,190.3) .. controls (162.5,191.4) and (161.6,192.3) .. (160.5,192.3) .. controls (159.4,192.3) and (158.5,191.4) .. (158.5,190.3) -- cycle ;
%Shape: Circle [id:dp5694527306796984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.5,90.3) .. controls (221.5,89.2) and (222.4,88.3) .. (223.5,88.3) .. controls (224.6,88.3) and (225.5,89.2) .. (225.5,90.3) .. controls (225.5,91.4) and (224.6,92.3) .. (223.5,92.3) .. controls (222.4,92.3) and (221.5,91.4) .. (221.5,90.3) -- cycle ;
%Shape: Circle [id:dp00010200109565194904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.5,90.3) .. controls (95.5,89.2) and (96.4,88.3) .. (97.5,88.3) .. controls (98.6,88.3) and (99.5,89.2) .. (99.5,90.3) .. controls (99.5,91.4) and (98.6,92.3) .. (97.5,92.3) .. controls (96.4,92.3) and (95.5,91.4) .. (95.5,90.3) -- cycle ;
%Shape: Circle [id:dp7041189059411465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.5,71.3) .. controls (109.5,70.2) and (110.4,69.3) .. (111.5,69.3) .. controls (112.6,69.3) and (113.5,70.2) .. (113.5,71.3) .. controls (113.5,72.4) and (112.6,73.3) .. (111.5,73.3) .. controls (110.4,73.3) and (109.5,72.4) .. (109.5,71.3) -- cycle ;
%Shape: Circle [id:dp1113104736645747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.5,71.3) .. controls (207.5,70.2) and (208.4,69.3) .. (209.5,69.3) .. controls (210.6,69.3) and (211.5,70.2) .. (211.5,71.3) .. controls (211.5,72.4) and (210.6,73.3) .. (209.5,73.3) .. controls (208.4,73.3) and (207.5,72.4) .. (207.5,71.3) -- cycle ;
%Shape: Circle [id:dp8981586324000489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.5,60.3) .. controls (122.5,59.2) and (123.4,58.3) .. (124.5,58.3) .. controls (125.6,58.3) and (126.5,59.2) .. (126.5,60.3) .. controls (126.5,61.4) and (125.6,62.3) .. (124.5,62.3) .. controls (123.4,62.3) and (122.5,61.4) .. (122.5,60.3) -- cycle ;
%Shape: Circle [id:dp5892758869342305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.5,60.3) .. controls (193.5,59.2) and (194.4,58.3) .. (195.5,58.3) .. controls (196.6,58.3) and (197.5,59.2) .. (197.5,60.3) .. controls (197.5,61.4) and (196.6,62.3) .. (195.5,62.3) .. controls (194.4,62.3) and (193.5,61.4) .. (193.5,60.3) -- cycle ;
%Shape: Circle [id:dp37315447063095586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.5,54.3) .. controls (137.5,53.2) and (138.4,52.3) .. (139.5,52.3) .. controls (140.6,52.3) and (141.5,53.2) .. (141.5,54.3) .. controls (141.5,55.4) and (140.6,56.3) .. (139.5,56.3) .. controls (138.4,56.3) and (137.5,55.4) .. (137.5,54.3) -- cycle ;
%Shape: Circle [id:dp1199930179668749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.5,54.3) .. controls (178.5,53.2) and (179.4,52.3) .. (180.5,52.3) .. controls (181.6,52.3) and (182.5,53.2) .. (182.5,54.3) .. controls (182.5,55.4) and (181.6,56.3) .. (180.5,56.3) .. controls (179.4,56.3) and (178.5,55.4) .. (178.5,54.3) -- cycle ;
%Shape: Circle [id:dp18062080117130497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156.5,50.2) .. controls (156.5,47.94) and (158.34,46.1) .. (160.6,46.1) .. controls (162.86,46.1) and (164.7,47.94) .. (164.7,50.2) .. controls (164.7,52.46) and (162.86,54.3) .. (160.6,54.3) .. controls (158.34,54.3) and (156.5,52.46) .. (156.5,50.2) -- cycle ;
%Shape: Arc [id:dp19644723930889074] 
\draw  [draw opacity=0][line width=1.5]  (181.06,53.37) .. controls (209.69,62.15) and (230.5,88.8) .. (230.5,120.3) .. controls (230.5,158.96) and (199.16,190.3) .. (160.5,190.3) .. controls (121.84,190.3) and (90.5,158.96) .. (90.5,120.3) .. controls (90.5,89.06) and (110.97,62.6) .. (139.22,53.59) -- (160.5,120.3) -- cycle ; \draw  [line width=1.5]  (181.06,53.37) .. controls (209.69,62.15) and (230.5,88.8) .. (230.5,120.3) .. controls (230.5,158.96) and (199.16,190.3) .. (160.5,190.3) .. controls (121.84,190.3) and (90.5,158.96) .. (90.5,120.3) .. controls (90.5,89.06) and (110.97,62.6) .. (139.22,53.59) ;  
%Shape: Circle [id:dp9186284119514402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.39,190.47) .. controls (157.39,188.51) and (158.99,186.92) .. (160.95,186.92) .. controls (162.91,186.92) and (164.5,188.51) .. (164.5,190.47) .. controls (164.5,192.43) and (162.91,194.02) .. (160.95,194.02) .. controls (158.99,194.02) and (157.39,192.43) .. (157.39,190.47) -- cycle ;
%Shape: Circle [id:dp09655076113405792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.39,159.47) .. controls (215.39,157.51) and (216.99,155.92) .. (218.95,155.92) .. controls (220.91,155.92) and (222.5,157.51) .. (222.5,159.47) .. controls (222.5,161.43) and (220.91,163.02) .. (218.95,163.02) .. controls (216.99,163.02) and (215.39,161.43) .. (215.39,159.47) -- cycle ;
%Shape: Circle [id:dp5667646886473542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.39,120.47) .. controls (86.39,118.51) and (87.99,116.92) .. (89.95,116.92) .. controls (91.91,116.92) and (93.5,118.51) .. (93.5,120.47) .. controls (93.5,122.43) and (91.91,124.02) .. (89.95,124.02) .. controls (87.99,124.02) and (86.39,122.43) .. (86.39,120.47) -- cycle ;
%Shape: Circle [id:dp012658650166687657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.39,120.47) .. controls (227.39,118.51) and (228.99,116.92) .. (230.95,116.92) .. controls (232.91,116.92) and (234.5,118.51) .. (234.5,120.47) .. controls (234.5,122.43) and (232.91,124.02) .. (230.95,124.02) .. controls (228.99,124.02) and (227.39,122.43) .. (227.39,120.47) -- cycle ;
%Shape: Circle [id:dp671365252881876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.39,120.47) .. controls (156.39,118.51) and (157.99,116.92) .. (159.95,116.92) .. controls (161.91,116.92) and (163.5,118.51) .. (163.5,120.47) .. controls (163.5,122.43) and (161.91,124.02) .. (159.95,124.02) .. controls (157.99,124.02) and (156.39,122.43) .. (156.39,120.47) -- cycle ;
%Shape: Circle [id:dp23670660079173222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.39,90.47) .. controls (94.39,88.51) and (95.99,86.92) .. (97.95,86.92) .. controls (99.91,86.92) and (101.5,88.51) .. (101.5,90.47) .. controls (101.5,92.43) and (99.91,94.02) .. (97.95,94.02) .. controls (95.99,94.02) and (94.39,92.43) .. (94.39,90.47) -- cycle ;
%Shape: Circle [id:dp49960619656577376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.39,71.47) .. controls (107.39,69.51) and (108.99,67.92) .. (110.95,67.92) .. controls (112.91,67.92) and (114.5,69.51) .. (114.5,71.47) .. controls (114.5,73.43) and (112.91,75.02) .. (110.95,75.02) .. controls (108.99,75.02) and (107.39,73.43) .. (107.39,71.47) -- cycle ;
%Shape: Circle [id:dp3630733845915838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.39,60.47) .. controls (120.39,58.51) and (121.99,56.92) .. (123.95,56.92) .. controls (125.91,56.92) and (127.5,58.51) .. (127.5,60.47) .. controls (127.5,62.43) and (125.91,64.02) .. (123.95,64.02) .. controls (121.99,64.02) and (120.39,62.43) .. (120.39,60.47) -- cycle ;
%Shape: Circle [id:dp5668877452284332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.39,53.47) .. controls (134.39,51.51) and (135.99,49.92) .. (137.95,49.92) .. controls (139.91,49.92) and (141.5,51.51) .. (141.5,53.47) .. controls (141.5,55.43) and (139.91,57.02) .. (137.95,57.02) .. controls (135.99,57.02) and (134.39,55.43) .. (134.39,53.47) -- cycle ;
%Shape: Circle [id:dp7485859131115311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.39,53.47) .. controls (177.39,51.51) and (178.99,49.92) .. (180.95,49.92) .. controls (182.91,49.92) and (184.5,51.51) .. (184.5,53.47) .. controls (184.5,55.43) and (182.91,57.02) .. (180.95,57.02) .. controls (178.99,57.02) and (177.39,55.43) .. (177.39,53.47) -- cycle ;
%Shape: Circle [id:dp11369841114586599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.39,90.47) .. controls (220.39,88.51) and (221.99,86.92) .. (223.95,86.92) .. controls (225.91,86.92) and (227.5,88.51) .. (227.5,90.47) .. controls (227.5,92.43) and (225.91,94.02) .. (223.95,94.02) .. controls (221.99,94.02) and (220.39,92.43) .. (220.39,90.47) -- cycle ;
%Shape: Circle [id:dp08312604751132446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.39,70.47) .. controls (206.39,68.51) and (207.99,66.92) .. (209.95,66.92) .. controls (211.91,66.92) and (213.5,68.51) .. (213.5,70.47) .. controls (213.5,72.43) and (211.91,74.02) .. (209.95,74.02) .. controls (207.99,74.02) and (206.39,72.43) .. (206.39,70.47) -- cycle ;
%Shape: Circle [id:dp37037073452603997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.39,59.47) .. controls (192.39,57.51) and (193.99,55.92) .. (195.95,55.92) .. controls (197.91,55.92) and (199.5,57.51) .. (199.5,59.47) .. controls (199.5,61.43) and (197.91,63.02) .. (195.95,63.02) .. controls (193.99,63.02) and (192.39,61.43) .. (192.39,59.47) -- cycle ;
%Shape: Circle [id:dp7465085150637341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.5,120.22) .. controls (529.5,119.11) and (530.4,118.22) .. (531.5,118.22) .. controls (532.6,118.22) and (533.5,119.11) .. (533.5,120.22) .. controls (533.5,121.32) and (532.6,122.22) .. (531.5,122.22) .. controls (530.4,122.22) and (529.5,121.32) .. (529.5,120.22) -- cycle ;
%Shape: Circle [id:dp9110371719264536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.5,120.22) .. controls (389.5,119.11) and (390.4,118.22) .. (391.5,118.22) .. controls (392.6,118.22) and (393.5,119.11) .. (393.5,120.22) .. controls (393.5,121.32) and (392.6,122.22) .. (391.5,122.22) .. controls (390.4,122.22) and (389.5,121.32) .. (389.5,120.22) -- cycle ;
%Shape: Circle [id:dp9632389722463741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.97,158.74) .. controls (516.97,157.63) and (517.87,156.74) .. (518.97,156.74) .. controls (520.08,156.74) and (520.97,157.63) .. (520.97,158.74) .. controls (520.97,159.84) and (520.08,160.74) .. (518.97,160.74) .. controls (517.87,160.74) and (516.97,159.84) .. (516.97,158.74) -- cycle ;
%Shape: Circle [id:dp2641704345940421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.76,158.83) .. controls (401.76,157.73) and (402.66,156.83) .. (403.76,156.83) .. controls (404.87,156.83) and (405.76,157.73) .. (405.76,158.83) .. controls (405.76,159.94) and (404.87,160.83) .. (403.76,160.83) .. controls (402.66,160.83) and (401.76,159.94) .. (401.76,158.83) -- cycle ;
%Shape: Circle [id:dp4440724953012751] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.5,190.22) .. controls (459.5,189.11) and (460.4,188.22) .. (461.5,188.22) .. controls (462.6,188.22) and (463.5,189.11) .. (463.5,190.22) .. controls (463.5,191.32) and (462.6,192.22) .. (461.5,192.22) .. controls (460.4,192.22) and (459.5,191.32) .. (459.5,190.22) -- cycle ;
%Shape: Circle [id:dp8921459422245058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.5,90.22) .. controls (522.5,89.11) and (523.4,88.22) .. (524.5,88.22) .. controls (525.6,88.22) and (526.5,89.11) .. (526.5,90.22) .. controls (526.5,91.32) and (525.6,92.22) .. (524.5,92.22) .. controls (523.4,92.22) and (522.5,91.32) .. (522.5,90.22) -- cycle ;
%Shape: Circle [id:dp4946804277025467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,90.22) .. controls (396.5,89.11) and (397.4,88.22) .. (398.5,88.22) .. controls (399.6,88.22) and (400.5,89.11) .. (400.5,90.22) .. controls (400.5,91.32) and (399.6,92.22) .. (398.5,92.22) .. controls (397.4,92.22) and (396.5,91.32) .. (396.5,90.22) -- cycle ;
%Shape: Circle [id:dp022736327760103814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.5,71.22) .. controls (410.5,70.11) and (411.4,69.22) .. (412.5,69.22) .. controls (413.6,69.22) and (414.5,70.11) .. (414.5,71.22) .. controls (414.5,72.32) and (413.6,73.22) .. (412.5,73.22) .. controls (411.4,73.22) and (410.5,72.32) .. (410.5,71.22) -- cycle ;
%Shape: Circle [id:dp3296256543457444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,71.22) .. controls (508.5,70.11) and (509.4,69.22) .. (510.5,69.22) .. controls (511.6,69.22) and (512.5,70.11) .. (512.5,71.22) .. controls (512.5,72.32) and (511.6,73.22) .. (510.5,73.22) .. controls (509.4,73.22) and (508.5,72.32) .. (508.5,71.22) -- cycle ;
%Shape: Circle [id:dp4422196794857536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.5,60.22) .. controls (423.5,59.11) and (424.4,58.22) .. (425.5,58.22) .. controls (426.6,58.22) and (427.5,59.11) .. (427.5,60.22) .. controls (427.5,61.32) and (426.6,62.22) .. (425.5,62.22) .. controls (424.4,62.22) and (423.5,61.32) .. (423.5,60.22) -- cycle ;
%Shape: Circle [id:dp7779505103606913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.5,60.22) .. controls (494.5,59.11) and (495.4,58.22) .. (496.5,58.22) .. controls (497.6,58.22) and (498.5,59.11) .. (498.5,60.22) .. controls (498.5,61.32) and (497.6,62.22) .. (496.5,62.22) .. controls (495.4,62.22) and (494.5,61.32) .. (494.5,60.22) -- cycle ;
%Shape: Circle [id:dp8516111096601555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.5,54.22) .. controls (438.5,53.11) and (439.4,52.22) .. (440.5,52.22) .. controls (441.6,52.22) and (442.5,53.11) .. (442.5,54.22) .. controls (442.5,55.32) and (441.6,56.22) .. (440.5,56.22) .. controls (439.4,56.22) and (438.5,55.32) .. (438.5,54.22) -- cycle ;
%Shape: Circle [id:dp1883340776307637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.5,54.22) .. controls (479.5,53.11) and (480.4,52.22) .. (481.5,52.22) .. controls (482.6,52.22) and (483.5,53.11) .. (483.5,54.22) .. controls (483.5,55.32) and (482.6,56.22) .. (481.5,56.22) .. controls (480.4,56.22) and (479.5,55.32) .. (479.5,54.22) -- cycle ;
%Shape: Circle [id:dp6930848748903291] 
\draw   (458.5,50.22) .. controls (458.5,48.56) and (459.84,47.22) .. (461.5,47.22) .. controls (463.16,47.22) and (464.5,48.56) .. (464.5,50.22) .. controls (464.5,51.87) and (463.16,53.22) .. (461.5,53.22) .. controls (459.84,53.22) and (458.5,51.87) .. (458.5,50.22) -- cycle ;
%Shape: Arc [id:dp759206935010624] 
\draw  [draw opacity=0] (482.06,53.29) .. controls (510.69,62.07) and (531.5,88.71) .. (531.5,120.22) .. controls (531.5,158.88) and (500.16,190.22) .. (461.5,190.22) .. controls (422.84,190.22) and (391.5,158.88) .. (391.5,120.22) .. controls (391.5,88.97) and (411.97,62.51) .. (440.22,53.51) -- (461.5,120.22) -- cycle ; \draw   (482.06,53.29) .. controls (510.69,62.07) and (531.5,88.71) .. (531.5,120.22) .. controls (531.5,158.88) and (500.16,190.22) .. (461.5,190.22) .. controls (422.84,190.22) and (391.5,158.88) .. (391.5,120.22) .. controls (391.5,88.97) and (411.97,62.51) .. (440.22,53.51) ;  
%Shape: Arc [id:dp8944312804719323] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (440,53.66) .. controls (446.78,51.48) and (454,50.3) .. (461.5,50.3) .. controls (467.88,50.3) and (474.07,51.15) .. (479.94,52.75) -- (461.5,120.3) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (440,53.66) .. controls (446.78,51.48) and (454,50.3) .. (461.5,50.3) .. controls (467.88,50.3) and (474.07,51.15) .. (479.94,52.75) ;  
%Shape: Circle [id:dp44338672993940387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.5,120.3) .. controls (529.5,119.2) and (530.4,118.3) .. (531.5,118.3) .. controls (532.6,118.3) and (533.5,119.2) .. (533.5,120.3) .. controls (533.5,121.4) and (532.6,122.3) .. (531.5,122.3) .. controls (530.4,122.3) and (529.5,121.4) .. (529.5,120.3) -- cycle ;
%Shape: Circle [id:dp16236877339214795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.5,120.3) .. controls (389.5,119.2) and (390.4,118.3) .. (391.5,118.3) .. controls (392.6,118.3) and (393.5,119.2) .. (393.5,120.3) .. controls (393.5,121.4) and (392.6,122.3) .. (391.5,122.3) .. controls (390.4,122.3) and (389.5,121.4) .. (389.5,120.3) -- cycle ;
%Shape: Circle [id:dp1963582465389211] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.97,158.82) .. controls (516.97,157.72) and (517.87,156.82) .. (518.97,156.82) .. controls (520.08,156.82) and (520.97,157.72) .. (520.97,158.82) .. controls (520.97,159.92) and (520.08,160.82) .. (518.97,160.82) .. controls (517.87,160.82) and (516.97,159.92) .. (516.97,158.82) -- cycle ;
%Shape: Circle [id:dp03242889226435053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.39,159.47) .. controls (400.39,157.51) and (401.99,155.92) .. (403.95,155.92) .. controls (405.91,155.92) and (407.5,157.51) .. (407.5,159.47) .. controls (407.5,161.43) and (405.91,163.02) .. (403.95,163.02) .. controls (401.99,163.02) and (400.39,161.43) .. (400.39,159.47) -- cycle ;
%Shape: Circle [id:dp4257782717836266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.5,190.3) .. controls (459.5,189.2) and (460.4,188.3) .. (461.5,188.3) .. controls (462.6,188.3) and (463.5,189.2) .. (463.5,190.3) .. controls (463.5,191.4) and (462.6,192.3) .. (461.5,192.3) .. controls (460.4,192.3) and (459.5,191.4) .. (459.5,190.3) -- cycle ;
%Shape: Circle [id:dp6651435635756923] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.5,90.3) .. controls (522.5,89.2) and (523.4,88.3) .. (524.5,88.3) .. controls (525.6,88.3) and (526.5,89.2) .. (526.5,90.3) .. controls (526.5,91.4) and (525.6,92.3) .. (524.5,92.3) .. controls (523.4,92.3) and (522.5,91.4) .. (522.5,90.3) -- cycle ;
%Shape: Circle [id:dp22659215343510997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,90.3) .. controls (396.5,89.2) and (397.4,88.3) .. (398.5,88.3) .. controls (399.6,88.3) and (400.5,89.2) .. (400.5,90.3) .. controls (400.5,91.4) and (399.6,92.3) .. (398.5,92.3) .. controls (397.4,92.3) and (396.5,91.4) .. (396.5,90.3) -- cycle ;
%Shape: Circle [id:dp39856860200671995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.5,71.3) .. controls (410.5,70.2) and (411.4,69.3) .. (412.5,69.3) .. controls (413.6,69.3) and (414.5,70.2) .. (414.5,71.3) .. controls (414.5,72.4) and (413.6,73.3) .. (412.5,73.3) .. controls (411.4,73.3) and (410.5,72.4) .. (410.5,71.3) -- cycle ;
%Shape: Circle [id:dp42764829827340645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,71.3) .. controls (508.5,70.2) and (509.4,69.3) .. (510.5,69.3) .. controls (511.6,69.3) and (512.5,70.2) .. (512.5,71.3) .. controls (512.5,72.4) and (511.6,73.3) .. (510.5,73.3) .. controls (509.4,73.3) and (508.5,72.4) .. (508.5,71.3) -- cycle ;
%Shape: Circle [id:dp2337408174445551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.5,60.3) .. controls (423.5,59.2) and (424.4,58.3) .. (425.5,58.3) .. controls (426.6,58.3) and (427.5,59.2) .. (427.5,60.3) .. controls (427.5,61.4) and (426.6,62.3) .. (425.5,62.3) .. controls (424.4,62.3) and (423.5,61.4) .. (423.5,60.3) -- cycle ;
%Shape: Circle [id:dp868186108784411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.5,60.3) .. controls (494.5,59.2) and (495.4,58.3) .. (496.5,58.3) .. controls (497.6,58.3) and (498.5,59.2) .. (498.5,60.3) .. controls (498.5,61.4) and (497.6,62.3) .. (496.5,62.3) .. controls (495.4,62.3) and (494.5,61.4) .. (494.5,60.3) -- cycle ;
%Shape: Circle [id:dp7990234496955516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.5,54.3) .. controls (438.5,53.2) and (439.4,52.3) .. (440.5,52.3) .. controls (441.6,52.3) and (442.5,53.2) .. (442.5,54.3) .. controls (442.5,55.4) and (441.6,56.3) .. (440.5,56.3) .. controls (439.4,56.3) and (438.5,55.4) .. (438.5,54.3) -- cycle ;
%Shape: Circle [id:dp9927488774443874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.5,54.3) .. controls (479.5,53.2) and (480.4,52.3) .. (481.5,52.3) .. controls (482.6,52.3) and (483.5,53.2) .. (483.5,54.3) .. controls (483.5,55.4) and (482.6,56.3) .. (481.5,56.3) .. controls (480.4,56.3) and (479.5,55.4) .. (479.5,54.3) -- cycle ;
%Shape: Circle [id:dp6897033246813784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.5,50.2) .. controls (457.5,47.94) and (459.34,46.1) .. (461.6,46.1) .. controls (463.86,46.1) and (465.7,47.94) .. (465.7,50.2) .. controls (465.7,52.46) and (463.86,54.3) .. (461.6,54.3) .. controls (459.34,54.3) and (457.5,52.46) .. (457.5,50.2) -- cycle ;
%Shape: Arc [id:dp8980711103586445] 
\draw  [draw opacity=0][line width=1.5]  (482.06,53.37) .. controls (510.69,62.15) and (531.5,88.8) .. (531.5,120.3) .. controls (531.5,158.96) and (500.16,190.3) .. (461.5,190.3) .. controls (422.84,190.3) and (391.5,158.96) .. (391.5,120.3) .. controls (391.5,89.06) and (411.97,62.6) .. (440.22,53.59) -- (461.5,120.3) -- cycle ; \draw  [line width=1.5]  (482.06,53.37) .. controls (510.69,62.15) and (531.5,88.8) .. (531.5,120.3) .. controls (531.5,158.96) and (500.16,190.3) .. (461.5,190.3) .. controls (422.84,190.3) and (391.5,158.96) .. (391.5,120.3) .. controls (391.5,89.06) and (411.97,62.6) .. (440.22,53.59) ;  
%Shape: Circle [id:dp5720830231584838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.39,190.47) .. controls (458.39,188.51) and (459.99,186.92) .. (461.95,186.92) .. controls (463.91,186.92) and (465.5,188.51) .. (465.5,190.47) .. controls (465.5,192.43) and (463.91,194.02) .. (461.95,194.02) .. controls (459.99,194.02) and (458.39,192.43) .. (458.39,190.47) -- cycle ;
%Shape: Circle [id:dp1696499197772472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.39,159.47) .. controls (516.39,157.51) and (517.99,155.92) .. (519.95,155.92) .. controls (521.91,155.92) and (523.5,157.51) .. (523.5,159.47) .. controls (523.5,161.43) and (521.91,163.02) .. (519.95,163.02) .. controls (517.99,163.02) and (516.39,161.43) .. (516.39,159.47) -- cycle ;
%Shape: Circle [id:dp31620542735961255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.39,120.47) .. controls (387.39,118.51) and (388.99,116.92) .. (390.95,116.92) .. controls (392.91,116.92) and (394.5,118.51) .. (394.5,120.47) .. controls (394.5,122.43) and (392.91,124.02) .. (390.95,124.02) .. controls (388.99,124.02) and (387.39,122.43) .. (387.39,120.47) -- cycle ;
%Shape: Circle [id:dp8525390583007512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.39,120.47) .. controls (528.39,118.51) and (529.99,116.92) .. (531.95,116.92) .. controls (533.91,116.92) and (535.5,118.51) .. (535.5,120.47) .. controls (535.5,122.43) and (533.91,124.02) .. (531.95,124.02) .. controls (529.99,124.02) and (528.39,122.43) .. (528.39,120.47) -- cycle ;
%Shape: Circle [id:dp9860331776803757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.39,90.47) .. controls (395.39,88.51) and (396.99,86.92) .. (398.95,86.92) .. controls (400.91,86.92) and (402.5,88.51) .. (402.5,90.47) .. controls (402.5,92.43) and (400.91,94.02) .. (398.95,94.02) .. controls (396.99,94.02) and (395.39,92.43) .. (395.39,90.47) -- cycle ;
%Shape: Circle [id:dp18643661021304703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.39,71.47) .. controls (408.39,69.51) and (409.99,67.92) .. (411.95,67.92) .. controls (413.91,67.92) and (415.5,69.51) .. (415.5,71.47) .. controls (415.5,73.43) and (413.91,75.02) .. (411.95,75.02) .. controls (409.99,75.02) and (408.39,73.43) .. (408.39,71.47) -- cycle ;
%Shape: Circle [id:dp9084188873845734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.39,60.47) .. controls (421.39,58.51) and (422.99,56.92) .. (424.95,56.92) .. controls (426.91,56.92) and (428.5,58.51) .. (428.5,60.47) .. controls (428.5,62.43) and (426.91,64.02) .. (424.95,64.02) .. controls (422.99,64.02) and (421.39,62.43) .. (421.39,60.47) -- cycle ;
%Shape: Circle [id:dp08458195870199714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.39,53.47) .. controls (435.39,51.51) and (436.99,49.92) .. (438.95,49.92) .. controls (440.91,49.92) and (442.5,51.51) .. (442.5,53.47) .. controls (442.5,55.43) and (440.91,57.02) .. (438.95,57.02) .. controls (436.99,57.02) and (435.39,55.43) .. (435.39,53.47) -- cycle ;
%Shape: Circle [id:dp0026840709350391956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.39,53.47) .. controls (478.39,51.51) and (479.99,49.92) .. (481.95,49.92) .. controls (483.91,49.92) and (485.5,51.51) .. (485.5,53.47) .. controls (485.5,55.43) and (483.91,57.02) .. (481.95,57.02) .. controls (479.99,57.02) and (478.39,55.43) .. (478.39,53.47) -- cycle ;
%Shape: Circle [id:dp01952013395450436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.39,90.47) .. controls (521.39,88.51) and (522.99,86.92) .. (524.95,86.92) .. controls (526.91,86.92) and (528.5,88.51) .. (528.5,90.47) .. controls (528.5,92.43) and (526.91,94.02) .. (524.95,94.02) .. controls (522.99,94.02) and (521.39,92.43) .. (521.39,90.47) -- cycle ;
%Shape: Circle [id:dp4026714746142518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.39,70.47) .. controls (507.39,68.51) and (508.99,66.92) .. (510.95,66.92) .. controls (512.91,66.92) and (514.5,68.51) .. (514.5,70.47) .. controls (514.5,72.43) and (512.91,74.02) .. (510.95,74.02) .. controls (508.99,74.02) and (507.39,72.43) .. (507.39,70.47) -- cycle ;
%Shape: Circle [id:dp6241251667938625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.39,59.47) .. controls (493.39,57.51) and (494.99,55.92) .. (496.95,55.92) .. controls (498.91,55.92) and (500.5,57.51) .. (500.5,59.47) .. controls (500.5,61.43) and (498.91,63.02) .. (496.95,63.02) .. controls (494.99,63.02) and (493.39,61.43) .. (493.39,59.47) -- cycle ;
%Shape: Circle [id:dp12632630113838628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.5,121.22) .. controls (458.5,120.11) and (459.4,119.22) .. (460.5,119.22) .. controls (461.6,119.22) and (462.5,120.11) .. (462.5,121.22) .. controls (462.5,122.32) and (461.6,123.22) .. (460.5,123.22) .. controls (459.4,123.22) and (458.5,122.32) .. (458.5,121.22) -- cycle ;
%Straight Lines [id:da012341657511769188] 
\draw    (460.5,121.22) -- (460.5,193.22) ;
%Curve Lines [id:da9795003774393166] 
\draw    (530.5,121.22) .. controls (529.93,120.42) and (514.93,175.42) .. (462.5,191.22) ;
%Curve Lines [id:da0652013863397305] 
\draw    (523.5,93.22) .. controls (518.93,129.42) and (486.07,189.42) .. (458.5,191.22) ;
%Curve Lines [id:da5419239972371539] 
\draw    (397.5,91.22) .. controls (444.07,72.42) and (496.07,83.42) .. (460.5,191.22) ;
%Curve Lines [id:da063839576093775] 
\draw    (460.5,191.22) .. controls (499.07,172.42) and (513.07,97.42) .. (509.5,74.22) ;
%Curve Lines [id:da5420378448974231] 
\draw    (460.5,191.22) .. controls (500.5,161.22) and (502.87,83.42) .. (495.5,59.22) ;
%Curve Lines [id:da27018222722624285] 
\draw    (411.5,72.22) .. controls (453.82,67.03) and (497.82,96.03) .. (460.5,189.22) ;
%Curve Lines [id:da7282235100858934] 
\draw    (424.5,61.22) .. controls (461.58,57.97) and (499.58,104.97) .. (460.5,189.22) ;
%Shape: Circle [id:dp18797305131192765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (456.39,121.47) .. controls (456.39,119.51) and (457.99,117.92) .. (459.95,117.92) .. controls (461.91,117.92) and (463.5,119.51) .. (463.5,121.47) .. controls (463.5,123.43) and (461.91,125.02) .. (459.95,125.02) .. controls (457.99,125.02) and (456.39,123.43) .. (456.39,121.47) -- cycle ;
%Curve Lines [id:da1282789178787639] 
\draw    (90.5,122.3) .. controls (97.5,147.45) and (126.5,185.45) .. (160.5,190.3) ;
%Curve Lines [id:da07856745330508896] 
\draw    (97.5,90.3) .. controls (102.5,119.53) and (120.5,182.45) .. (162.5,190.22) ;
%Curve Lines [id:da482419642486389] 
\draw    (391.5,122.3) .. controls (398.5,147.45) and (427.5,185.45) .. (461.5,190.3) ;
%Curve Lines [id:da8428607764481342] 
\draw    (398.5,90.3) .. controls (403.5,119.53) and (421.5,182.45) .. (463.5,190.22) ;
%Straight Lines [id:da5764840320834833] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (453.5,144.23) -- (441.5,158.23) ;
%Straight Lines [id:da1506299389923511] 
\draw    (290.5,120) -- (328.5,119.76) ;
\draw [shift={(330.5,119.75)}, rotate = 179.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (174.58,102.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (155,195.62) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (228,155.62) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (77,155.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (241,112.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (61,112.4) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (232,82.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (69,82.4) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (221,59.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (81,59.4) node [anchor=north west][inner sep=0.75pt]    {$-4$};
% Text Node
\draw (456,195.62) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (529,155.62) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (378,155.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (542,112.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (362,112.4) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (533,82.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (370,82.4) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (522,59.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (382,59.4) node [anchor=north west][inner sep=0.75pt]    {$-4$};
% Text Node
\draw (474.58,103.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}

==> Mutation_triangulation_3,_infty.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da965714209177394] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (410.42,144.02) .. controls (498.5,204.05) and (443.5,206.05) .. (530.42,144.02) ;
%Straight Lines [id:da9914311987166463] 
\draw [color=red!40!blue  ,draw opacity=1 ][line width=1.5]    (170.45,179.5) -- (170.42,250.02) ;
%Shape: Arc [id:dp1583164860201458] 
\draw  [draw opacity=0][line width=1.5]  (403.91,201.64) .. controls (401.7,194.82) and (400.5,187.55) .. (400.5,180) .. controls (400.5,145.98) and (424.76,117.64) .. (456.92,111.32) -- (470.5,180) -- cycle ; \draw  [line width=1.5]  (403.91,201.64) .. controls (401.7,194.82) and (400.5,187.55) .. (400.5,180) .. controls (400.5,145.98) and (424.76,117.64) .. (456.92,111.32) ;  
%Shape: Arc [id:dp40446717130205945] 
\draw  [draw opacity=0][line width=1.5]  (524.71,224.29) .. controls (511.87,239.98) and (492.36,250) .. (470.5,250) .. controls (449.15,250) and (430.04,240.44) .. (417.2,225.38) -- (470.5,180) -- cycle ; \draw  [line width=1.5]  (524.71,224.29) .. controls (511.87,239.98) and (492.36,250) .. (470.5,250) .. controls (449.15,250) and (430.04,240.44) .. (417.2,225.38) ;  
%Shape: Arc [id:dp05453741252756483] 
\draw  [draw opacity=0][line width=1.5]  (484.04,111.31) .. controls (516.22,117.61) and (540.5,145.97) .. (540.5,180) .. controls (540.5,187.44) and (539.34,194.61) .. (537.19,201.33) -- (470.5,180) -- cycle ; \draw  [line width=1.5]  (484.04,111.31) .. controls (516.22,117.61) and (540.5,145.97) .. (540.5,180) .. controls (540.5,187.44) and (539.34,194.61) .. (537.19,201.33) ;  
%Shape: Arc [id:dp23136907763682257] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (458.48,110.03) .. controls (462.37,109.35) and (466.37,109) .. (470.45,109) .. controls (474.97,109) and (479.4,109.43) .. (483.68,110.26) -- (470.45,179.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (458.48,110.03) .. controls (462.37,109.35) and (466.37,109) .. (470.45,109) .. controls (474.97,109) and (479.4,109.43) .. (483.68,110.26) ;  
%Shape: Arc [id:dp25749442488718466] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (536.94,201.94) .. controls (534.19,210.28) and (529.91,217.93) .. (524.44,224.55) -- (470.45,180) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (536.94,201.94) .. controls (534.19,210.28) and (529.91,217.93) .. (524.44,224.55) ;  
%Shape: Arc [id:dp5786445719587071] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (415.47,224.14) .. controls (410.01,217.17) and (405.82,209.14) .. (403.28,200.4) -- (470.45,180.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (415.47,224.14) .. controls (410.01,217.17) and (405.82,209.14) .. (403.28,200.4) ;  
%Shape: Circle [id:dp5407122400391237] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (405.5,213.48) .. controls (405.5,211.75) and (406.9,210.35) .. (408.63,210.35) .. controls (410.36,210.35) and (411.76,211.75) .. (411.76,213.48) .. controls (411.76,215.21) and (410.36,216.62) .. (408.63,216.62) .. controls (406.9,216.62) and (405.5,215.21) .. (405.5,213.48) -- cycle ;
%Shape: Circle [id:dp46899430597420255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (528.5,212.48) .. controls (528.5,210.75) and (529.9,209.35) .. (531.63,209.35) .. controls (533.36,209.35) and (534.76,210.75) .. (534.76,212.48) .. controls (534.76,214.21) and (533.36,215.62) .. (531.63,215.62) .. controls (529.9,215.62) and (528.5,214.21) .. (528.5,212.48) -- cycle ;
%Shape: Circle [id:dp8367792539496645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (467.5,109.48) .. controls (467.5,107.75) and (468.9,106.35) .. (470.63,106.35) .. controls (472.36,106.35) and (473.76,107.75) .. (473.76,109.48) .. controls (473.76,111.21) and (472.36,112.62) .. (470.63,112.62) .. controls (468.9,112.62) and (467.5,111.21) .. (467.5,109.48) -- cycle ;
%Shape: Circle [id:dp23339295676983884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.34,180.02) .. controls (467.34,178.33) and (468.72,176.95) .. (470.42,176.95) .. controls (472.12,176.95) and (473.5,178.33) .. (473.5,180.02) .. controls (473.5,181.72) and (472.12,183.1) .. (470.42,183.1) .. controls (468.72,183.1) and (467.34,181.72) .. (467.34,180.02) -- cycle ;
%Shape: Circle [id:dp291085110720675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.34,250.02) .. controls (467.34,248.33) and (468.72,246.95) .. (470.42,246.95) .. controls (472.12,246.95) and (473.5,248.33) .. (473.5,250.02) .. controls (473.5,251.72) and (472.12,253.1) .. (470.42,253.1) .. controls (468.72,253.1) and (467.34,251.72) .. (467.34,250.02) -- cycle ;
%Shape: Circle [id:dp043597839638192304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (527.34,144.02) .. controls (527.34,142.33) and (528.72,140.95) .. (530.42,140.95) .. controls (532.12,140.95) and (533.5,142.33) .. (533.5,144.02) .. controls (533.5,145.72) and (532.12,147.1) .. (530.42,147.1) .. controls (528.72,147.1) and (527.34,145.72) .. (527.34,144.02) -- cycle ;
%Shape: Circle [id:dp8791186142811013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.34,144.02) .. controls (407.34,142.33) and (408.72,140.95) .. (410.42,140.95) .. controls (412.12,140.95) and (413.5,142.33) .. (413.5,144.02) .. controls (413.5,145.72) and (412.12,147.1) .. (410.42,147.1) .. controls (408.72,147.1) and (407.34,145.72) .. (407.34,144.02) -- cycle ;
%Shape: Circle [id:dp9002781583897366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.34,123.02) .. controls (508.34,121.33) and (509.72,119.95) .. (511.42,119.95) .. controls (513.12,119.95) and (514.5,121.33) .. (514.5,123.02) .. controls (514.5,124.72) and (513.12,126.1) .. (511.42,126.1) .. controls (509.72,126.1) and (508.34,124.72) .. (508.34,123.02) -- cycle ;
%Shape: Circle [id:dp6967809707120283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.34,243.02) .. controls (497.34,241.33) and (498.72,239.95) .. (500.42,239.95) .. controls (502.12,239.95) and (503.5,241.33) .. (503.5,243.02) .. controls (503.5,244.72) and (502.12,246.1) .. (500.42,246.1) .. controls (498.72,246.1) and (497.34,244.72) .. (497.34,243.02) -- cycle ;
%Shape: Circle [id:dp2308009844104335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.34,171.02) .. controls (398.34,169.33) and (399.72,167.95) .. (401.42,167.95) .. controls (403.12,167.95) and (404.5,169.33) .. (404.5,171.02) .. controls (404.5,172.72) and (403.12,174.1) .. (401.42,174.1) .. controls (399.72,174.1) and (398.34,172.72) .. (398.34,171.02) -- cycle ;
%Shape: Circle [id:dp5742139340450049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.34,174.02) .. controls (537.34,172.33) and (538.72,170.95) .. (540.42,170.95) .. controls (542.12,170.95) and (543.5,172.33) .. (543.5,174.02) .. controls (543.5,175.72) and (542.12,177.1) .. (540.42,177.1) .. controls (538.72,177.1) and (537.34,175.72) .. (537.34,174.02) -- cycle ;
%Shape: Circle [id:dp3317003117265883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.34,245.02) .. controls (441.34,243.33) and (442.72,241.95) .. (444.42,241.95) .. controls (446.12,241.95) and (447.5,243.33) .. (447.5,245.02) .. controls (447.5,246.72) and (446.12,248.1) .. (444.42,248.1) .. controls (442.72,248.1) and (441.34,246.72) .. (441.34,245.02) -- cycle ;
%Shape: Circle [id:dp857104662818978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.34,123.02) .. controls (427.34,121.33) and (428.72,119.95) .. (430.42,119.95) .. controls (432.12,119.95) and (433.5,121.33) .. (433.5,123.02) .. controls (433.5,124.72) and (432.12,126.1) .. (430.42,126.1) .. controls (428.72,126.1) and (427.34,124.72) .. (427.34,123.02) -- cycle ;
%Shape: Circle [id:dp39921546678482633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.6,115.64) .. controls (495.6,113.95) and (496.98,112.57) .. (498.68,112.57) .. controls (500.38,112.57) and (501.75,113.95) .. (501.75,115.64) .. controls (501.75,117.34) and (500.38,118.72) .. (498.68,118.72) .. controls (496.98,118.72) and (495.6,117.34) .. (495.6,115.64) -- cycle ;
%Shape: Circle [id:dp5127421795608343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (511.34,234.02) .. controls (511.34,232.33) and (512.72,230.95) .. (514.42,230.95) .. controls (516.12,230.95) and (517.5,232.33) .. (517.5,234.02) .. controls (517.5,235.72) and (516.12,237.1) .. (514.42,237.1) .. controls (512.72,237.1) and (511.34,235.72) .. (511.34,234.02) -- cycle ;
%Shape: Circle [id:dp054595622879246575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.34,188.02) .. controls (398.34,186.33) and (399.72,184.95) .. (401.42,184.95) .. controls (403.12,184.95) and (404.5,186.33) .. (404.5,188.02) .. controls (404.5,189.72) and (403.12,191.1) .. (401.42,191.1) .. controls (399.72,191.1) and (398.34,189.72) .. (398.34,188.02) -- cycle ;
%Shape: Circle [id:dp15350961783111094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.34,188.02) .. controls (537.34,186.33) and (538.72,184.95) .. (540.42,184.95) .. controls (542.12,184.95) and (543.5,186.33) .. (543.5,188.02) .. controls (543.5,189.72) and (542.12,191.1) .. (540.42,191.1) .. controls (538.72,191.1) and (537.34,189.72) .. (537.34,188.02) -- cycle ;
%Shape: Circle [id:dp38993547519337013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.34,236.02) .. controls (425.34,234.33) and (426.72,232.95) .. (428.42,232.95) .. controls (430.12,232.95) and (431.5,234.33) .. (431.5,236.02) .. controls (431.5,237.72) and (430.12,239.1) .. (428.42,239.1) .. controls (426.72,239.1) and (425.34,237.72) .. (425.34,236.02) -- cycle ;
%Shape: Circle [id:dp22855069992304233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.34,115.02) .. controls (441.34,113.33) and (442.72,111.95) .. (444.42,111.95) .. controls (446.12,111.95) and (447.5,113.33) .. (447.5,115.02) .. controls (447.5,116.72) and (446.12,118.1) .. (444.42,118.1) .. controls (442.72,118.1) and (441.34,116.72) .. (441.34,115.02) -- cycle ;
%Shape: Circle [id:dp6785659719659922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.34,112.02) .. controls (485.34,110.33) and (486.72,108.95) .. (488.42,108.95) .. controls (490.12,108.95) and (491.5,110.33) .. (491.5,112.02) .. controls (491.5,113.72) and (490.12,115.1) .. (488.42,115.1) .. controls (486.72,115.1) and (485.34,113.72) .. (485.34,112.02) -- cycle ;
%Shape: Circle [id:dp7113318236058505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.34,227.02) .. controls (518.34,225.33) and (519.72,223.95) .. (521.42,223.95) .. controls (523.12,223.95) and (524.5,225.33) .. (524.5,227.02) .. controls (524.5,228.72) and (523.12,230.1) .. (521.42,230.1) .. controls (519.72,230.1) and (518.34,228.72) .. (518.34,227.02) -- cycle ;
%Shape: Circle [id:dp143678557746456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.34,197.02) .. controls (535.34,195.33) and (536.72,193.95) .. (538.42,193.95) .. controls (540.12,193.95) and (541.5,195.33) .. (541.5,197.02) .. controls (541.5,198.72) and (540.12,200.1) .. (538.42,200.1) .. controls (536.72,200.1) and (535.34,198.72) .. (535.34,197.02) -- cycle ;
%Shape: Circle [id:dp32026660895268966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.34,229.02) .. controls (417.34,227.33) and (418.72,225.95) .. (420.42,225.95) .. controls (422.12,225.95) and (423.5,227.33) .. (423.5,229.02) .. controls (423.5,230.72) and (422.12,232.1) .. (420.42,232.1) .. controls (418.72,232.1) and (417.34,230.72) .. (417.34,229.02) -- cycle ;
%Shape: Circle [id:dp4562360391570217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.34,197.02) .. controls (400.34,195.33) and (401.72,193.95) .. (403.42,193.95) .. controls (405.12,193.95) and (406.5,195.33) .. (406.5,197.02) .. controls (406.5,198.72) and (405.12,200.1) .. (403.42,200.1) .. controls (401.72,200.1) and (400.34,198.72) .. (400.34,197.02) -- cycle ;
%Shape: Circle [id:dp1781371047565643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.34,112.02) .. controls (449.34,110.33) and (450.72,108.95) .. (452.42,108.95) .. controls (454.12,108.95) and (455.5,110.33) .. (455.5,112.02) .. controls (455.5,113.72) and (454.12,115.1) .. (452.42,115.1) .. controls (450.72,115.1) and (449.34,113.72) .. (449.34,112.02) -- cycle ;
%Curve Lines [id:da08833611450076306] 
\draw    (410.42,144.02) .. controls (466.5,178.5) and (471.5,248.8) .. (470.42,246.95) ;
%Curve Lines [id:da5176175698386102] 
\draw    (410.42,144.02) .. controls (470.5,179.63) and (530.5,144.63) .. (530.42,144.02) ;
%Curve Lines [id:da34963969185381905] 
\draw    (530.42,144.02) .. controls (461.5,202.5) and (471.5,251.88) .. (470.42,250.02) ;
%Straight Lines [id:da7582444094362828] 
\draw    (410.42,144.02) -- (470.45,180.5) ;
%Straight Lines [id:da6006431607228757] 
\draw    (470.5,180) -- (530.42,144.02) ;
%Curve Lines [id:da27349140700247554] 
\draw    (410.42,144.02) .. controls (459.5,173.65) and (454.5,237.65) .. (444.42,245.02) ;
%Curve Lines [id:da6069267710750949] 
\draw    (470.42,253.1) .. controls (470.5,186.06) and (522.5,164.35) .. (540.42,174.02) ;
%Curve Lines [id:da40174082886187545] 
\draw    (530.42,144.02) .. controls (472.5,173) and (434.5,147.65) .. (430.42,123.02) ;
%Curve Lines [id:da526783860349718] 
\draw    (401.42,171.02) .. controls (456.5,176.65) and (450.5,228.65) .. (444.42,245.02) ;
%Curve Lines [id:da8493935943820687] 
\draw    (430.42,123.02) .. controls (440.5,142.65) and (493.5,175.65) .. (511.42,123.02) ;
%Curve Lines [id:da8726018426255346] 
\draw    (500.42,243.02) .. controls (470.5,191.35) and (518.5,173.35) .. (540.42,174.02) ;
%Curve Lines [id:da11551554380179341] 
\draw    (401.42,171.02) .. controls (417.5,175.65) and (452.5,189.55) .. (428.42,236.02) ;
%Curve Lines [id:da706030953025506] 
\draw    (444.42,115.02) .. controls (451.5,154.35) and (496.5,146.65) .. (511.42,123.02) ;
%Curve Lines [id:da18839988880381342] 
\draw    (540.42,188.02) .. controls (495.5,174.35) and (488.5,220.35) .. (500.42,243.02) ;
%Curve Lines [id:da9514406271756398] 
\draw    (401.42,188.02) .. controls (416.5,187.65) and (445.5,192.65) .. (428.42,236.02) ;
%Curve Lines [id:da5851350915769487] 
\draw    (514.42,234.02) .. controls (502.5,212.35) and (504.5,191.35) .. (540.42,188.02) ;
%Curve Lines [id:da33082138291035323] 
\draw    (444.42,115.02) .. controls (465.5,146.65) and (491.5,138.65) .. (498.68,115.64) ;
%Curve Lines [id:da9054285300005259] 
\draw    (452.42,112.02) .. controls (466.5,134.65) and (483.5,129.65) .. (498.68,115.64) ;
%Curve Lines [id:da4316683170446499] 
\draw    (401.42,188.02) .. controls (406.5,187.65) and (443.5,200.65) .. (420.42,229.02) ;
%Curve Lines [id:da5127731501847741] 
\draw    (538.42,197.02) .. controls (532.5,195.35) and (503.5,193.35) .. (514.42,234.02) ;
%Shape: Circle [id:dp40111519333885925] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (466.5,109.31) .. controls (466.5,106.93) and (468.43,105) .. (470.81,105) .. controls (473.19,105) and (475.12,106.93) .. (475.12,109.31) .. controls (475.12,111.69) and (473.19,113.62) .. (470.81,113.62) .. controls (468.43,113.62) and (466.5,111.69) .. (466.5,109.31) -- cycle ;
%Shape: Circle [id:dp8403341364169529] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (527.5,212.31) .. controls (527.5,209.93) and (529.43,208) .. (531.81,208) .. controls (534.19,208) and (536.12,209.93) .. (536.12,212.31) .. controls (536.12,214.69) and (534.19,216.62) .. (531.81,216.62) .. controls (529.43,216.62) and (527.5,214.69) .. (527.5,212.31) -- cycle ;
%Shape: Circle [id:dp5486750229577264] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (404.5,213.31) .. controls (404.5,210.93) and (406.43,209) .. (408.81,209) .. controls (411.19,209) and (413.12,210.93) .. (413.12,213.31) .. controls (413.12,215.69) and (411.19,217.62) .. (408.81,217.62) .. controls (406.43,217.62) and (404.5,215.69) .. (404.5,213.31) -- cycle ;
%Shape: Arc [id:dp5473104399012771] 
\draw  [draw opacity=0][line width=1.5]  (103.91,201.64) .. controls (101.7,194.82) and (100.5,187.55) .. (100.5,180) .. controls (100.5,145.98) and (124.76,117.64) .. (156.92,111.32) -- (170.5,180) -- cycle ; \draw  [line width=1.5]  (103.91,201.64) .. controls (101.7,194.82) and (100.5,187.55) .. (100.5,180) .. controls (100.5,145.98) and (124.76,117.64) .. (156.92,111.32) ;  
%Shape: Arc [id:dp9205050148143765] 
\draw  [draw opacity=0][line width=1.5]  (224.71,224.29) .. controls (211.87,239.98) and (192.36,250) .. (170.5,250) .. controls (149.15,250) and (130.04,240.44) .. (117.2,225.38) -- (170.5,180) -- cycle ; \draw  [line width=1.5]  (224.71,224.29) .. controls (211.87,239.98) and (192.36,250) .. (170.5,250) .. controls (149.15,250) and (130.04,240.44) .. (117.2,225.38) ;  
%Shape: Arc [id:dp6018486424277818] 
\draw  [draw opacity=0][line width=1.5]  (184.04,111.31) .. controls (216.22,117.61) and (240.5,145.97) .. (240.5,180) .. controls (240.5,187.44) and (239.34,194.61) .. (237.19,201.33) -- (170.5,180) -- cycle ; \draw  [line width=1.5]  (184.04,111.31) .. controls (216.22,117.61) and (240.5,145.97) .. (240.5,180) .. controls (240.5,187.44) and (239.34,194.61) .. (237.19,201.33) ;  
%Shape: Arc [id:dp41465150644890303] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (158.48,110.03) .. controls (162.37,109.35) and (166.37,109) .. (170.45,109) .. controls (174.97,109) and (179.4,109.43) .. (183.68,110.26) -- (170.45,179.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (158.48,110.03) .. controls (162.37,109.35) and (166.37,109) .. (170.45,109) .. controls (174.97,109) and (179.4,109.43) .. (183.68,110.26) ;  
%Shape: Arc [id:dp15997418662762575] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (236.94,201.94) .. controls (234.19,210.28) and (229.91,217.93) .. (224.44,224.55) -- (170.45,180) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (236.94,201.94) .. controls (234.19,210.28) and (229.91,217.93) .. (224.44,224.55) ;  
%Shape: Arc [id:dp7182142421442846] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (115.47,224.14) .. controls (110.01,217.17) and (105.82,209.14) .. (103.28,200.4) -- (170.45,180.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (115.47,224.14) .. controls (110.01,217.17) and (105.82,209.14) .. (103.28,200.4) ;  
%Shape: Circle [id:dp31375121500260184] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (105.5,213.48) .. controls (105.5,211.75) and (106.9,210.35) .. (108.63,210.35) .. controls (110.36,210.35) and (111.76,211.75) .. (111.76,213.48) .. controls (111.76,215.21) and (110.36,216.62) .. (108.63,216.62) .. controls (106.9,216.62) and (105.5,215.21) .. (105.5,213.48) -- cycle ;
%Shape: Circle [id:dp23887522948004614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.5,212.48) .. controls (228.5,210.75) and (229.9,209.35) .. (231.63,209.35) .. controls (233.36,209.35) and (234.76,210.75) .. (234.76,212.48) .. controls (234.76,214.21) and (233.36,215.62) .. (231.63,215.62) .. controls (229.9,215.62) and (228.5,214.21) .. (228.5,212.48) -- cycle ;
%Shape: Circle [id:dp00156448214129834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.5,109.48) .. controls (167.5,107.75) and (168.9,106.35) .. (170.63,106.35) .. controls (172.36,106.35) and (173.76,107.75) .. (173.76,109.48) .. controls (173.76,111.21) and (172.36,112.62) .. (170.63,112.62) .. controls (168.9,112.62) and (167.5,111.21) .. (167.5,109.48) -- cycle ;
%Shape: Circle [id:dp10344429744515671] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.34,180.02) .. controls (167.34,178.33) and (168.72,176.95) .. (170.42,176.95) .. controls (172.12,176.95) and (173.5,178.33) .. (173.5,180.02) .. controls (173.5,181.72) and (172.12,183.1) .. (170.42,183.1) .. controls (168.72,183.1) and (167.34,181.72) .. (167.34,180.02) -- cycle ;
%Shape: Circle [id:dp4016303813054859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.34,250.02) .. controls (167.34,248.33) and (168.72,246.95) .. (170.42,246.95) .. controls (172.12,246.95) and (173.5,248.33) .. (173.5,250.02) .. controls (173.5,251.72) and (172.12,253.1) .. (170.42,253.1) .. controls (168.72,253.1) and (167.34,251.72) .. (167.34,250.02) -- cycle ;
%Shape: Circle [id:dp9602634609097955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.34,144.02) .. controls (227.34,142.33) and (228.72,140.95) .. (230.42,140.95) .. controls (232.12,140.95) and (233.5,142.33) .. (233.5,144.02) .. controls (233.5,145.72) and (232.12,147.1) .. (230.42,147.1) .. controls (228.72,147.1) and (227.34,145.72) .. (227.34,144.02) -- cycle ;
%Shape: Circle [id:dp39398593645402824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.34,144.02) .. controls (107.34,142.33) and (108.72,140.95) .. (110.42,140.95) .. controls (112.12,140.95) and (113.5,142.33) .. (113.5,144.02) .. controls (113.5,145.72) and (112.12,147.1) .. (110.42,147.1) .. controls (108.72,147.1) and (107.34,145.72) .. (107.34,144.02) -- cycle ;
%Shape: Circle [id:dp18786896158663002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.34,123.02) .. controls (208.34,121.33) and (209.72,119.95) .. (211.42,119.95) .. controls (213.12,119.95) and (214.5,121.33) .. (214.5,123.02) .. controls (214.5,124.72) and (213.12,126.1) .. (211.42,126.1) .. controls (209.72,126.1) and (208.34,124.72) .. (208.34,123.02) -- cycle ;
%Shape: Circle [id:dp3364768162761529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.34,243.02) .. controls (197.34,241.33) and (198.72,239.95) .. (200.42,239.95) .. controls (202.12,239.95) and (203.5,241.33) .. (203.5,243.02) .. controls (203.5,244.72) and (202.12,246.1) .. (200.42,246.1) .. controls (198.72,246.1) and (197.34,244.72) .. (197.34,243.02) -- cycle ;
%Shape: Circle [id:dp06882686030504381] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.34,171.02) .. controls (98.34,169.33) and (99.72,167.95) .. (101.42,167.95) .. controls (103.12,167.95) and (104.5,169.33) .. (104.5,171.02) .. controls (104.5,172.72) and (103.12,174.1) .. (101.42,174.1) .. controls (99.72,174.1) and (98.34,172.72) .. (98.34,171.02) -- cycle ;
%Shape: Circle [id:dp8503280067054801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.34,174.02) .. controls (237.34,172.33) and (238.72,170.95) .. (240.42,170.95) .. controls (242.12,170.95) and (243.5,172.33) .. (243.5,174.02) .. controls (243.5,175.72) and (242.12,177.1) .. (240.42,177.1) .. controls (238.72,177.1) and (237.34,175.72) .. (237.34,174.02) -- cycle ;
%Shape: Circle [id:dp9669137094355206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.34,245.02) .. controls (141.34,243.33) and (142.72,241.95) .. (144.42,241.95) .. controls (146.12,241.95) and (147.5,243.33) .. (147.5,245.02) .. controls (147.5,246.72) and (146.12,248.1) .. (144.42,248.1) .. controls (142.72,248.1) and (141.34,246.72) .. (141.34,245.02) -- cycle ;
%Shape: Circle [id:dp41177510534680983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.34,123.02) .. controls (127.34,121.33) and (128.72,119.95) .. (130.42,119.95) .. controls (132.12,119.95) and (133.5,121.33) .. (133.5,123.02) .. controls (133.5,124.72) and (132.12,126.1) .. (130.42,126.1) .. controls (128.72,126.1) and (127.34,124.72) .. (127.34,123.02) -- cycle ;
%Shape: Circle [id:dp10548437794753218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.6,115.64) .. controls (195.6,113.95) and (196.98,112.57) .. (198.68,112.57) .. controls (200.38,112.57) and (201.75,113.95) .. (201.75,115.64) .. controls (201.75,117.34) and (200.38,118.72) .. (198.68,118.72) .. controls (196.98,118.72) and (195.6,117.34) .. (195.6,115.64) -- cycle ;
%Shape: Circle [id:dp7648758803971174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.34,234.02) .. controls (211.34,232.33) and (212.72,230.95) .. (214.42,230.95) .. controls (216.12,230.95) and (217.5,232.33) .. (217.5,234.02) .. controls (217.5,235.72) and (216.12,237.1) .. (214.42,237.1) .. controls (212.72,237.1) and (211.34,235.72) .. (211.34,234.02) -- cycle ;
%Shape: Circle [id:dp5119530848037568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.34,188.02) .. controls (98.34,186.33) and (99.72,184.95) .. (101.42,184.95) .. controls (103.12,184.95) and (104.5,186.33) .. (104.5,188.02) .. controls (104.5,189.72) and (103.12,191.1) .. (101.42,191.1) .. controls (99.72,191.1) and (98.34,189.72) .. (98.34,188.02) -- cycle ;
%Shape: Circle [id:dp8192260592306493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.34,188.02) .. controls (237.34,186.33) and (238.72,184.95) .. (240.42,184.95) .. controls (242.12,184.95) and (243.5,186.33) .. (243.5,188.02) .. controls (243.5,189.72) and (242.12,191.1) .. (240.42,191.1) .. controls (238.72,191.1) and (237.34,189.72) .. (237.34,188.02) -- cycle ;
%Shape: Circle [id:dp9569003003949178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.34,236.02) .. controls (125.34,234.33) and (126.72,232.95) .. (128.42,232.95) .. controls (130.12,232.95) and (131.5,234.33) .. (131.5,236.02) .. controls (131.5,237.72) and (130.12,239.1) .. (128.42,239.1) .. controls (126.72,239.1) and (125.34,237.72) .. (125.34,236.02) -- cycle ;
%Shape: Circle [id:dp9054486175999077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.34,115.02) .. controls (141.34,113.33) and (142.72,111.95) .. (144.42,111.95) .. controls (146.12,111.95) and (147.5,113.33) .. (147.5,115.02) .. controls (147.5,116.72) and (146.12,118.1) .. (144.42,118.1) .. controls (142.72,118.1) and (141.34,116.72) .. (141.34,115.02) -- cycle ;
%Shape: Circle [id:dp4282139758511597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.34,112.02) .. controls (185.34,110.33) and (186.72,108.95) .. (188.42,108.95) .. controls (190.12,108.95) and (191.5,110.33) .. (191.5,112.02) .. controls (191.5,113.72) and (190.12,115.1) .. (188.42,115.1) .. controls (186.72,115.1) and (185.34,113.72) .. (185.34,112.02) -- cycle ;
%Shape: Circle [id:dp9898573075449969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.34,227.02) .. controls (218.34,225.33) and (219.72,223.95) .. (221.42,223.95) .. controls (223.12,223.95) and (224.5,225.33) .. (224.5,227.02) .. controls (224.5,228.72) and (223.12,230.1) .. (221.42,230.1) .. controls (219.72,230.1) and (218.34,228.72) .. (218.34,227.02) -- cycle ;
%Shape: Circle [id:dp3719336688833338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.34,197.02) .. controls (235.34,195.33) and (236.72,193.95) .. (238.42,193.95) .. controls (240.12,193.95) and (241.5,195.33) .. (241.5,197.02) .. controls (241.5,198.72) and (240.12,200.1) .. (238.42,200.1) .. controls (236.72,200.1) and (235.34,198.72) .. (235.34,197.02) -- cycle ;
%Shape: Circle [id:dp45207272571495594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.34,229.02) .. controls (117.34,227.33) and (118.72,225.95) .. (120.42,225.95) .. controls (122.12,225.95) and (123.5,227.33) .. (123.5,229.02) .. controls (123.5,230.72) and (122.12,232.1) .. (120.42,232.1) .. controls (118.72,232.1) and (117.34,230.72) .. (117.34,229.02) -- cycle ;
%Shape: Circle [id:dp3272872999888746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.34,197.02) .. controls (100.34,195.33) and (101.72,193.95) .. (103.42,193.95) .. controls (105.12,193.95) and (106.5,195.33) .. (106.5,197.02) .. controls (106.5,198.72) and (105.12,200.1) .. (103.42,200.1) .. controls (101.72,200.1) and (100.34,198.72) .. (100.34,197.02) -- cycle ;
%Shape: Circle [id:dp5224670778064858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.34,112.02) .. controls (149.34,110.33) and (150.72,108.95) .. (152.42,108.95) .. controls (154.12,108.95) and (155.5,110.33) .. (155.5,112.02) .. controls (155.5,113.72) and (154.12,115.1) .. (152.42,115.1) .. controls (150.72,115.1) and (149.34,113.72) .. (149.34,112.02) -- cycle ;
%Curve Lines [id:da3009412168255079] 
\draw    (110.42,144.02) .. controls (170.5,175.56) and (171.5,248.8) .. (170.42,246.95) ;
%Curve Lines [id:da279517797411692] 
\draw    (110.42,144.02) .. controls (170.5,179.63) and (230.5,144.63) .. (230.42,144.02) ;
%Curve Lines [id:da8475103949680561] 
\draw    (230.42,144.02) .. controls (169.5,179.63) and (171.5,251.88) .. (170.42,250.02) ;
%Straight Lines [id:da2868000720702999] 
\draw    (110.42,144.02) -- (170.45,180.5) ;
%Straight Lines [id:da9001200039006492] 
\draw    (170.5,180) -- (230.42,144.02) ;
%Curve Lines [id:da22776907637583865] 
\draw    (110.42,144.02) .. controls (159.5,173.65) and (154.5,237.65) .. (144.42,245.02) ;
%Curve Lines [id:da15360896863815376] 
\draw    (170.42,253.1) .. controls (170.5,186.06) and (222.5,164.35) .. (240.42,174.02) ;
%Curve Lines [id:da4365333526391263] 
\draw    (230.42,144.02) .. controls (172.5,173) and (134.5,147.65) .. (130.42,123.02) ;
%Curve Lines [id:da7396704284774437] 
\draw    (101.42,171.02) .. controls (156.5,176.65) and (150.5,228.65) .. (144.42,245.02) ;
%Curve Lines [id:da607638955463115] 
\draw    (130.42,123.02) .. controls (140.5,142.65) and (193.5,175.65) .. (211.42,123.02) ;
%Curve Lines [id:da2863416072714401] 
\draw    (200.42,243.02) .. controls (170.5,191.35) and (218.5,173.35) .. (240.42,174.02) ;
%Curve Lines [id:da6913097016827588] 
\draw    (101.42,171.02) .. controls (117.5,175.65) and (152.5,189.55) .. (128.42,236.02) ;
%Curve Lines [id:da9081700893653382] 
\draw    (144.42,115.02) .. controls (151.5,154.35) and (196.5,146.65) .. (211.42,123.02) ;
%Curve Lines [id:da30847580778318384] 
\draw    (240.42,188.02) .. controls (195.5,174.35) and (188.5,220.35) .. (200.42,243.02) ;
%Curve Lines [id:da28686429174622197] 
\draw    (101.42,188.02) .. controls (116.5,187.65) and (145.5,192.65) .. (128.42,236.02) ;
%Curve Lines [id:da6027248171665527] 
\draw    (214.42,234.02) .. controls (202.5,212.35) and (204.5,191.35) .. (240.42,188.02) ;
%Curve Lines [id:da41563538193389227] 
\draw    (144.42,115.02) .. controls (165.5,146.65) and (191.5,138.65) .. (198.68,115.64) ;
%Curve Lines [id:da0801302305881616] 
\draw    (152.42,112.02) .. controls (166.5,134.65) and (183.5,129.65) .. (198.68,115.64) ;
%Curve Lines [id:da45841947233906744] 
\draw    (101.42,188.02) .. controls (106.5,187.65) and (143.5,200.65) .. (120.42,229.02) ;
%Curve Lines [id:da47697142729480835] 
\draw    (238.42,197.02) .. controls (232.5,195.35) and (203.5,193.35) .. (214.42,234.02) ;
%Shape: Circle [id:dp7578677176430437] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.5,109.31) .. controls (166.5,106.93) and (168.43,105) .. (170.81,105) .. controls (173.19,105) and (175.12,106.93) .. (175.12,109.31) .. controls (175.12,111.69) and (173.19,113.62) .. (170.81,113.62) .. controls (168.43,113.62) and (166.5,111.69) .. (166.5,109.31) -- cycle ;
%Shape: Circle [id:dp6025819432824782] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (227.5,212.31) .. controls (227.5,209.93) and (229.43,208) .. (231.81,208) .. controls (234.19,208) and (236.12,209.93) .. (236.12,212.31) .. controls (236.12,214.69) and (234.19,216.62) .. (231.81,216.62) .. controls (229.43,216.62) and (227.5,214.69) .. (227.5,212.31) -- cycle ;
%Shape: Circle [id:dp8542245286421677] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (104.5,213.31) .. controls (104.5,210.93) and (106.43,209) .. (108.81,209) .. controls (111.19,209) and (113.12,210.93) .. (113.12,213.31) .. controls (113.12,215.69) and (111.19,217.62) .. (108.81,217.62) .. controls (106.43,217.62) and (104.5,215.69) .. (104.5,213.31) -- cycle ;
%Straight Lines [id:da8551483429670772] 
\draw    (300.5,179.42) -- (338.5,179.42) ;
\draw [shift={(340.5,179.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (452,263.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,0)$};
% Text Node
\draw (485,248.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,1)$};
% Text Node
\draw (410,249.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,-1)$};
% Text Node
\draw (537,131.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,0)$};
% Text Node
\draw (544,155.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,-1)$};
% Text Node
\draw (519,112.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,1)$};
% Text Node
\draw (367,132.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,0)$};
% Text Node
\draw (358,155.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,1)$};
% Text Node
\draw (375,112.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,-1)$};
% Text Node
\draw (542,212.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,\infty )$};
% Text Node
\draw (449,82.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,\infty )$};
% Text Node
\draw (356,212.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,\infty )$};
% Text Node
\draw (462,115) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (416,198) node [anchor=north west][inner sep=0.75pt]  [rotate=-62.85]  {$\dotsc $};
% Text Node
\draw (512.1,218) node [anchor=north west][inner sep=0.75pt]  [rotate=-307.04]  {$\dotsc $};
% Text Node
\draw (152,263.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,0)$};
% Text Node
\draw (185,248.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,1)$};
% Text Node
\draw (110,249.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,-1)$};
% Text Node
\draw (237,131.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,0)$};
% Text Node
\draw (244,155.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,-1)$};
% Text Node
\draw (219,112.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,1)$};
% Text Node
\draw (67,132.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,0)$};
% Text Node
\draw (58,155.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,1)$};
% Text Node
\draw (75,112.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,-1)$};
% Text Node
\draw (242,212.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,\infty )$};
% Text Node
\draw (149,82.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,\infty )$};
% Text Node
\draw (56,212.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,\infty )$};
% Text Node
\draw (162,115) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (116,198) node [anchor=north west][inner sep=0.75pt]  [rotate=-62.85]  {$\dotsc $};
% Text Node
\draw (212,218) node [anchor=north west][inner sep=0.75pt]  [rotate=-307.04]  {$\dotsc $};


\end{tikzpicture}

==> Mutation_triangulation_A5.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,401); %set diagram left start at 0, and has height of 401

%Straight Lines [id:da8874067546743476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (378.63,49.54) -- (470.26,87.49) ;
%Straight Lines [id:da7995147591368201] 
\draw [color=red!40!blue  ,draw opacity=1 ][line width=1.5]    (44.67,141.17) -- (134.75,49.54) ;
%Straight Lines [id:da30380288600352123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (44.67,141.17) -- (174.26,87.49) ;
%Shape: Regular Polygon [id:dp03090787977143017] 
\draw  [line width=1.5]  (174.26,141.17) -- (136.31,179.13) -- (82.63,179.13) -- (44.67,141.17) -- (44.67,87.49) -- (82.63,49.54) -- (136.31,49.54) -- (174.26,87.49) -- cycle ;
%Shape: Circle [id:dp8851472585076506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.2,49.54) .. controls (131.2,47.58) and (132.79,45.99) .. (134.75,45.99) .. controls (136.71,45.99) and (138.31,47.58) .. (138.31,49.54) .. controls (138.31,51.5) and (136.71,53.09) .. (134.75,53.09) .. controls (132.79,53.09) and (131.2,51.5) .. (131.2,49.54) -- cycle ;
%Shape: Circle [id:dp33905767332685677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.71,87.49) .. controls (170.71,85.53) and (172.3,83.94) .. (174.26,83.94) .. controls (176.22,83.94) and (177.81,85.53) .. (177.81,87.49) .. controls (177.81,89.46) and (176.22,91.05) .. (174.26,91.05) .. controls (172.3,91.05) and (170.71,89.46) .. (170.71,87.49) -- cycle ;
%Shape: Circle [id:dp30226916223808153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.71,141.17) .. controls (170.71,139.21) and (172.3,137.62) .. (174.26,137.62) .. controls (176.22,137.62) and (177.81,139.21) .. (177.81,141.17) .. controls (177.81,143.14) and (176.22,144.73) .. (174.26,144.73) .. controls (172.3,144.73) and (170.71,143.14) .. (170.71,141.17) -- cycle ;
%Shape: Circle [id:dp07754767455643075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.75,179.13) .. controls (132.75,177.17) and (134.34,175.58) .. (136.31,175.58) .. controls (138.27,175.58) and (139.86,177.17) .. (139.86,179.13) .. controls (139.86,181.09) and (138.27,182.68) .. (136.31,182.68) .. controls (134.34,182.68) and (132.75,181.09) .. (132.75,179.13) -- cycle ;
%Shape: Circle [id:dp8752414552716735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.07,179.13) .. controls (79.07,177.17) and (80.66,175.58) .. (82.63,175.58) .. controls (84.59,175.58) and (86.18,177.17) .. (86.18,179.13) .. controls (86.18,181.09) and (84.59,182.68) .. (82.63,182.68) .. controls (80.66,182.68) and (79.07,181.09) .. (79.07,179.13) -- cycle ;
%Shape: Circle [id:dp08701357090256423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.12,141.17) .. controls (41.12,139.21) and (42.71,137.62) .. (44.67,137.62) .. controls (46.63,137.62) and (48.22,139.21) .. (48.22,141.17) .. controls (48.22,143.14) and (46.63,144.73) .. (44.67,144.73) .. controls (42.71,144.73) and (41.12,143.14) .. (41.12,141.17) -- cycle ;
%Shape: Circle [id:dp18625385310898857] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.12,87.49) .. controls (41.12,85.53) and (42.71,83.94) .. (44.67,83.94) .. controls (46.63,83.94) and (48.22,85.53) .. (48.22,87.49) .. controls (48.22,89.46) and (46.63,91.05) .. (44.67,91.05) .. controls (42.71,91.05) and (41.12,89.46) .. (41.12,87.49) -- cycle ;
%Shape: Circle [id:dp8571664298476943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.07,49.54) .. controls (79.07,47.58) and (80.66,45.99) .. (82.63,45.99) .. controls (84.59,45.99) and (86.18,47.58) .. (86.18,49.54) .. controls (86.18,51.5) and (84.59,53.09) .. (82.63,53.09) .. controls (80.66,53.09) and (79.07,51.5) .. (79.07,49.54) -- cycle ;
%Shape: Regular Polygon [id:dp31167630948361114] 
\draw  [line width=1.5]  (470.26,141.17) -- (432.31,179.13) -- (378.63,179.13) -- (340.67,141.17) -- (340.67,87.49) -- (378.63,49.54) -- (432.31,49.54) -- (470.26,87.49) -- cycle ;
%Shape: Circle [id:dp029477881183088472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.2,49.54) .. controls (427.2,47.58) and (428.79,45.99) .. (430.75,45.99) .. controls (432.71,45.99) and (434.31,47.58) .. (434.31,49.54) .. controls (434.31,51.5) and (432.71,53.09) .. (430.75,53.09) .. controls (428.79,53.09) and (427.2,51.5) .. (427.2,49.54) -- cycle ;
%Shape: Circle [id:dp34225122875196656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.71,87.49) .. controls (466.71,85.53) and (468.3,83.94) .. (470.26,83.94) .. controls (472.22,83.94) and (473.81,85.53) .. (473.81,87.49) .. controls (473.81,89.46) and (472.22,91.05) .. (470.26,91.05) .. controls (468.3,91.05) and (466.71,89.46) .. (466.71,87.49) -- cycle ;
%Shape: Circle [id:dp665641378198544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.71,141.17) .. controls (466.71,139.21) and (468.3,137.62) .. (470.26,137.62) .. controls (472.22,137.62) and (473.81,139.21) .. (473.81,141.17) .. controls (473.81,143.14) and (472.22,144.73) .. (470.26,144.73) .. controls (468.3,144.73) and (466.71,143.14) .. (466.71,141.17) -- cycle ;
%Shape: Circle [id:dp9203650856238262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.75,179.13) .. controls (428.75,177.17) and (430.34,175.58) .. (432.31,175.58) .. controls (434.27,175.58) and (435.86,177.17) .. (435.86,179.13) .. controls (435.86,181.09) and (434.27,182.68) .. (432.31,182.68) .. controls (430.34,182.68) and (428.75,181.09) .. (428.75,179.13) -- cycle ;
%Shape: Circle [id:dp5364277095838589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.07,179.13) .. controls (375.07,177.17) and (376.66,175.58) .. (378.63,175.58) .. controls (380.59,175.58) and (382.18,177.17) .. (382.18,179.13) .. controls (382.18,181.09) and (380.59,182.68) .. (378.63,182.68) .. controls (376.66,182.68) and (375.07,181.09) .. (375.07,179.13) -- cycle ;
%Shape: Circle [id:dp5028471706031747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.12,141.17) .. controls (337.12,139.21) and (338.71,137.62) .. (340.67,137.62) .. controls (342.63,137.62) and (344.22,139.21) .. (344.22,141.17) .. controls (344.22,143.14) and (342.63,144.73) .. (340.67,144.73) .. controls (338.71,144.73) and (337.12,143.14) .. (337.12,141.17) -- cycle ;
%Shape: Circle [id:dp1870621390800632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.12,87.49) .. controls (337.12,85.53) and (338.71,83.94) .. (340.67,83.94) .. controls (342.63,83.94) and (344.22,85.53) .. (344.22,87.49) .. controls (344.22,89.46) and (342.63,91.05) .. (340.67,91.05) .. controls (338.71,91.05) and (337.12,89.46) .. (337.12,87.49) -- cycle ;
%Shape: Circle [id:dp5112648511285086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.07,49.54) .. controls (375.07,47.58) and (376.66,45.99) .. (378.63,45.99) .. controls (380.59,45.99) and (382.18,47.58) .. (382.18,49.54) .. controls (382.18,51.5) and (380.59,53.09) .. (378.63,53.09) .. controls (376.66,53.09) and (375.07,51.5) .. (375.07,49.54) -- cycle ;
%Straight Lines [id:da9923393036276609] 
\draw    (82.63,179.13) -- (174.26,87.49) ;
%Straight Lines [id:da8883742631010751] 
\draw    (136.31,179.13) -- (174.26,87.49) ;
%Straight Lines [id:da5522703555662836] 
\draw    (44.67,141.17) -- (82.63,49.54) ;
%Straight Lines [id:da6536749451298244] 
\draw    (340.67,141.17) -- (378.63,49.54) ;
%Straight Lines [id:da16099590215535098] 
\draw    (340.67,141.17) -- (470.26,87.49) ;
%Straight Lines [id:da46277889517144977] 
\draw    (378.63,179.13) -- (470.26,87.49) ;
%Straight Lines [id:da015780187262657952] 
\draw    (432.31,179.13) -- (470.26,87.49) ;
%Straight Lines [id:da005580277833317715] 
\draw    (240,110) -- (278.18,110.48) ;
\draw [shift={(280.18,110.5)}, rotate = 180.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (76,185.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (134,185.88) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (183,133.88) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (181,76.88) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (131,25.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (75,25.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (24,76.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (24,134.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (372,185.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (430,185.88) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (479,133.88) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (477,76.88) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (427,25.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (371,25.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (320,76.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (320,134.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
\end{tikzpicture}

==> Mutation_triangulation_D5.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,393); %set diagram left start at 0, and has height of 393

%Straight Lines [id:da279007745849445] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (405,141) -- (473.57,121.37) ;
%Shape: Regular Polygon [id:dp07591115263626991] 
\draw  [line width=1.5]  (112,73) -- (178.57,121.37) -- (153.14,199.63) -- (70.86,199.63) -- (45.43,121.37) -- cycle ;
%Shape: Circle [id:dp22064190448655663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.59,199.63) .. controls (149.59,197.67) and (151.18,196.08) .. (153.14,196.08) .. controls (155.11,196.08) and (156.7,197.67) .. (156.7,199.63) .. controls (156.7,201.59) and (155.11,203.18) .. (153.14,203.18) .. controls (151.18,203.18) and (149.59,201.59) .. (149.59,199.63) -- cycle ;
%Shape: Circle [id:dp19995400882943215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.02,121.37) .. controls (175.02,119.41) and (176.61,117.82) .. (178.57,117.82) .. controls (180.54,117.82) and (182.13,119.41) .. (182.13,121.37) .. controls (182.13,123.33) and (180.54,124.92) .. (178.57,124.92) .. controls (176.61,124.92) and (175.02,123.33) .. (175.02,121.37) -- cycle ;
%Shape: Circle [id:dp6125124315988184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.45,73) .. controls (108.45,71.04) and (110.04,69.45) .. (112,69.45) .. controls (113.96,69.45) and (115.55,71.04) .. (115.55,73) .. controls (115.55,74.96) and (113.96,76.55) .. (112,76.55) .. controls (110.04,76.55) and (108.45,74.96) .. (108.45,73) -- cycle ;
%Shape: Circle [id:dp5272290218769778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.45,141) .. controls (106.45,139.04) and (108.04,137.45) .. (110,137.45) .. controls (111.96,137.45) and (113.55,139.04) .. (113.55,141) .. controls (113.55,142.96) and (111.96,144.55) .. (110,144.55) .. controls (108.04,144.55) and (106.45,142.96) .. (106.45,141) -- cycle ;
%Straight Lines [id:da6309387707050231] 
\draw    (110,141) -- (71.41,199.63) ;
%Straight Lines [id:da2892804599898312] 
\draw    (45.43,121.37) -- (110,141) ;
%Curve Lines [id:da6545019986331806] 
\draw [color=red!40!blue  ,draw opacity=1 ][line width=1.5]    (45.43,121.37) .. controls (146,117.97) and (167,123.97) .. (71.41,199.63) ;
%Curve Lines [id:da9953273069999807] 
\draw    (45.43,121.37) .. controls (85.43,91.37) and (159,104.97) .. (178.57,121.37) ;
%Curve Lines [id:da5425475160143781] 
\draw    (70.86,199.63) .. controls (112,199.97) and (171,148.97) .. (178.57,121.37) ;
%Shape: Circle [id:dp8827983940462967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.87,121.37) .. controls (41.87,119.41) and (43.46,117.82) .. (45.43,117.82) .. controls (47.39,117.82) and (48.98,119.41) .. (48.98,121.37) .. controls (48.98,123.33) and (47.39,124.92) .. (45.43,124.92) .. controls (43.46,124.92) and (41.87,123.33) .. (41.87,121.37) -- cycle ;
%Shape: Circle [id:dp7848543729816473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.86,199.63) .. controls (67.86,197.67) and (69.45,196.08) .. (71.41,196.08) .. controls (73.37,196.08) and (74.96,197.67) .. (74.96,199.63) .. controls (74.96,201.59) and (73.37,203.18) .. (71.41,203.18) .. controls (69.45,203.18) and (67.86,201.59) .. (67.86,199.63) -- cycle ;
%Shape: Regular Polygon [id:dp4417216184061076] 
\draw  [line width=1.5]  (407,73) -- (473.57,121.37) -- (448.14,199.63) -- (365.86,199.63) -- (340.43,121.37) -- cycle ;
%Shape: Circle [id:dp8883649231408572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.59,199.63) .. controls (444.59,197.67) and (446.18,196.08) .. (448.14,196.08) .. controls (450.11,196.08) and (451.7,197.67) .. (451.7,199.63) .. controls (451.7,201.59) and (450.11,203.18) .. (448.14,203.18) .. controls (446.18,203.18) and (444.59,201.59) .. (444.59,199.63) -- cycle ;
%Shape: Circle [id:dp9545972444423483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.02,121.37) .. controls (470.02,119.41) and (471.61,117.82) .. (473.57,117.82) .. controls (475.54,117.82) and (477.13,119.41) .. (477.13,121.37) .. controls (477.13,123.33) and (475.54,124.92) .. (473.57,124.92) .. controls (471.61,124.92) and (470.02,123.33) .. (470.02,121.37) -- cycle ;
%Shape: Circle [id:dp09463766224973602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.45,73) .. controls (403.45,71.04) and (405.04,69.45) .. (407,69.45) .. controls (408.96,69.45) and (410.55,71.04) .. (410.55,73) .. controls (410.55,74.96) and (408.96,76.55) .. (407,76.55) .. controls (405.04,76.55) and (403.45,74.96) .. (403.45,73) -- cycle ;
%Shape: Circle [id:dp12903358494192552] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.45,141) .. controls (401.45,139.04) and (403.04,137.45) .. (405,137.45) .. controls (406.96,137.45) and (408.55,139.04) .. (408.55,141) .. controls (408.55,142.96) and (406.96,144.55) .. (405,144.55) .. controls (403.04,144.55) and (401.45,142.96) .. (401.45,141) -- cycle ;
%Straight Lines [id:da7831431810432959] 
\draw    (405,141) -- (366.41,199.63) ;
%Straight Lines [id:da9255823871070105] 
\draw    (340.43,121.37) -- (405,141) ;
%Curve Lines [id:da8666527263249268] 
\draw    (340.43,121.37) .. controls (380.43,91.37) and (454,104.97) .. (473.57,121.37) ;
%Curve Lines [id:da5322997864167505] 
\draw    (365.86,199.63) .. controls (407,199.97) and (466,148.97) .. (473.57,121.37) ;
%Shape: Circle [id:dp6540016508161616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.87,121.37) .. controls (336.87,119.41) and (338.46,117.82) .. (340.43,117.82) .. controls (342.39,117.82) and (343.98,119.41) .. (343.98,121.37) .. controls (343.98,123.33) and (342.39,124.92) .. (340.43,124.92) .. controls (338.46,124.92) and (336.87,123.33) .. (336.87,121.37) -- cycle ;
%Shape: Circle [id:dp8658491112469081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.86,199.63) .. controls (362.86,197.67) and (364.45,196.08) .. (366.41,196.08) .. controls (368.37,196.08) and (369.96,197.67) .. (369.96,199.63) .. controls (369.96,201.59) and (368.37,203.18) .. (366.41,203.18) .. controls (364.45,203.18) and (362.86,201.59) .. (362.86,199.63) -- cycle ;
%Straight Lines [id:da9731429049824989] 
\draw    (239,119.23) -- (278,119.23) ;
\draw [shift={(280,119.23)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (62,205.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (150,205.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (184,112.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (105,51.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (27,112.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (358,205.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (445,205.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (482,112.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (399,51.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (324,112.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
\end{tikzpicture}

==> Mutation_triangulation_compl_1,infty.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da5549307253128877] 
\draw    (180.95,211.47) .. controls (147.5,181.38) and (160.5,111.73) .. (180.5,71.22) ;
%Curve Lines [id:da267221102310224] 
\draw    (180.95,211.47) .. controls (208.5,181.38) and (199.5,111.73) .. (180.5,71.22) ;
%Curve Lines [id:da4343359728389613] 
\draw    (481.95,210.47) .. controls (448.5,180.38) and (461.5,110.73) .. (481.5,70.22) ;
%Curve Lines [id:da9383987790542743] 
\draw    (481.95,210.47) .. controls (509.5,180.38) and (500.5,110.73) .. (481.5,70.22) ;
%Curve Lines [id:da688707204880874] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (480.5,209.22) .. controls (475.5,197.38) and (459.5,168.38) .. (480.5,141.22) ;
%Straight Lines [id:da5849280352819933] 
\draw [color=red!40!blue  ,draw opacity=1 ][line width=1.5]    (180.6,70.2) -- (180.5,140.22) ;
%Shape: Circle [id:dp6926353122903813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.5,140.22) .. controls (178.5,139.11) and (179.4,138.22) .. (180.5,138.22) .. controls (181.6,138.22) and (182.5,139.11) .. (182.5,140.22) .. controls (182.5,141.32) and (181.6,142.22) .. (180.5,142.22) .. controls (179.4,142.22) and (178.5,141.32) .. (178.5,140.22) -- cycle ;
%Shape: Circle [id:dp1009633722718909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.5,140.22) .. controls (248.5,139.11) and (249.4,138.22) .. (250.5,138.22) .. controls (251.6,138.22) and (252.5,139.11) .. (252.5,140.22) .. controls (252.5,141.32) and (251.6,142.22) .. (250.5,142.22) .. controls (249.4,142.22) and (248.5,141.32) .. (248.5,140.22) -- cycle ;
%Shape: Circle [id:dp27633321990518533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.5,140.22) .. controls (108.5,139.11) and (109.4,138.22) .. (110.5,138.22) .. controls (111.6,138.22) and (112.5,139.11) .. (112.5,140.22) .. controls (112.5,141.32) and (111.6,142.22) .. (110.5,142.22) .. controls (109.4,142.22) and (108.5,141.32) .. (108.5,140.22) -- cycle ;
%Shape: Circle [id:dp07870727055909388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.97,178.74) .. controls (235.97,177.63) and (236.87,176.74) .. (237.97,176.74) .. controls (239.08,176.74) and (239.97,177.63) .. (239.97,178.74) .. controls (239.97,179.84) and (239.08,180.74) .. (237.97,180.74) .. controls (236.87,180.74) and (235.97,179.84) .. (235.97,178.74) -- cycle ;
%Shape: Circle [id:dp8678575699232084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.76,178.83) .. controls (120.76,177.73) and (121.66,176.83) .. (122.76,176.83) .. controls (123.87,176.83) and (124.76,177.73) .. (124.76,178.83) .. controls (124.76,179.94) and (123.87,180.83) .. (122.76,180.83) .. controls (121.66,180.83) and (120.76,179.94) .. (120.76,178.83) -- cycle ;
%Shape: Circle [id:dp09863127659730941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.5,210.22) .. controls (178.5,209.11) and (179.4,208.22) .. (180.5,208.22) .. controls (181.6,208.22) and (182.5,209.11) .. (182.5,210.22) .. controls (182.5,211.32) and (181.6,212.22) .. (180.5,212.22) .. controls (179.4,212.22) and (178.5,211.32) .. (178.5,210.22) -- cycle ;
%Shape: Circle [id:dp022879962074202176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.5,110.22) .. controls (241.5,109.11) and (242.4,108.22) .. (243.5,108.22) .. controls (244.6,108.22) and (245.5,109.11) .. (245.5,110.22) .. controls (245.5,111.32) and (244.6,112.22) .. (243.5,112.22) .. controls (242.4,112.22) and (241.5,111.32) .. (241.5,110.22) -- cycle ;
%Shape: Circle [id:dp06134668047586911] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.5,110.22) .. controls (115.5,109.11) and (116.4,108.22) .. (117.5,108.22) .. controls (118.6,108.22) and (119.5,109.11) .. (119.5,110.22) .. controls (119.5,111.32) and (118.6,112.22) .. (117.5,112.22) .. controls (116.4,112.22) and (115.5,111.32) .. (115.5,110.22) -- cycle ;
%Shape: Circle [id:dp008088575108339269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.5,91.22) .. controls (129.5,90.11) and (130.4,89.22) .. (131.5,89.22) .. controls (132.6,89.22) and (133.5,90.11) .. (133.5,91.22) .. controls (133.5,92.32) and (132.6,93.22) .. (131.5,93.22) .. controls (130.4,93.22) and (129.5,92.32) .. (129.5,91.22) -- cycle ;
%Shape: Circle [id:dp6825687943256215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.5,91.22) .. controls (227.5,90.11) and (228.4,89.22) .. (229.5,89.22) .. controls (230.6,89.22) and (231.5,90.11) .. (231.5,91.22) .. controls (231.5,92.32) and (230.6,93.22) .. (229.5,93.22) .. controls (228.4,93.22) and (227.5,92.32) .. (227.5,91.22) -- cycle ;
%Shape: Circle [id:dp6666709808476451] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.5,80.22) .. controls (142.5,79.11) and (143.4,78.22) .. (144.5,78.22) .. controls (145.6,78.22) and (146.5,79.11) .. (146.5,80.22) .. controls (146.5,81.32) and (145.6,82.22) .. (144.5,82.22) .. controls (143.4,82.22) and (142.5,81.32) .. (142.5,80.22) -- cycle ;
%Shape: Circle [id:dp15284477538969787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.5,80.22) .. controls (213.5,79.11) and (214.4,78.22) .. (215.5,78.22) .. controls (216.6,78.22) and (217.5,79.11) .. (217.5,80.22) .. controls (217.5,81.32) and (216.6,82.22) .. (215.5,82.22) .. controls (214.4,82.22) and (213.5,81.32) .. (213.5,80.22) -- cycle ;
%Shape: Circle [id:dp019207425442186676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.5,74.22) .. controls (157.5,73.11) and (158.4,72.22) .. (159.5,72.22) .. controls (160.6,72.22) and (161.5,73.11) .. (161.5,74.22) .. controls (161.5,75.32) and (160.6,76.22) .. (159.5,76.22) .. controls (158.4,76.22) and (157.5,75.32) .. (157.5,74.22) -- cycle ;
%Shape: Circle [id:dp031497507651049195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.5,74.22) .. controls (198.5,73.11) and (199.4,72.22) .. (200.5,72.22) .. controls (201.6,72.22) and (202.5,73.11) .. (202.5,74.22) .. controls (202.5,75.32) and (201.6,76.22) .. (200.5,76.22) .. controls (199.4,76.22) and (198.5,75.32) .. (198.5,74.22) -- cycle ;
%Shape: Circle [id:dp44719327019574284] 
\draw   (177.5,70.22) .. controls (177.5,68.56) and (178.84,67.22) .. (180.5,67.22) .. controls (182.16,67.22) and (183.5,68.56) .. (183.5,70.22) .. controls (183.5,71.87) and (182.16,73.22) .. (180.5,73.22) .. controls (178.84,73.22) and (177.5,71.87) .. (177.5,70.22) -- cycle ;
%Shape: Arc [id:dp6690400961132044] 
\draw  [draw opacity=0] (201.06,73.29) .. controls (229.69,82.07) and (250.5,108.71) .. (250.5,140.22) .. controls (250.5,178.88) and (219.16,210.22) .. (180.5,210.22) .. controls (141.84,210.22) and (110.5,178.88) .. (110.5,140.22) .. controls (110.5,108.97) and (130.97,82.51) .. (159.22,73.51) -- (180.5,140.22) -- cycle ; \draw   (201.06,73.29) .. controls (229.69,82.07) and (250.5,108.71) .. (250.5,140.22) .. controls (250.5,178.88) and (219.16,210.22) .. (180.5,210.22) .. controls (141.84,210.22) and (110.5,178.88) .. (110.5,140.22) .. controls (110.5,108.97) and (130.97,82.51) .. (159.22,73.51) ;  
%Straight Lines [id:da2627255399004872] 
\draw    (180.5,140.22) -- (180.5,212.22) ;
%Curve Lines [id:da00016063501924490353] 
\draw    (250.5,140.22) .. controls (249.93,139.42) and (234.93,194.42) .. (182.5,210.22) ;
%Curve Lines [id:da16255839937850913] 
\draw    (243.5,112.22) .. controls (238.93,148.42) and (206.07,208.42) .. (178.5,210.22) ;
%Curve Lines [id:da18707009414711495] 
\draw    (180.5,210.22) .. controls (219.07,191.42) and (233.07,116.42) .. (229.5,93.22) ;
%Curve Lines [id:da9096379116212361] 
\draw    (180.5,210.22) .. controls (220.5,180.22) and (222.87,102.42) .. (215.5,78.22) ;
%Shape: Arc [id:dp2182397329792123] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (161.78,72.83) .. controls (167.74,71.18) and (174.02,70.3) .. (180.5,70.3) .. controls (186.88,70.3) and (193.07,71.15) .. (198.94,72.75) -- (180.5,140.3) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (161.78,72.83) .. controls (167.74,71.18) and (174.02,70.3) .. (180.5,70.3) .. controls (186.88,70.3) and (193.07,71.15) .. (198.94,72.75) ;  
%Shape: Circle [id:dp5495020100906941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.5,140.3) .. controls (248.5,139.2) and (249.4,138.3) .. (250.5,138.3) .. controls (251.6,138.3) and (252.5,139.2) .. (252.5,140.3) .. controls (252.5,141.4) and (251.6,142.3) .. (250.5,142.3) .. controls (249.4,142.3) and (248.5,141.4) .. (248.5,140.3) -- cycle ;
%Shape: Circle [id:dp639317724241436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.5,140.3) .. controls (108.5,139.2) and (109.4,138.3) .. (110.5,138.3) .. controls (111.6,138.3) and (112.5,139.2) .. (112.5,140.3) .. controls (112.5,141.4) and (111.6,142.3) .. (110.5,142.3) .. controls (109.4,142.3) and (108.5,141.4) .. (108.5,140.3) -- cycle ;
%Shape: Circle [id:dp04244528689113913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.97,178.82) .. controls (235.97,177.72) and (236.87,176.82) .. (237.97,176.82) .. controls (239.08,176.82) and (239.97,177.72) .. (239.97,178.82) .. controls (239.97,179.92) and (239.08,180.82) .. (237.97,180.82) .. controls (236.87,180.82) and (235.97,179.92) .. (235.97,178.82) -- cycle ;
%Shape: Circle [id:dp749582537092036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.39,179.47) .. controls (119.39,177.51) and (120.99,175.92) .. (122.95,175.92) .. controls (124.91,175.92) and (126.5,177.51) .. (126.5,179.47) .. controls (126.5,181.43) and (124.91,183.02) .. (122.95,183.02) .. controls (120.99,183.02) and (119.39,181.43) .. (119.39,179.47) -- cycle ;
%Shape: Circle [id:dp8197117765204939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.5,210.3) .. controls (178.5,209.2) and (179.4,208.3) .. (180.5,208.3) .. controls (181.6,208.3) and (182.5,209.2) .. (182.5,210.3) .. controls (182.5,211.4) and (181.6,212.3) .. (180.5,212.3) .. controls (179.4,212.3) and (178.5,211.4) .. (178.5,210.3) -- cycle ;
%Shape: Circle [id:dp38809588962268615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.5,110.3) .. controls (241.5,109.2) and (242.4,108.3) .. (243.5,108.3) .. controls (244.6,108.3) and (245.5,109.2) .. (245.5,110.3) .. controls (245.5,111.4) and (244.6,112.3) .. (243.5,112.3) .. controls (242.4,112.3) and (241.5,111.4) .. (241.5,110.3) -- cycle ;
%Shape: Circle [id:dp32607355275689665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.5,110.3) .. controls (115.5,109.2) and (116.4,108.3) .. (117.5,108.3) .. controls (118.6,108.3) and (119.5,109.2) .. (119.5,110.3) .. controls (119.5,111.4) and (118.6,112.3) .. (117.5,112.3) .. controls (116.4,112.3) and (115.5,111.4) .. (115.5,110.3) -- cycle ;
%Shape: Circle [id:dp14435497111990747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.5,91.3) .. controls (129.5,90.2) and (130.4,89.3) .. (131.5,89.3) .. controls (132.6,89.3) and (133.5,90.2) .. (133.5,91.3) .. controls (133.5,92.4) and (132.6,93.3) .. (131.5,93.3) .. controls (130.4,93.3) and (129.5,92.4) .. (129.5,91.3) -- cycle ;
%Shape: Circle [id:dp05832548676778426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.5,91.3) .. controls (227.5,90.2) and (228.4,89.3) .. (229.5,89.3) .. controls (230.6,89.3) and (231.5,90.2) .. (231.5,91.3) .. controls (231.5,92.4) and (230.6,93.3) .. (229.5,93.3) .. controls (228.4,93.3) and (227.5,92.4) .. (227.5,91.3) -- cycle ;
%Shape: Circle [id:dp14720841680745267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.5,80.3) .. controls (142.5,79.2) and (143.4,78.3) .. (144.5,78.3) .. controls (145.6,78.3) and (146.5,79.2) .. (146.5,80.3) .. controls (146.5,81.4) and (145.6,82.3) .. (144.5,82.3) .. controls (143.4,82.3) and (142.5,81.4) .. (142.5,80.3) -- cycle ;
%Shape: Circle [id:dp6781014095188221] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.5,80.3) .. controls (213.5,79.2) and (214.4,78.3) .. (215.5,78.3) .. controls (216.6,78.3) and (217.5,79.2) .. (217.5,80.3) .. controls (217.5,81.4) and (216.6,82.3) .. (215.5,82.3) .. controls (214.4,82.3) and (213.5,81.4) .. (213.5,80.3) -- cycle ;
%Shape: Circle [id:dp23913572009561668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.5,74.3) .. controls (157.5,73.2) and (158.4,72.3) .. (159.5,72.3) .. controls (160.6,72.3) and (161.5,73.2) .. (161.5,74.3) .. controls (161.5,75.4) and (160.6,76.3) .. (159.5,76.3) .. controls (158.4,76.3) and (157.5,75.4) .. (157.5,74.3) -- cycle ;
%Shape: Circle [id:dp5992405095666463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.5,74.3) .. controls (198.5,73.2) and (199.4,72.3) .. (200.5,72.3) .. controls (201.6,72.3) and (202.5,73.2) .. (202.5,74.3) .. controls (202.5,75.4) and (201.6,76.3) .. (200.5,76.3) .. controls (199.4,76.3) and (198.5,75.4) .. (198.5,74.3) -- cycle ;
%Shape: Circle [id:dp2980054079283233] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (176.5,70.2) .. controls (176.5,67.94) and (178.34,66.1) .. (180.6,66.1) .. controls (182.86,66.1) and (184.7,67.94) .. (184.7,70.2) .. controls (184.7,72.46) and (182.86,74.3) .. (180.6,74.3) .. controls (178.34,74.3) and (176.5,72.46) .. (176.5,70.2) -- cycle ;
%Shape: Arc [id:dp3773053392585686] 
\draw  [draw opacity=0][line width=1.5]  (201.06,73.37) .. controls (229.69,82.15) and (250.5,108.8) .. (250.5,140.3) .. controls (250.5,178.96) and (219.16,210.3) .. (180.5,210.3) .. controls (141.84,210.3) and (110.5,178.96) .. (110.5,140.3) .. controls (110.5,109.06) and (130.97,82.6) .. (159.22,73.59) -- (180.5,140.3) -- cycle ; \draw  [line width=1.5]  (201.06,73.37) .. controls (229.69,82.15) and (250.5,108.8) .. (250.5,140.3) .. controls (250.5,178.96) and (219.16,210.3) .. (180.5,210.3) .. controls (141.84,210.3) and (110.5,178.96) .. (110.5,140.3) .. controls (110.5,109.06) and (130.97,82.6) .. (159.22,73.59) ;  
%Shape: Circle [id:dp5371523442160872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.39,210.47) .. controls (177.39,208.51) and (178.99,206.92) .. (180.95,206.92) .. controls (182.91,206.92) and (184.5,208.51) .. (184.5,210.47) .. controls (184.5,212.43) and (182.91,214.02) .. (180.95,214.02) .. controls (178.99,214.02) and (177.39,212.43) .. (177.39,210.47) -- cycle ;
%Shape: Circle [id:dp7011169806462986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.39,179.47) .. controls (235.39,177.51) and (236.99,175.92) .. (238.95,175.92) .. controls (240.91,175.92) and (242.5,177.51) .. (242.5,179.47) .. controls (242.5,181.43) and (240.91,183.02) .. (238.95,183.02) .. controls (236.99,183.02) and (235.39,181.43) .. (235.39,179.47) -- cycle ;
%Shape: Circle [id:dp25073622137431806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.39,140.47) .. controls (106.39,138.51) and (107.99,136.92) .. (109.95,136.92) .. controls (111.91,136.92) and (113.5,138.51) .. (113.5,140.47) .. controls (113.5,142.43) and (111.91,144.02) .. (109.95,144.02) .. controls (107.99,144.02) and (106.39,142.43) .. (106.39,140.47) -- cycle ;
%Shape: Circle [id:dp03580431470187895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.39,140.47) .. controls (247.39,138.51) and (248.99,136.92) .. (250.95,136.92) .. controls (252.91,136.92) and (254.5,138.51) .. (254.5,140.47) .. controls (254.5,142.43) and (252.91,144.02) .. (250.95,144.02) .. controls (248.99,144.02) and (247.39,142.43) .. (247.39,140.47) -- cycle ;
%Shape: Circle [id:dp8986580086014558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.39,140.47) .. controls (176.39,138.51) and (177.99,136.92) .. (179.95,136.92) .. controls (181.91,136.92) and (183.5,138.51) .. (183.5,140.47) .. controls (183.5,142.43) and (181.91,144.02) .. (179.95,144.02) .. controls (177.99,144.02) and (176.39,142.43) .. (176.39,140.47) -- cycle ;
%Shape: Circle [id:dp2575052094204582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.39,110.47) .. controls (114.39,108.51) and (115.99,106.92) .. (117.95,106.92) .. controls (119.91,106.92) and (121.5,108.51) .. (121.5,110.47) .. controls (121.5,112.43) and (119.91,114.02) .. (117.95,114.02) .. controls (115.99,114.02) and (114.39,112.43) .. (114.39,110.47) -- cycle ;
%Shape: Circle [id:dp10533653484886807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.39,91.47) .. controls (127.39,89.51) and (128.99,87.92) .. (130.95,87.92) .. controls (132.91,87.92) and (134.5,89.51) .. (134.5,91.47) .. controls (134.5,93.43) and (132.91,95.02) .. (130.95,95.02) .. controls (128.99,95.02) and (127.39,93.43) .. (127.39,91.47) -- cycle ;
%Shape: Circle [id:dp08545389779757007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.39,80.47) .. controls (140.39,78.51) and (141.99,76.92) .. (143.95,76.92) .. controls (145.91,76.92) and (147.5,78.51) .. (147.5,80.47) .. controls (147.5,82.43) and (145.91,84.02) .. (143.95,84.02) .. controls (141.99,84.02) and (140.39,82.43) .. (140.39,80.47) -- cycle ;
%Shape: Circle [id:dp031117913635514305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.39,73.47) .. controls (154.39,71.51) and (155.99,69.92) .. (157.95,69.92) .. controls (159.91,69.92) and (161.5,71.51) .. (161.5,73.47) .. controls (161.5,75.43) and (159.91,77.02) .. (157.95,77.02) .. controls (155.99,77.02) and (154.39,75.43) .. (154.39,73.47) -- cycle ;
%Shape: Circle [id:dp6990249567484772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.39,73.47) .. controls (197.39,71.51) and (198.99,69.92) .. (200.95,69.92) .. controls (202.91,69.92) and (204.5,71.51) .. (204.5,73.47) .. controls (204.5,75.43) and (202.91,77.02) .. (200.95,77.02) .. controls (198.99,77.02) and (197.39,75.43) .. (197.39,73.47) -- cycle ;
%Shape: Circle [id:dp5519718918231014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.39,110.47) .. controls (240.39,108.51) and (241.99,106.92) .. (243.95,106.92) .. controls (245.91,106.92) and (247.5,108.51) .. (247.5,110.47) .. controls (247.5,112.43) and (245.91,114.02) .. (243.95,114.02) .. controls (241.99,114.02) and (240.39,112.43) .. (240.39,110.47) -- cycle ;
%Shape: Circle [id:dp6335703858029933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.39,90.47) .. controls (226.39,88.51) and (227.99,86.92) .. (229.95,86.92) .. controls (231.91,86.92) and (233.5,88.51) .. (233.5,90.47) .. controls (233.5,92.43) and (231.91,94.02) .. (229.95,94.02) .. controls (227.99,94.02) and (226.39,92.43) .. (226.39,90.47) -- cycle ;
%Shape: Circle [id:dp9207163558419066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.39,79.47) .. controls (212.39,77.51) and (213.99,75.92) .. (215.95,75.92) .. controls (217.91,75.92) and (219.5,77.51) .. (219.5,79.47) .. controls (219.5,81.43) and (217.91,83.02) .. (215.95,83.02) .. controls (213.99,83.02) and (212.39,81.43) .. (212.39,79.47) -- cycle ;
%Shape: Circle [id:dp40175113924044104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.5,140.22) .. controls (549.5,139.11) and (550.4,138.22) .. (551.5,138.22) .. controls (552.6,138.22) and (553.5,139.11) .. (553.5,140.22) .. controls (553.5,141.32) and (552.6,142.22) .. (551.5,142.22) .. controls (550.4,142.22) and (549.5,141.32) .. (549.5,140.22) -- cycle ;
%Shape: Circle [id:dp5758329150192502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.5,140.22) .. controls (409.5,139.11) and (410.4,138.22) .. (411.5,138.22) .. controls (412.6,138.22) and (413.5,139.11) .. (413.5,140.22) .. controls (413.5,141.32) and (412.6,142.22) .. (411.5,142.22) .. controls (410.4,142.22) and (409.5,141.32) .. (409.5,140.22) -- cycle ;
%Shape: Circle [id:dp9725850986280997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.97,178.74) .. controls (536.97,177.63) and (537.87,176.74) .. (538.97,176.74) .. controls (540.08,176.74) and (540.97,177.63) .. (540.97,178.74) .. controls (540.97,179.84) and (540.08,180.74) .. (538.97,180.74) .. controls (537.87,180.74) and (536.97,179.84) .. (536.97,178.74) -- cycle ;
%Shape: Circle [id:dp8668985968449691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.76,178.83) .. controls (421.76,177.73) and (422.66,176.83) .. (423.76,176.83) .. controls (424.87,176.83) and (425.76,177.73) .. (425.76,178.83) .. controls (425.76,179.94) and (424.87,180.83) .. (423.76,180.83) .. controls (422.66,180.83) and (421.76,179.94) .. (421.76,178.83) -- cycle ;
%Shape: Circle [id:dp012484250736853664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.5,210.22) .. controls (479.5,209.11) and (480.4,208.22) .. (481.5,208.22) .. controls (482.6,208.22) and (483.5,209.11) .. (483.5,210.22) .. controls (483.5,211.32) and (482.6,212.22) .. (481.5,212.22) .. controls (480.4,212.22) and (479.5,211.32) .. (479.5,210.22) -- cycle ;
%Shape: Circle [id:dp60195136113993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542.5,110.22) .. controls (542.5,109.11) and (543.4,108.22) .. (544.5,108.22) .. controls (545.6,108.22) and (546.5,109.11) .. (546.5,110.22) .. controls (546.5,111.32) and (545.6,112.22) .. (544.5,112.22) .. controls (543.4,112.22) and (542.5,111.32) .. (542.5,110.22) -- cycle ;
%Shape: Circle [id:dp10254628285432166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.5,110.22) .. controls (416.5,109.11) and (417.4,108.22) .. (418.5,108.22) .. controls (419.6,108.22) and (420.5,109.11) .. (420.5,110.22) .. controls (420.5,111.32) and (419.6,112.22) .. (418.5,112.22) .. controls (417.4,112.22) and (416.5,111.32) .. (416.5,110.22) -- cycle ;
%Shape: Circle [id:dp5002962525769329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.5,91.22) .. controls (430.5,90.11) and (431.4,89.22) .. (432.5,89.22) .. controls (433.6,89.22) and (434.5,90.11) .. (434.5,91.22) .. controls (434.5,92.32) and (433.6,93.22) .. (432.5,93.22) .. controls (431.4,93.22) and (430.5,92.32) .. (430.5,91.22) -- cycle ;
%Shape: Circle [id:dp84464661062856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.5,91.22) .. controls (528.5,90.11) and (529.4,89.22) .. (530.5,89.22) .. controls (531.6,89.22) and (532.5,90.11) .. (532.5,91.22) .. controls (532.5,92.32) and (531.6,93.22) .. (530.5,93.22) .. controls (529.4,93.22) and (528.5,92.32) .. (528.5,91.22) -- cycle ;
%Shape: Circle [id:dp5252733190334848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.5,80.22) .. controls (443.5,79.11) and (444.4,78.22) .. (445.5,78.22) .. controls (446.6,78.22) and (447.5,79.11) .. (447.5,80.22) .. controls (447.5,81.32) and (446.6,82.22) .. (445.5,82.22) .. controls (444.4,82.22) and (443.5,81.32) .. (443.5,80.22) -- cycle ;
%Shape: Circle [id:dp3588324317955869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.5,80.22) .. controls (514.5,79.11) and (515.4,78.22) .. (516.5,78.22) .. controls (517.6,78.22) and (518.5,79.11) .. (518.5,80.22) .. controls (518.5,81.32) and (517.6,82.22) .. (516.5,82.22) .. controls (515.4,82.22) and (514.5,81.32) .. (514.5,80.22) -- cycle ;
%Shape: Circle [id:dp17506994858225322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.5,74.22) .. controls (458.5,73.11) and (459.4,72.22) .. (460.5,72.22) .. controls (461.6,72.22) and (462.5,73.11) .. (462.5,74.22) .. controls (462.5,75.32) and (461.6,76.22) .. (460.5,76.22) .. controls (459.4,76.22) and (458.5,75.32) .. (458.5,74.22) -- cycle ;
%Shape: Circle [id:dp210499988160052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.5,74.22) .. controls (499.5,73.11) and (500.4,72.22) .. (501.5,72.22) .. controls (502.6,72.22) and (503.5,73.11) .. (503.5,74.22) .. controls (503.5,75.32) and (502.6,76.22) .. (501.5,76.22) .. controls (500.4,76.22) and (499.5,75.32) .. (499.5,74.22) -- cycle ;
%Shape: Circle [id:dp2379337747102851] 
\draw   (478.5,70.22) .. controls (478.5,68.56) and (479.84,67.22) .. (481.5,67.22) .. controls (483.16,67.22) and (484.5,68.56) .. (484.5,70.22) .. controls (484.5,71.87) and (483.16,73.22) .. (481.5,73.22) .. controls (479.84,73.22) and (478.5,71.87) .. (478.5,70.22) -- cycle ;
%Shape: Arc [id:dp16212894770012432] 
\draw  [draw opacity=0] (502.06,73.29) .. controls (530.69,82.07) and (551.5,108.71) .. (551.5,140.22) .. controls (551.5,178.88) and (520.16,210.22) .. (481.5,210.22) .. controls (442.84,210.22) and (411.5,178.88) .. (411.5,140.22) .. controls (411.5,108.97) and (431.97,82.51) .. (460.22,73.51) -- (481.5,140.22) -- cycle ; \draw   (502.06,73.29) .. controls (530.69,82.07) and (551.5,108.71) .. (551.5,140.22) .. controls (551.5,178.88) and (520.16,210.22) .. (481.5,210.22) .. controls (442.84,210.22) and (411.5,178.88) .. (411.5,140.22) .. controls (411.5,108.97) and (431.97,82.51) .. (460.22,73.51) ;  
%Shape: Arc [id:dp5019452528685463] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (460,73.66) .. controls (466.78,71.48) and (474,70.3) .. (481.5,70.3) .. controls (487.88,70.3) and (494.07,71.15) .. (499.94,72.75) -- (481.5,140.3) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (460,73.66) .. controls (466.78,71.48) and (474,70.3) .. (481.5,70.3) .. controls (487.88,70.3) and (494.07,71.15) .. (499.94,72.75) ;  
%Shape: Circle [id:dp15425083826716135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.5,140.3) .. controls (549.5,139.2) and (550.4,138.3) .. (551.5,138.3) .. controls (552.6,138.3) and (553.5,139.2) .. (553.5,140.3) .. controls (553.5,141.4) and (552.6,142.3) .. (551.5,142.3) .. controls (550.4,142.3) and (549.5,141.4) .. (549.5,140.3) -- cycle ;
%Shape: Circle [id:dp8248574927383207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.5,140.3) .. controls (409.5,139.2) and (410.4,138.3) .. (411.5,138.3) .. controls (412.6,138.3) and (413.5,139.2) .. (413.5,140.3) .. controls (413.5,141.4) and (412.6,142.3) .. (411.5,142.3) .. controls (410.4,142.3) and (409.5,141.4) .. (409.5,140.3) -- cycle ;
%Shape: Circle [id:dp3605922638605844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.97,178.82) .. controls (536.97,177.72) and (537.87,176.82) .. (538.97,176.82) .. controls (540.08,176.82) and (540.97,177.72) .. (540.97,178.82) .. controls (540.97,179.92) and (540.08,180.82) .. (538.97,180.82) .. controls (537.87,180.82) and (536.97,179.92) .. (536.97,178.82) -- cycle ;
%Shape: Circle [id:dp5722310238986478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.39,179.47) .. controls (420.39,177.51) and (421.99,175.92) .. (423.95,175.92) .. controls (425.91,175.92) and (427.5,177.51) .. (427.5,179.47) .. controls (427.5,181.43) and (425.91,183.02) .. (423.95,183.02) .. controls (421.99,183.02) and (420.39,181.43) .. (420.39,179.47) -- cycle ;
%Shape: Circle [id:dp3715980304245682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.5,210.3) .. controls (479.5,209.2) and (480.4,208.3) .. (481.5,208.3) .. controls (482.6,208.3) and (483.5,209.2) .. (483.5,210.3) .. controls (483.5,211.4) and (482.6,212.3) .. (481.5,212.3) .. controls (480.4,212.3) and (479.5,211.4) .. (479.5,210.3) -- cycle ;
%Shape: Circle [id:dp5454129030414111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (542.5,110.3) .. controls (542.5,109.2) and (543.4,108.3) .. (544.5,108.3) .. controls (545.6,108.3) and (546.5,109.2) .. (546.5,110.3) .. controls (546.5,111.4) and (545.6,112.3) .. (544.5,112.3) .. controls (543.4,112.3) and (542.5,111.4) .. (542.5,110.3) -- cycle ;
%Shape: Circle [id:dp8795457097612466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.5,110.3) .. controls (416.5,109.2) and (417.4,108.3) .. (418.5,108.3) .. controls (419.6,108.3) and (420.5,109.2) .. (420.5,110.3) .. controls (420.5,111.4) and (419.6,112.3) .. (418.5,112.3) .. controls (417.4,112.3) and (416.5,111.4) .. (416.5,110.3) -- cycle ;
%Shape: Circle [id:dp32795782213128166] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (430.5,91.3) .. controls (430.5,90.2) and (431.4,89.3) .. (432.5,89.3) .. controls (433.6,89.3) and (434.5,90.2) .. (434.5,91.3) .. controls (434.5,92.4) and (433.6,93.3) .. (432.5,93.3) .. controls (431.4,93.3) and (430.5,92.4) .. (430.5,91.3) -- cycle ;
%Shape: Circle [id:dp1341047798552426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.5,91.3) .. controls (528.5,90.2) and (529.4,89.3) .. (530.5,89.3) .. controls (531.6,89.3) and (532.5,90.2) .. (532.5,91.3) .. controls (532.5,92.4) and (531.6,93.3) .. (530.5,93.3) .. controls (529.4,93.3) and (528.5,92.4) .. (528.5,91.3) -- cycle ;
%Shape: Circle [id:dp42889266569973394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.5,80.3) .. controls (443.5,79.2) and (444.4,78.3) .. (445.5,78.3) .. controls (446.6,78.3) and (447.5,79.2) .. (447.5,80.3) .. controls (447.5,81.4) and (446.6,82.3) .. (445.5,82.3) .. controls (444.4,82.3) and (443.5,81.4) .. (443.5,80.3) -- cycle ;
%Shape: Circle [id:dp7393918184520399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.5,80.3) .. controls (514.5,79.2) and (515.4,78.3) .. (516.5,78.3) .. controls (517.6,78.3) and (518.5,79.2) .. (518.5,80.3) .. controls (518.5,81.4) and (517.6,82.3) .. (516.5,82.3) .. controls (515.4,82.3) and (514.5,81.4) .. (514.5,80.3) -- cycle ;
%Shape: Circle [id:dp8247059114182377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.5,74.3) .. controls (458.5,73.2) and (459.4,72.3) .. (460.5,72.3) .. controls (461.6,72.3) and (462.5,73.2) .. (462.5,74.3) .. controls (462.5,75.4) and (461.6,76.3) .. (460.5,76.3) .. controls (459.4,76.3) and (458.5,75.4) .. (458.5,74.3) -- cycle ;
%Shape: Circle [id:dp21870260294099264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.5,74.3) .. controls (499.5,73.2) and (500.4,72.3) .. (501.5,72.3) .. controls (502.6,72.3) and (503.5,73.2) .. (503.5,74.3) .. controls (503.5,75.4) and (502.6,76.3) .. (501.5,76.3) .. controls (500.4,76.3) and (499.5,75.4) .. (499.5,74.3) -- cycle ;
%Shape: Circle [id:dp22849133652514209] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (477.5,70.2) .. controls (477.5,67.94) and (479.34,66.1) .. (481.6,66.1) .. controls (483.86,66.1) and (485.7,67.94) .. (485.7,70.2) .. controls (485.7,72.46) and (483.86,74.3) .. (481.6,74.3) .. controls (479.34,74.3) and (477.5,72.46) .. (477.5,70.2) -- cycle ;
%Shape: Arc [id:dp6602627796686267] 
\draw  [draw opacity=0][line width=1.5]  (502.06,73.37) .. controls (530.69,82.15) and (551.5,108.8) .. (551.5,140.3) .. controls (551.5,178.96) and (520.16,210.3) .. (481.5,210.3) .. controls (442.84,210.3) and (411.5,178.96) .. (411.5,140.3) .. controls (411.5,109.06) and (431.97,82.6) .. (460.22,73.59) -- (481.5,140.3) -- cycle ; \draw  [line width=1.5]  (502.06,73.37) .. controls (530.69,82.15) and (551.5,108.8) .. (551.5,140.3) .. controls (551.5,178.96) and (520.16,210.3) .. (481.5,210.3) .. controls (442.84,210.3) and (411.5,178.96) .. (411.5,140.3) .. controls (411.5,109.06) and (431.97,82.6) .. (460.22,73.59) ;  
%Shape: Circle [id:dp19240251674829634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.39,210.47) .. controls (478.39,208.51) and (479.99,206.92) .. (481.95,206.92) .. controls (483.91,206.92) and (485.5,208.51) .. (485.5,210.47) .. controls (485.5,212.43) and (483.91,214.02) .. (481.95,214.02) .. controls (479.99,214.02) and (478.39,212.43) .. (478.39,210.47) -- cycle ;
%Shape: Circle [id:dp1474425893260639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.39,179.47) .. controls (536.39,177.51) and (537.99,175.92) .. (539.95,175.92) .. controls (541.91,175.92) and (543.5,177.51) .. (543.5,179.47) .. controls (543.5,181.43) and (541.91,183.02) .. (539.95,183.02) .. controls (537.99,183.02) and (536.39,181.43) .. (536.39,179.47) -- cycle ;
%Shape: Circle [id:dp7520801439848311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.39,140.47) .. controls (407.39,138.51) and (408.99,136.92) .. (410.95,136.92) .. controls (412.91,136.92) and (414.5,138.51) .. (414.5,140.47) .. controls (414.5,142.43) and (412.91,144.02) .. (410.95,144.02) .. controls (408.99,144.02) and (407.39,142.43) .. (407.39,140.47) -- cycle ;
%Shape: Circle [id:dp022499962559515585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.39,140.47) .. controls (548.39,138.51) and (549.99,136.92) .. (551.95,136.92) .. controls (553.91,136.92) and (555.5,138.51) .. (555.5,140.47) .. controls (555.5,142.43) and (553.91,144.02) .. (551.95,144.02) .. controls (549.99,144.02) and (548.39,142.43) .. (548.39,140.47) -- cycle ;
%Shape: Circle [id:dp7261196491040702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.39,110.47) .. controls (415.39,108.51) and (416.99,106.92) .. (418.95,106.92) .. controls (420.91,106.92) and (422.5,108.51) .. (422.5,110.47) .. controls (422.5,112.43) and (420.91,114.02) .. (418.95,114.02) .. controls (416.99,114.02) and (415.39,112.43) .. (415.39,110.47) -- cycle ;
%Shape: Circle [id:dp8403361304040466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.39,91.47) .. controls (428.39,89.51) and (429.99,87.92) .. (431.95,87.92) .. controls (433.91,87.92) and (435.5,89.51) .. (435.5,91.47) .. controls (435.5,93.43) and (433.91,95.02) .. (431.95,95.02) .. controls (429.99,95.02) and (428.39,93.43) .. (428.39,91.47) -- cycle ;
%Shape: Circle [id:dp20866740966567332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.39,80.47) .. controls (441.39,78.51) and (442.99,76.92) .. (444.95,76.92) .. controls (446.91,76.92) and (448.5,78.51) .. (448.5,80.47) .. controls (448.5,82.43) and (446.91,84.02) .. (444.95,84.02) .. controls (442.99,84.02) and (441.39,82.43) .. (441.39,80.47) -- cycle ;
%Shape: Circle [id:dp474728377175781] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.39,73.47) .. controls (455.39,71.51) and (456.99,69.92) .. (458.95,69.92) .. controls (460.91,69.92) and (462.5,71.51) .. (462.5,73.47) .. controls (462.5,75.43) and (460.91,77.02) .. (458.95,77.02) .. controls (456.99,77.02) and (455.39,75.43) .. (455.39,73.47) -- cycle ;
%Shape: Circle [id:dp1760595119675209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.39,73.47) .. controls (498.39,71.51) and (499.99,69.92) .. (501.95,69.92) .. controls (503.91,69.92) and (505.5,71.51) .. (505.5,73.47) .. controls (505.5,75.43) and (503.91,77.02) .. (501.95,77.02) .. controls (499.99,77.02) and (498.39,75.43) .. (498.39,73.47) -- cycle ;
%Shape: Circle [id:dp9287541473983357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.39,110.47) .. controls (541.39,108.51) and (542.99,106.92) .. (544.95,106.92) .. controls (546.91,106.92) and (548.5,108.51) .. (548.5,110.47) .. controls (548.5,112.43) and (546.91,114.02) .. (544.95,114.02) .. controls (542.99,114.02) and (541.39,112.43) .. (541.39,110.47) -- cycle ;
%Shape: Circle [id:dp5122767585986826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (527.39,90.47) .. controls (527.39,88.51) and (528.99,86.92) .. (530.95,86.92) .. controls (532.91,86.92) and (534.5,88.51) .. (534.5,90.47) .. controls (534.5,92.43) and (532.91,94.02) .. (530.95,94.02) .. controls (528.99,94.02) and (527.39,92.43) .. (527.39,90.47) -- cycle ;
%Shape: Circle [id:dp047369019447249694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.39,79.47) .. controls (513.39,77.51) and (514.99,75.92) .. (516.95,75.92) .. controls (518.91,75.92) and (520.5,77.51) .. (520.5,79.47) .. controls (520.5,81.43) and (518.91,83.02) .. (516.95,83.02) .. controls (514.99,83.02) and (513.39,81.43) .. (513.39,79.47) -- cycle ;
%Shape: Circle [id:dp4958042803264012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.5,141.22) .. controls (478.5,140.11) and (479.4,139.22) .. (480.5,139.22) .. controls (481.6,139.22) and (482.5,140.11) .. (482.5,141.22) .. controls (482.5,142.32) and (481.6,143.22) .. (480.5,143.22) .. controls (479.4,143.22) and (478.5,142.32) .. (478.5,141.22) -- cycle ;
%Straight Lines [id:da3278916478611349] 
\draw    (480.5,141.22) -- (480.5,213.22) ;
%Curve Lines [id:da5838519894487325] 
\draw    (550.5,141.22) .. controls (549.93,140.42) and (534.93,195.42) .. (482.5,211.22) ;
%Curve Lines [id:da7486174744691163] 
\draw    (543.5,113.22) .. controls (538.93,149.42) and (506.07,209.42) .. (478.5,211.22) ;
%Curve Lines [id:da4822167960064463] 
\draw    (480.5,211.22) .. controls (519.07,192.42) and (533.07,117.42) .. (529.5,94.22) ;
%Curve Lines [id:da9207446554622006] 
\draw    (480.5,211.22) .. controls (520.5,181.22) and (522.87,103.42) .. (515.5,79.22) ;
%Shape: Circle [id:dp14400628555291317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.39,141.47) .. controls (476.39,139.51) and (477.99,137.92) .. (479.95,137.92) .. controls (481.91,137.92) and (483.5,139.51) .. (483.5,141.47) .. controls (483.5,143.43) and (481.91,145.02) .. (479.95,145.02) .. controls (477.99,145.02) and (476.39,143.43) .. (476.39,141.47) -- cycle ;
%Curve Lines [id:da7352041774839786] 
\draw    (411.5,142.3) .. controls (418.5,167.45) and (447.5,205.45) .. (481.5,210.3) ;
%Curve Lines [id:da7615233588000423] 
\draw    (418.5,110.3) .. controls (423.5,139.53) and (441.5,202.45) .. (483.5,210.22) ;
%Straight Lines [id:da8719899245931357] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (477.5,165.23) -- (466.5,178.38) ;
%Curve Lines [id:da3260872981914761] 
\draw    (111.5,142.3) .. controls (118.5,167.45) and (147.5,205.45) .. (181.5,210.3) ;
%Curve Lines [id:da596820884178513] 
\draw    (118.5,110.3) .. controls (118.5,139) and (141.5,202.45) .. (183.5,210.22) ;
%Curve Lines [id:da030873923203941223] 
\draw    (130.95,91.47) .. controls (122.95,132.17) and (149.5,189) .. (180.95,210.47) ;
%Curve Lines [id:da2088027035714647] 
\draw    (143.95,80.47) .. controls (136.5,115.62) and (146.5,179.53) .. (181.5,210.3) ;
%Curve Lines [id:da8258966498293439] 
\draw    (430.95,92.47) .. controls (422.95,133.17) and (449.5,190) .. (480.95,211.47) ;
%Curve Lines [id:da3061075037130828] 
\draw    (443.95,81.47) .. controls (436.5,116.62) and (446.5,180.53) .. (481.5,211.3) ;
%Straight Lines [id:da367282164594407] 
\draw    (310.5,140) -- (347.5,140.41) ;
\draw [shift={(349.5,140.43)}, rotate = 180.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (195.58,95.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (175,215.62) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (248,175.62) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (97,175.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (261,132.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (81,132.4) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (252,102.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (89,102.4) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (241,79.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (101,79.4) node [anchor=north west][inner sep=0.75pt]    {$-4$};
% Text Node
\draw (476,215.62) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (549,175.62) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (398,175.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (562,132.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (382,132.4) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (553,102.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (390,102.4) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (542,79.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (402,79.4) node [anchor=north west][inner sep=0.75pt]    {$-4$};
% Text Node
\draw (495.58,95.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (143.58,95.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (442.58,95.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
\end{tikzpicture}

==> Mutation_triangulations_Ainfty.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da07992443877244237] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (391.5,122.3) -- (518.97,158.82) ;
%Straight Lines [id:da4199500420023501] 
\draw [color=red!40!blue ,draw opacity=1 ][line width=1.5]    (104.76,158.83) -- (223.95,90.47) ;
%Shape: Circle [id:dp18241538348202524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.5,120.22) .. controls (228.5,119.11) and (229.4,118.22) .. (230.5,118.22) .. controls (231.6,118.22) and (232.5,119.11) .. (232.5,120.22) .. controls (232.5,121.32) and (231.6,122.22) .. (230.5,122.22) .. controls (229.4,122.22) and (228.5,121.32) .. (228.5,120.22) -- cycle ;
%Shape: Circle [id:dp27867989318048036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.5,120.22) .. controls (88.5,119.11) and (89.4,118.22) .. (90.5,118.22) .. controls (91.6,118.22) and (92.5,119.11) .. (92.5,120.22) .. controls (92.5,121.32) and (91.6,122.22) .. (90.5,122.22) .. controls (89.4,122.22) and (88.5,121.32) .. (88.5,120.22) -- cycle ;
%Shape: Circle [id:dp39770162346007143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.97,158.74) .. controls (215.97,157.63) and (216.87,156.74) .. (217.97,156.74) .. controls (219.08,156.74) and (219.97,157.63) .. (219.97,158.74) .. controls (219.97,159.84) and (219.08,160.74) .. (217.97,160.74) .. controls (216.87,160.74) and (215.97,159.84) .. (215.97,158.74) -- cycle ;
%Shape: Circle [id:dp4819623163638622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.76,158.83) .. controls (100.76,157.73) and (101.66,156.83) .. (102.76,156.83) .. controls (103.87,156.83) and (104.76,157.73) .. (104.76,158.83) .. controls (104.76,159.94) and (103.87,160.83) .. (102.76,160.83) .. controls (101.66,160.83) and (100.76,159.94) .. (100.76,158.83) -- cycle ;
%Shape: Circle [id:dp11129278176439628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.5,190.22) .. controls (158.5,189.11) and (159.4,188.22) .. (160.5,188.22) .. controls (161.6,188.22) and (162.5,189.11) .. (162.5,190.22) .. controls (162.5,191.32) and (161.6,192.22) .. (160.5,192.22) .. controls (159.4,192.22) and (158.5,191.32) .. (158.5,190.22) -- cycle ;
%Shape: Circle [id:dp45190065481498076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.5,90.22) .. controls (221.5,89.11) and (222.4,88.22) .. (223.5,88.22) .. controls (224.6,88.22) and (225.5,89.11) .. (225.5,90.22) .. controls (225.5,91.32) and (224.6,92.22) .. (223.5,92.22) .. controls (222.4,92.22) and (221.5,91.32) .. (221.5,90.22) -- cycle ;
%Shape: Circle [id:dp8145090440737769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.5,90.22) .. controls (95.5,89.11) and (96.4,88.22) .. (97.5,88.22) .. controls (98.6,88.22) and (99.5,89.11) .. (99.5,90.22) .. controls (99.5,91.32) and (98.6,92.22) .. (97.5,92.22) .. controls (96.4,92.22) and (95.5,91.32) .. (95.5,90.22) -- cycle ;
%Shape: Circle [id:dp8139263001599755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.5,71.22) .. controls (109.5,70.11) and (110.4,69.22) .. (111.5,69.22) .. controls (112.6,69.22) and (113.5,70.11) .. (113.5,71.22) .. controls (113.5,72.32) and (112.6,73.22) .. (111.5,73.22) .. controls (110.4,73.22) and (109.5,72.32) .. (109.5,71.22) -- cycle ;
%Shape: Circle [id:dp05278964766645844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.5,71.22) .. controls (207.5,70.11) and (208.4,69.22) .. (209.5,69.22) .. controls (210.6,69.22) and (211.5,70.11) .. (211.5,71.22) .. controls (211.5,72.32) and (210.6,73.22) .. (209.5,73.22) .. controls (208.4,73.22) and (207.5,72.32) .. (207.5,71.22) -- cycle ;
%Shape: Circle [id:dp8367190329010636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.5,60.22) .. controls (122.5,59.11) and (123.4,58.22) .. (124.5,58.22) .. controls (125.6,58.22) and (126.5,59.11) .. (126.5,60.22) .. controls (126.5,61.32) and (125.6,62.22) .. (124.5,62.22) .. controls (123.4,62.22) and (122.5,61.32) .. (122.5,60.22) -- cycle ;
%Shape: Circle [id:dp4467651023256708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.5,60.22) .. controls (193.5,59.11) and (194.4,58.22) .. (195.5,58.22) .. controls (196.6,58.22) and (197.5,59.11) .. (197.5,60.22) .. controls (197.5,61.32) and (196.6,62.22) .. (195.5,62.22) .. controls (194.4,62.22) and (193.5,61.32) .. (193.5,60.22) -- cycle ;
%Shape: Circle [id:dp5209435871970562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.5,54.22) .. controls (137.5,53.11) and (138.4,52.22) .. (139.5,52.22) .. controls (140.6,52.22) and (141.5,53.11) .. (141.5,54.22) .. controls (141.5,55.32) and (140.6,56.22) .. (139.5,56.22) .. controls (138.4,56.22) and (137.5,55.32) .. (137.5,54.22) -- cycle ;
%Shape: Circle [id:dp7485558786935262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.5,54.22) .. controls (178.5,53.11) and (179.4,52.22) .. (180.5,52.22) .. controls (181.6,52.22) and (182.5,53.11) .. (182.5,54.22) .. controls (182.5,55.32) and (181.6,56.22) .. (180.5,56.22) .. controls (179.4,56.22) and (178.5,55.32) .. (178.5,54.22) -- cycle ;
%Shape: Circle [id:dp17351675239357323] 
\draw   (157.5,50.22) .. controls (157.5,48.56) and (158.84,47.22) .. (160.5,47.22) .. controls (162.16,47.22) and (163.5,48.56) .. (163.5,50.22) .. controls (163.5,51.87) and (162.16,53.22) .. (160.5,53.22) .. controls (158.84,53.22) and (157.5,51.87) .. (157.5,50.22) -- cycle ;
%Shape: Arc [id:dp21927713907538016] 
\draw  [draw opacity=0] (181.06,53.29) .. controls (209.69,62.07) and (230.5,88.71) .. (230.5,120.22) .. controls (230.5,158.88) and (199.16,190.22) .. (160.5,190.22) .. controls (121.84,190.22) and (90.5,158.88) .. (90.5,120.22) .. controls (90.5,88.97) and (110.97,62.51) .. (139.22,53.51) -- (160.5,120.22) -- cycle ; \draw   (181.06,53.29) .. controls (209.69,62.07) and (230.5,88.71) .. (230.5,120.22) .. controls (230.5,158.88) and (199.16,190.22) .. (160.5,190.22) .. controls (121.84,190.22) and (90.5,158.88) .. (90.5,120.22) .. controls (90.5,88.97) and (110.97,62.51) .. (139.22,53.51) ;  
%Shape: Arc [id:dp24173930945222488] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (141.78,52.83) .. controls (147.74,51.18) and (154.02,50.3) .. (160.5,50.3) .. controls (166.88,50.3) and (173.07,51.15) .. (178.94,52.75) -- (160.5,120.3) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (141.78,52.83) .. controls (147.74,51.18) and (154.02,50.3) .. (160.5,50.3) .. controls (166.88,50.3) and (173.07,51.15) .. (178.94,52.75) ;  
%Shape: Circle [id:dp22630356605747692] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.5,120.3) .. controls (228.5,119.2) and (229.4,118.3) .. (230.5,118.3) .. controls (231.6,118.3) and (232.5,119.2) .. (232.5,120.3) .. controls (232.5,121.4) and (231.6,122.3) .. (230.5,122.3) .. controls (229.4,122.3) and (228.5,121.4) .. (228.5,120.3) -- cycle ;
%Shape: Circle [id:dp2923318383582182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.5,120.3) .. controls (88.5,119.2) and (89.4,118.3) .. (90.5,118.3) .. controls (91.6,118.3) and (92.5,119.2) .. (92.5,120.3) .. controls (92.5,121.4) and (91.6,122.3) .. (90.5,122.3) .. controls (89.4,122.3) and (88.5,121.4) .. (88.5,120.3) -- cycle ;
%Shape: Circle [id:dp7342840607194685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.97,158.82) .. controls (215.97,157.72) and (216.87,156.82) .. (217.97,156.82) .. controls (219.08,156.82) and (219.97,157.72) .. (219.97,158.82) .. controls (219.97,159.92) and (219.08,160.82) .. (217.97,160.82) .. controls (216.87,160.82) and (215.97,159.92) .. (215.97,158.82) -- cycle ;
%Shape: Circle [id:dp6505646786246058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.39,159.47) .. controls (99.39,157.51) and (100.99,155.92) .. (102.95,155.92) .. controls (104.91,155.92) and (106.5,157.51) .. (106.5,159.47) .. controls (106.5,161.43) and (104.91,163.02) .. (102.95,163.02) .. controls (100.99,163.02) and (99.39,161.43) .. (99.39,159.47) -- cycle ;
%Shape: Circle [id:dp2540079630099382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.5,190.3) .. controls (158.5,189.2) and (159.4,188.3) .. (160.5,188.3) .. controls (161.6,188.3) and (162.5,189.2) .. (162.5,190.3) .. controls (162.5,191.4) and (161.6,192.3) .. (160.5,192.3) .. controls (159.4,192.3) and (158.5,191.4) .. (158.5,190.3) -- cycle ;
%Shape: Circle [id:dp5388479643585137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.5,90.3) .. controls (221.5,89.2) and (222.4,88.3) .. (223.5,88.3) .. controls (224.6,88.3) and (225.5,89.2) .. (225.5,90.3) .. controls (225.5,91.4) and (224.6,92.3) .. (223.5,92.3) .. controls (222.4,92.3) and (221.5,91.4) .. (221.5,90.3) -- cycle ;
%Shape: Circle [id:dp05217893909426807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.5,90.3) .. controls (95.5,89.2) and (96.4,88.3) .. (97.5,88.3) .. controls (98.6,88.3) and (99.5,89.2) .. (99.5,90.3) .. controls (99.5,91.4) and (98.6,92.3) .. (97.5,92.3) .. controls (96.4,92.3) and (95.5,91.4) .. (95.5,90.3) -- cycle ;
%Shape: Circle [id:dp2298377775703041] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.5,71.3) .. controls (109.5,70.2) and (110.4,69.3) .. (111.5,69.3) .. controls (112.6,69.3) and (113.5,70.2) .. (113.5,71.3) .. controls (113.5,72.4) and (112.6,73.3) .. (111.5,73.3) .. controls (110.4,73.3) and (109.5,72.4) .. (109.5,71.3) -- cycle ;
%Shape: Circle [id:dp35869812387680766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.5,71.3) .. controls (207.5,70.2) and (208.4,69.3) .. (209.5,69.3) .. controls (210.6,69.3) and (211.5,70.2) .. (211.5,71.3) .. controls (211.5,72.4) and (210.6,73.3) .. (209.5,73.3) .. controls (208.4,73.3) and (207.5,72.4) .. (207.5,71.3) -- cycle ;
%Shape: Circle [id:dp16050500694347336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.5,60.3) .. controls (122.5,59.2) and (123.4,58.3) .. (124.5,58.3) .. controls (125.6,58.3) and (126.5,59.2) .. (126.5,60.3) .. controls (126.5,61.4) and (125.6,62.3) .. (124.5,62.3) .. controls (123.4,62.3) and (122.5,61.4) .. (122.5,60.3) -- cycle ;
%Shape: Circle [id:dp9081409461680742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.5,60.3) .. controls (193.5,59.2) and (194.4,58.3) .. (195.5,58.3) .. controls (196.6,58.3) and (197.5,59.2) .. (197.5,60.3) .. controls (197.5,61.4) and (196.6,62.3) .. (195.5,62.3) .. controls (194.4,62.3) and (193.5,61.4) .. (193.5,60.3) -- cycle ;
%Shape: Circle [id:dp9900917094480505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.5,54.3) .. controls (137.5,53.2) and (138.4,52.3) .. (139.5,52.3) .. controls (140.6,52.3) and (141.5,53.2) .. (141.5,54.3) .. controls (141.5,55.4) and (140.6,56.3) .. (139.5,56.3) .. controls (138.4,56.3) and (137.5,55.4) .. (137.5,54.3) -- cycle ;
%Shape: Circle [id:dp49316036624610904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.5,54.3) .. controls (178.5,53.2) and (179.4,52.3) .. (180.5,52.3) .. controls (181.6,52.3) and (182.5,53.2) .. (182.5,54.3) .. controls (182.5,55.4) and (181.6,56.3) .. (180.5,56.3) .. controls (179.4,56.3) and (178.5,55.4) .. (178.5,54.3) -- cycle ;
%Shape: Circle [id:dp23748898389951756] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156.5,50.2) .. controls (156.5,47.94) and (158.34,46.1) .. (160.6,46.1) .. controls (162.86,46.1) and (164.7,47.94) .. (164.7,50.2) .. controls (164.7,52.46) and (162.86,54.3) .. (160.6,54.3) .. controls (158.34,54.3) and (156.5,52.46) .. (156.5,50.2) -- cycle ;
%Shape: Arc [id:dp7410146376311518] 
\draw  [draw opacity=0][line width=1.5]  (181.06,53.37) .. controls (209.69,62.15) and (230.5,88.8) .. (230.5,120.3) .. controls (230.5,158.96) and (199.16,190.3) .. (160.5,190.3) .. controls (121.84,190.3) and (90.5,158.96) .. (90.5,120.3) .. controls (90.5,89.06) and (110.97,62.6) .. (139.22,53.59) -- (160.5,120.3) -- cycle ; \draw  [line width=1.5]  (181.06,53.37) .. controls (209.69,62.15) and (230.5,88.8) .. (230.5,120.3) .. controls (230.5,158.96) and (199.16,190.3) .. (160.5,190.3) .. controls (121.84,190.3) and (90.5,158.96) .. (90.5,120.3) .. controls (90.5,89.06) and (110.97,62.6) .. (139.22,53.59) ;  
%Shape: Circle [id:dp4864174117849003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.39,190.47) .. controls (157.39,188.51) and (158.99,186.92) .. (160.95,186.92) .. controls (162.91,186.92) and (164.5,188.51) .. (164.5,190.47) .. controls (164.5,192.43) and (162.91,194.02) .. (160.95,194.02) .. controls (158.99,194.02) and (157.39,192.43) .. (157.39,190.47) -- cycle ;
%Shape: Circle [id:dp5509157635317838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.39,159.47) .. controls (215.39,157.51) and (216.99,155.92) .. (218.95,155.92) .. controls (220.91,155.92) and (222.5,157.51) .. (222.5,159.47) .. controls (222.5,161.43) and (220.91,163.02) .. (218.95,163.02) .. controls (216.99,163.02) and (215.39,161.43) .. (215.39,159.47) -- cycle ;
%Shape: Circle [id:dp08434085482071574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.39,120.47) .. controls (86.39,118.51) and (87.99,116.92) .. (89.95,116.92) .. controls (91.91,116.92) and (93.5,118.51) .. (93.5,120.47) .. controls (93.5,122.43) and (91.91,124.02) .. (89.95,124.02) .. controls (87.99,124.02) and (86.39,122.43) .. (86.39,120.47) -- cycle ;
%Shape: Circle [id:dp8983509796712082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.39,120.47) .. controls (227.39,118.51) and (228.99,116.92) .. (230.95,116.92) .. controls (232.91,116.92) and (234.5,118.51) .. (234.5,120.47) .. controls (234.5,122.43) and (232.91,124.02) .. (230.95,124.02) .. controls (228.99,124.02) and (227.39,122.43) .. (227.39,120.47) -- cycle ;
%Shape: Circle [id:dp18716330245060453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.39,90.47) .. controls (94.39,88.51) and (95.99,86.92) .. (97.95,86.92) .. controls (99.91,86.92) and (101.5,88.51) .. (101.5,90.47) .. controls (101.5,92.43) and (99.91,94.02) .. (97.95,94.02) .. controls (95.99,94.02) and (94.39,92.43) .. (94.39,90.47) -- cycle ;
%Shape: Circle [id:dp08378695389345314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.39,71.47) .. controls (107.39,69.51) and (108.99,67.92) .. (110.95,67.92) .. controls (112.91,67.92) and (114.5,69.51) .. (114.5,71.47) .. controls (114.5,73.43) and (112.91,75.02) .. (110.95,75.02) .. controls (108.99,75.02) and (107.39,73.43) .. (107.39,71.47) -- cycle ;
%Shape: Circle [id:dp45109481216726754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.39,60.47) .. controls (120.39,58.51) and (121.99,56.92) .. (123.95,56.92) .. controls (125.91,56.92) and (127.5,58.51) .. (127.5,60.47) .. controls (127.5,62.43) and (125.91,64.02) .. (123.95,64.02) .. controls (121.99,64.02) and (120.39,62.43) .. (120.39,60.47) -- cycle ;
%Shape: Circle [id:dp5233746051867686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.39,53.47) .. controls (134.39,51.51) and (135.99,49.92) .. (137.95,49.92) .. controls (139.91,49.92) and (141.5,51.51) .. (141.5,53.47) .. controls (141.5,55.43) and (139.91,57.02) .. (137.95,57.02) .. controls (135.99,57.02) and (134.39,55.43) .. (134.39,53.47) -- cycle ;
%Shape: Circle [id:dp4814619486910253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.39,53.47) .. controls (177.39,51.51) and (178.99,49.92) .. (180.95,49.92) .. controls (182.91,49.92) and (184.5,51.51) .. (184.5,53.47) .. controls (184.5,55.43) and (182.91,57.02) .. (180.95,57.02) .. controls (178.99,57.02) and (177.39,55.43) .. (177.39,53.47) -- cycle ;
%Shape: Circle [id:dp5535835975760023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.39,90.47) .. controls (220.39,88.51) and (221.99,86.92) .. (223.95,86.92) .. controls (225.91,86.92) and (227.5,88.51) .. (227.5,90.47) .. controls (227.5,92.43) and (225.91,94.02) .. (223.95,94.02) .. controls (221.99,94.02) and (220.39,92.43) .. (220.39,90.47) -- cycle ;
%Shape: Circle [id:dp6342056279331696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.39,70.47) .. controls (206.39,68.51) and (207.99,66.92) .. (209.95,66.92) .. controls (211.91,66.92) and (213.5,68.51) .. (213.5,70.47) .. controls (213.5,72.43) and (211.91,74.02) .. (209.95,74.02) .. controls (207.99,74.02) and (206.39,72.43) .. (206.39,70.47) -- cycle ;
%Shape: Circle [id:dp2431894123653623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.39,59.47) .. controls (192.39,57.51) and (193.99,55.92) .. (195.95,55.92) .. controls (197.91,55.92) and (199.5,57.51) .. (199.5,59.47) .. controls (199.5,61.43) and (197.91,63.02) .. (195.95,63.02) .. controls (193.99,63.02) and (192.39,61.43) .. (192.39,59.47) -- cycle ;
%Shape: Circle [id:dp8532382325461598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.5,120.22) .. controls (529.5,119.11) and (530.4,118.22) .. (531.5,118.22) .. controls (532.6,118.22) and (533.5,119.11) .. (533.5,120.22) .. controls (533.5,121.32) and (532.6,122.22) .. (531.5,122.22) .. controls (530.4,122.22) and (529.5,121.32) .. (529.5,120.22) -- cycle ;
%Shape: Circle [id:dp008822595917138965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.5,120.22) .. controls (389.5,119.11) and (390.4,118.22) .. (391.5,118.22) .. controls (392.6,118.22) and (393.5,119.11) .. (393.5,120.22) .. controls (393.5,121.32) and (392.6,122.22) .. (391.5,122.22) .. controls (390.4,122.22) and (389.5,121.32) .. (389.5,120.22) -- cycle ;
%Shape: Circle [id:dp9691660157489047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.97,158.74) .. controls (516.97,157.63) and (517.87,156.74) .. (518.97,156.74) .. controls (520.08,156.74) and (520.97,157.63) .. (520.97,158.74) .. controls (520.97,159.84) and (520.08,160.74) .. (518.97,160.74) .. controls (517.87,160.74) and (516.97,159.84) .. (516.97,158.74) -- cycle ;
%Shape: Circle [id:dp5966636856461142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.76,158.83) .. controls (401.76,157.73) and (402.66,156.83) .. (403.76,156.83) .. controls (404.87,156.83) and (405.76,157.73) .. (405.76,158.83) .. controls (405.76,159.94) and (404.87,160.83) .. (403.76,160.83) .. controls (402.66,160.83) and (401.76,159.94) .. (401.76,158.83) -- cycle ;
%Shape: Circle [id:dp5193943717240322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.5,190.22) .. controls (459.5,189.11) and (460.4,188.22) .. (461.5,188.22) .. controls (462.6,188.22) and (463.5,189.11) .. (463.5,190.22) .. controls (463.5,191.32) and (462.6,192.22) .. (461.5,192.22) .. controls (460.4,192.22) and (459.5,191.32) .. (459.5,190.22) -- cycle ;
%Shape: Circle [id:dp9525608515525674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.5,90.22) .. controls (522.5,89.11) and (523.4,88.22) .. (524.5,88.22) .. controls (525.6,88.22) and (526.5,89.11) .. (526.5,90.22) .. controls (526.5,91.32) and (525.6,92.22) .. (524.5,92.22) .. controls (523.4,92.22) and (522.5,91.32) .. (522.5,90.22) -- cycle ;
%Shape: Circle [id:dp6101130328645678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,90.22) .. controls (396.5,89.11) and (397.4,88.22) .. (398.5,88.22) .. controls (399.6,88.22) and (400.5,89.11) .. (400.5,90.22) .. controls (400.5,91.32) and (399.6,92.22) .. (398.5,92.22) .. controls (397.4,92.22) and (396.5,91.32) .. (396.5,90.22) -- cycle ;
%Shape: Circle [id:dp8202025024371595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.5,71.22) .. controls (410.5,70.11) and (411.4,69.22) .. (412.5,69.22) .. controls (413.6,69.22) and (414.5,70.11) .. (414.5,71.22) .. controls (414.5,72.32) and (413.6,73.22) .. (412.5,73.22) .. controls (411.4,73.22) and (410.5,72.32) .. (410.5,71.22) -- cycle ;
%Shape: Circle [id:dp5059612577128891] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,71.22) .. controls (508.5,70.11) and (509.4,69.22) .. (510.5,69.22) .. controls (511.6,69.22) and (512.5,70.11) .. (512.5,71.22) .. controls (512.5,72.32) and (511.6,73.22) .. (510.5,73.22) .. controls (509.4,73.22) and (508.5,72.32) .. (508.5,71.22) -- cycle ;
%Shape: Circle [id:dp4083360829674145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.5,60.22) .. controls (423.5,59.11) and (424.4,58.22) .. (425.5,58.22) .. controls (426.6,58.22) and (427.5,59.11) .. (427.5,60.22) .. controls (427.5,61.32) and (426.6,62.22) .. (425.5,62.22) .. controls (424.4,62.22) and (423.5,61.32) .. (423.5,60.22) -- cycle ;
%Shape: Circle [id:dp6916104193008712] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.5,60.22) .. controls (494.5,59.11) and (495.4,58.22) .. (496.5,58.22) .. controls (497.6,58.22) and (498.5,59.11) .. (498.5,60.22) .. controls (498.5,61.32) and (497.6,62.22) .. (496.5,62.22) .. controls (495.4,62.22) and (494.5,61.32) .. (494.5,60.22) -- cycle ;
%Shape: Circle [id:dp08478162931349142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.5,54.22) .. controls (438.5,53.11) and (439.4,52.22) .. (440.5,52.22) .. controls (441.6,52.22) and (442.5,53.11) .. (442.5,54.22) .. controls (442.5,55.32) and (441.6,56.22) .. (440.5,56.22) .. controls (439.4,56.22) and (438.5,55.32) .. (438.5,54.22) -- cycle ;
%Shape: Circle [id:dp7031759835674349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.5,54.22) .. controls (479.5,53.11) and (480.4,52.22) .. (481.5,52.22) .. controls (482.6,52.22) and (483.5,53.11) .. (483.5,54.22) .. controls (483.5,55.32) and (482.6,56.22) .. (481.5,56.22) .. controls (480.4,56.22) and (479.5,55.32) .. (479.5,54.22) -- cycle ;
%Shape: Circle [id:dp7080687582307404] 
\draw   (458.5,50.22) .. controls (458.5,48.56) and (459.84,47.22) .. (461.5,47.22) .. controls (463.16,47.22) and (464.5,48.56) .. (464.5,50.22) .. controls (464.5,51.87) and (463.16,53.22) .. (461.5,53.22) .. controls (459.84,53.22) and (458.5,51.87) .. (458.5,50.22) -- cycle ;
%Shape: Arc [id:dp7815524066334459] 
\draw  [draw opacity=0] (482.06,53.29) .. controls (510.69,62.07) and (531.5,88.71) .. (531.5,120.22) .. controls (531.5,158.88) and (500.16,190.22) .. (461.5,190.22) .. controls (422.84,190.22) and (391.5,158.88) .. (391.5,120.22) .. controls (391.5,88.97) and (411.97,62.51) .. (440.22,53.51) -- (461.5,120.22) -- cycle ; \draw   (482.06,53.29) .. controls (510.69,62.07) and (531.5,88.71) .. (531.5,120.22) .. controls (531.5,158.88) and (500.16,190.22) .. (461.5,190.22) .. controls (422.84,190.22) and (391.5,158.88) .. (391.5,120.22) .. controls (391.5,88.97) and (411.97,62.51) .. (440.22,53.51) ;  
%Shape: Arc [id:dp13836758291082518] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (440,53.66) .. controls (446.78,51.48) and (454,50.3) .. (461.5,50.3) .. controls (467.88,50.3) and (474.07,51.15) .. (479.94,52.75) -- (461.5,120.3) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (440,53.66) .. controls (446.78,51.48) and (454,50.3) .. (461.5,50.3) .. controls (467.88,50.3) and (474.07,51.15) .. (479.94,52.75) ;  
%Shape: Circle [id:dp0011698644926892987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.5,120.3) .. controls (529.5,119.2) and (530.4,118.3) .. (531.5,118.3) .. controls (532.6,118.3) and (533.5,119.2) .. (533.5,120.3) .. controls (533.5,121.4) and (532.6,122.3) .. (531.5,122.3) .. controls (530.4,122.3) and (529.5,121.4) .. (529.5,120.3) -- cycle ;
%Shape: Circle [id:dp46510601621390724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.5,120.3) .. controls (389.5,119.2) and (390.4,118.3) .. (391.5,118.3) .. controls (392.6,118.3) and (393.5,119.2) .. (393.5,120.3) .. controls (393.5,121.4) and (392.6,122.3) .. (391.5,122.3) .. controls (390.4,122.3) and (389.5,121.4) .. (389.5,120.3) -- cycle ;
%Shape: Circle [id:dp9997982048303404] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.97,158.82) .. controls (516.97,157.72) and (517.87,156.82) .. (518.97,156.82) .. controls (520.08,156.82) and (520.97,157.72) .. (520.97,158.82) .. controls (520.97,159.92) and (520.08,160.82) .. (518.97,160.82) .. controls (517.87,160.82) and (516.97,159.92) .. (516.97,158.82) -- cycle ;
%Shape: Circle [id:dp4798803487744415] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.39,159.47) .. controls (400.39,157.51) and (401.99,155.92) .. (403.95,155.92) .. controls (405.91,155.92) and (407.5,157.51) .. (407.5,159.47) .. controls (407.5,161.43) and (405.91,163.02) .. (403.95,163.02) .. controls (401.99,163.02) and (400.39,161.43) .. (400.39,159.47) -- cycle ;
%Shape: Circle [id:dp2645690105591323] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.5,190.3) .. controls (459.5,189.2) and (460.4,188.3) .. (461.5,188.3) .. controls (462.6,188.3) and (463.5,189.2) .. (463.5,190.3) .. controls (463.5,191.4) and (462.6,192.3) .. (461.5,192.3) .. controls (460.4,192.3) and (459.5,191.4) .. (459.5,190.3) -- cycle ;
%Shape: Circle [id:dp17156525829053548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.5,90.3) .. controls (522.5,89.2) and (523.4,88.3) .. (524.5,88.3) .. controls (525.6,88.3) and (526.5,89.2) .. (526.5,90.3) .. controls (526.5,91.4) and (525.6,92.3) .. (524.5,92.3) .. controls (523.4,92.3) and (522.5,91.4) .. (522.5,90.3) -- cycle ;
%Shape: Circle [id:dp053694569662168234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,90.3) .. controls (396.5,89.2) and (397.4,88.3) .. (398.5,88.3) .. controls (399.6,88.3) and (400.5,89.2) .. (400.5,90.3) .. controls (400.5,91.4) and (399.6,92.3) .. (398.5,92.3) .. controls (397.4,92.3) and (396.5,91.4) .. (396.5,90.3) -- cycle ;
%Shape: Circle [id:dp31295980623841957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.5,71.3) .. controls (410.5,70.2) and (411.4,69.3) .. (412.5,69.3) .. controls (413.6,69.3) and (414.5,70.2) .. (414.5,71.3) .. controls (414.5,72.4) and (413.6,73.3) .. (412.5,73.3) .. controls (411.4,73.3) and (410.5,72.4) .. (410.5,71.3) -- cycle ;
%Shape: Circle [id:dp19696906376211543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.5,71.3) .. controls (508.5,70.2) and (509.4,69.3) .. (510.5,69.3) .. controls (511.6,69.3) and (512.5,70.2) .. (512.5,71.3) .. controls (512.5,72.4) and (511.6,73.3) .. (510.5,73.3) .. controls (509.4,73.3) and (508.5,72.4) .. (508.5,71.3) -- cycle ;
%Shape: Circle [id:dp4967592508531322] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.5,60.3) .. controls (423.5,59.2) and (424.4,58.3) .. (425.5,58.3) .. controls (426.6,58.3) and (427.5,59.2) .. (427.5,60.3) .. controls (427.5,61.4) and (426.6,62.3) .. (425.5,62.3) .. controls (424.4,62.3) and (423.5,61.4) .. (423.5,60.3) -- cycle ;
%Shape: Circle [id:dp026740608716439462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.5,60.3) .. controls (494.5,59.2) and (495.4,58.3) .. (496.5,58.3) .. controls (497.6,58.3) and (498.5,59.2) .. (498.5,60.3) .. controls (498.5,61.4) and (497.6,62.3) .. (496.5,62.3) .. controls (495.4,62.3) and (494.5,61.4) .. (494.5,60.3) -- cycle ;
%Shape: Circle [id:dp9133768737281511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.5,54.3) .. controls (438.5,53.2) and (439.4,52.3) .. (440.5,52.3) .. controls (441.6,52.3) and (442.5,53.2) .. (442.5,54.3) .. controls (442.5,55.4) and (441.6,56.3) .. (440.5,56.3) .. controls (439.4,56.3) and (438.5,55.4) .. (438.5,54.3) -- cycle ;
%Shape: Circle [id:dp2100984048803043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.5,54.3) .. controls (479.5,53.2) and (480.4,52.3) .. (481.5,52.3) .. controls (482.6,52.3) and (483.5,53.2) .. (483.5,54.3) .. controls (483.5,55.4) and (482.6,56.3) .. (481.5,56.3) .. controls (480.4,56.3) and (479.5,55.4) .. (479.5,54.3) -- cycle ;
%Shape: Circle [id:dp8600269002875757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.5,50.2) .. controls (457.5,47.94) and (459.34,46.1) .. (461.6,46.1) .. controls (463.86,46.1) and (465.7,47.94) .. (465.7,50.2) .. controls (465.7,52.46) and (463.86,54.3) .. (461.6,54.3) .. controls (459.34,54.3) and (457.5,52.46) .. (457.5,50.2) -- cycle ;
%Shape: Arc [id:dp6988178494460692] 
\draw  [draw opacity=0][line width=1.5]  (482.06,53.37) .. controls (510.69,62.15) and (531.5,88.8) .. (531.5,120.3) .. controls (531.5,158.96) and (500.16,190.3) .. (461.5,190.3) .. controls (422.84,190.3) and (391.5,158.96) .. (391.5,120.3) .. controls (391.5,89.06) and (411.97,62.6) .. (440.22,53.59) -- (461.5,120.3) -- cycle ; \draw  [line width=1.5]  (482.06,53.37) .. controls (510.69,62.15) and (531.5,88.8) .. (531.5,120.3) .. controls (531.5,158.96) and (500.16,190.3) .. (461.5,190.3) .. controls (422.84,190.3) and (391.5,158.96) .. (391.5,120.3) .. controls (391.5,89.06) and (411.97,62.6) .. (440.22,53.59) ;  
%Shape: Circle [id:dp2574695462698623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.39,190.47) .. controls (458.39,188.51) and (459.99,186.92) .. (461.95,186.92) .. controls (463.91,186.92) and (465.5,188.51) .. (465.5,190.47) .. controls (465.5,192.43) and (463.91,194.02) .. (461.95,194.02) .. controls (459.99,194.02) and (458.39,192.43) .. (458.39,190.47) -- cycle ;
%Shape: Circle [id:dp554971487814972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.39,159.47) .. controls (516.39,157.51) and (517.99,155.92) .. (519.95,155.92) .. controls (521.91,155.92) and (523.5,157.51) .. (523.5,159.47) .. controls (523.5,161.43) and (521.91,163.02) .. (519.95,163.02) .. controls (517.99,163.02) and (516.39,161.43) .. (516.39,159.47) -- cycle ;
%Shape: Circle [id:dp3214860313324409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.39,120.47) .. controls (387.39,118.51) and (388.99,116.92) .. (390.95,116.92) .. controls (392.91,116.92) and (394.5,118.51) .. (394.5,120.47) .. controls (394.5,122.43) and (392.91,124.02) .. (390.95,124.02) .. controls (388.99,124.02) and (387.39,122.43) .. (387.39,120.47) -- cycle ;
%Shape: Circle [id:dp965956421980125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.39,120.47) .. controls (528.39,118.51) and (529.99,116.92) .. (531.95,116.92) .. controls (533.91,116.92) and (535.5,118.51) .. (535.5,120.47) .. controls (535.5,122.43) and (533.91,124.02) .. (531.95,124.02) .. controls (529.99,124.02) and (528.39,122.43) .. (528.39,120.47) -- cycle ;
%Shape: Circle [id:dp5321613473731714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.39,90.47) .. controls (395.39,88.51) and (396.99,86.92) .. (398.95,86.92) .. controls (400.91,86.92) and (402.5,88.51) .. (402.5,90.47) .. controls (402.5,92.43) and (400.91,94.02) .. (398.95,94.02) .. controls (396.99,94.02) and (395.39,92.43) .. (395.39,90.47) -- cycle ;
%Shape: Circle [id:dp5044176759276726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.39,71.47) .. controls (408.39,69.51) and (409.99,67.92) .. (411.95,67.92) .. controls (413.91,67.92) and (415.5,69.51) .. (415.5,71.47) .. controls (415.5,73.43) and (413.91,75.02) .. (411.95,75.02) .. controls (409.99,75.02) and (408.39,73.43) .. (408.39,71.47) -- cycle ;
%Shape: Circle [id:dp025724766715739644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.39,60.47) .. controls (421.39,58.51) and (422.99,56.92) .. (424.95,56.92) .. controls (426.91,56.92) and (428.5,58.51) .. (428.5,60.47) .. controls (428.5,62.43) and (426.91,64.02) .. (424.95,64.02) .. controls (422.99,64.02) and (421.39,62.43) .. (421.39,60.47) -- cycle ;
%Shape: Circle [id:dp38000701816574745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.39,53.47) .. controls (435.39,51.51) and (436.99,49.92) .. (438.95,49.92) .. controls (440.91,49.92) and (442.5,51.51) .. (442.5,53.47) .. controls (442.5,55.43) and (440.91,57.02) .. (438.95,57.02) .. controls (436.99,57.02) and (435.39,55.43) .. (435.39,53.47) -- cycle ;
%Shape: Circle [id:dp4650695383251723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.39,53.47) .. controls (478.39,51.51) and (479.99,49.92) .. (481.95,49.92) .. controls (483.91,49.92) and (485.5,51.51) .. (485.5,53.47) .. controls (485.5,55.43) and (483.91,57.02) .. (481.95,57.02) .. controls (479.99,57.02) and (478.39,55.43) .. (478.39,53.47) -- cycle ;
%Shape: Circle [id:dp968469804461997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.39,90.47) .. controls (521.39,88.51) and (522.99,86.92) .. (524.95,86.92) .. controls (526.91,86.92) and (528.5,88.51) .. (528.5,90.47) .. controls (528.5,92.43) and (526.91,94.02) .. (524.95,94.02) .. controls (522.99,94.02) and (521.39,92.43) .. (521.39,90.47) -- cycle ;
%Shape: Circle [id:dp5083391650149949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.39,70.47) .. controls (507.39,68.51) and (508.99,66.92) .. (510.95,66.92) .. controls (512.91,66.92) and (514.5,68.51) .. (514.5,70.47) .. controls (514.5,72.43) and (512.91,74.02) .. (510.95,74.02) .. controls (508.99,74.02) and (507.39,72.43) .. (507.39,70.47) -- cycle ;
%Shape: Circle [id:dp09097988591421657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.39,59.47) .. controls (493.39,57.51) and (494.99,55.92) .. (496.95,55.92) .. controls (498.91,55.92) and (500.5,57.51) .. (500.5,59.47) .. controls (500.5,61.43) and (498.91,63.02) .. (496.95,63.02) .. controls (494.99,63.02) and (493.39,61.43) .. (493.39,59.47) -- cycle ;
%Straight Lines [id:da3250659087613105] 
\draw    (89.95,120.47) -- (225.5,90.3) ;
%Straight Lines [id:da12037306769300238] 
\draw    (102.76,158.83) -- (219.97,158.82) ;
%Straight Lines [id:da850634381081438] 
\draw    (223.5,92.22) -- (217.97,158.82) ;
%Curve Lines [id:da5522248950570002] 
\draw    (181.06,53.29) .. controls (180.5,53) and (181.5,76) .. (209.5,71.22) ;
%Curve Lines [id:da8412160376471154] 
\draw    (137.5,54.22) .. controls (138.5,51) and (164.5,92) .. (211.5,71.22) ;
%Curve Lines [id:da35689847012200737] 
\draw    (124.5,62.3) .. controls (124.5,70) and (167.5,97) .. (209.95,70.47) ;
%Curve Lines [id:da6722033595925214] 
\draw    (109.5,71.3) .. controls (131.5,91) and (169.95,100.47) .. (209.95,70.47) ;
%Curve Lines [id:da7978670901926856] 
\draw    (89.95,120.47) .. controls (88.5,118) and (171.5,108) .. (209.95,70.47) ;
%Curve Lines [id:da012455963474808263] 
\draw    (97.95,90.47) .. controls (98.5,90) and (135.5,122) .. (209.5,71.22) ;
%Straight Lines [id:da37874862678588617] 
\draw    (390.95,121.47) -- (526.5,91.3) ;
%Straight Lines [id:da43715759710519697] 
\draw    (518.97,158.82) -- (524.95,91.47) ;
%Straight Lines [id:da3088540616353649] 
\draw    (403.76,159.83) -- (520.97,159.82) ;
%Curve Lines [id:da017832319179592604] 
\draw    (482.06,54.29) .. controls (481.5,54) and (482.5,77) .. (510.5,72.22) ;
%Curve Lines [id:da37146863577962386] 
\draw    (438.5,55.22) .. controls (439.5,52) and (465.5,93) .. (512.5,72.22) ;
%Curve Lines [id:da01365900643292739] 
\draw    (425.5,63.3) .. controls (425.5,71) and (468.5,98) .. (510.95,71.47) ;
%Curve Lines [id:da9068676911107447] 
\draw    (410.5,72.3) .. controls (432.5,92) and (470.95,101.47) .. (510.95,71.47) ;
%Curve Lines [id:da9135186742672294] 
\draw    (390.95,121.47) .. controls (389.5,119) and (472.5,109) .. (510.95,71.47) ;
%Curve Lines [id:da432952826788488] 
\draw    (398.95,91.47) .. controls (399.5,91) and (436.5,123) .. (510.5,72.22) ;
%Straight Lines [id:da8000000060859906] 
\draw    (291.5,119) -- (327.5,119.95) ;
\draw [shift={(329.5,120)}, rotate = 181.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (155,195.62) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (228,155.62) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (77,155.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (241,112.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (61,112.4) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (232,82.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (69,82.4) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (221,59.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (81,59.4) node [anchor=north west][inner sep=0.75pt]    {$-4$};
% Text Node
\draw (456,195.62) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (529,155.62) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (378,155.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (542,112.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (362,112.4) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (533,82.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (370,82.4) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (522,59.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (382,59.4) node [anchor=north west][inner sep=0.75pt]    {$-4$};
\draw (467,60) node{$\dots$};
\draw (167,60) node{$\dots$};
\end{tikzpicture}

==> P_1infty_with_numbers.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Arc [id:dp045184283169733774] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (150.45,143) .. controls (156.8,141.1) and (163.53,140.08) .. (170.5,140.08) .. controls (176.88,140.08) and (183.07,140.94) .. (188.94,142.54) -- (170.5,210.08) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (150.45,143) .. controls (156.8,141.1) and (163.53,140.08) .. (170.5,140.08) .. controls (176.88,140.08) and (183.07,140.94) .. (188.94,142.54) ;  
%Shape: Circle [id:dp971631681847127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.5,210.08) .. controls (238.5,208.98) and (239.4,208.08) .. (240.5,208.08) .. controls (241.6,208.08) and (242.5,208.98) .. (242.5,210.08) .. controls (242.5,211.19) and (241.6,212.08) .. (240.5,212.08) .. controls (239.4,212.08) and (238.5,211.19) .. (238.5,210.08) -- cycle ;
%Shape: Circle [id:dp08616054622688263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.5,210.08) .. controls (98.5,208.98) and (99.4,208.08) .. (100.5,208.08) .. controls (101.6,208.08) and (102.5,208.98) .. (102.5,210.08) .. controls (102.5,211.19) and (101.6,212.08) .. (100.5,212.08) .. controls (99.4,212.08) and (98.5,211.19) .. (98.5,210.08) -- cycle ;
%Shape: Circle [id:dp39349529352556056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.97,248.6) .. controls (225.97,247.5) and (226.87,246.6) .. (227.97,246.6) .. controls (229.08,246.6) and (229.97,247.5) .. (229.97,248.6) .. controls (229.97,249.71) and (229.08,250.6) .. (227.97,250.6) .. controls (226.87,250.6) and (225.97,249.71) .. (225.97,248.6) -- cycle ;
%Shape: Circle [id:dp5117517287989419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.39,249.25) .. controls (109.39,247.29) and (110.99,245.7) .. (112.95,245.7) .. controls (114.91,245.7) and (116.5,247.29) .. (116.5,249.25) .. controls (116.5,251.21) and (114.91,252.8) .. (112.95,252.8) .. controls (110.99,252.8) and (109.39,251.21) .. (109.39,249.25) -- cycle ;
%Shape: Circle [id:dp9668573636298301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.5,280.08) .. controls (168.5,278.98) and (169.4,278.08) .. (170.5,278.08) .. controls (171.6,278.08) and (172.5,278.98) .. (172.5,280.08) .. controls (172.5,281.19) and (171.6,282.08) .. (170.5,282.08) .. controls (169.4,282.08) and (168.5,281.19) .. (168.5,280.08) -- cycle ;
%Shape: Circle [id:dp40313100594147555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.5,180.08) .. controls (231.5,178.98) and (232.4,178.08) .. (233.5,178.08) .. controls (234.6,178.08) and (235.5,178.98) .. (235.5,180.08) .. controls (235.5,181.19) and (234.6,182.08) .. (233.5,182.08) .. controls (232.4,182.08) and (231.5,181.19) .. (231.5,180.08) -- cycle ;
%Shape: Circle [id:dp4546013974167926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.5,180.08) .. controls (105.5,178.98) and (106.4,178.08) .. (107.5,178.08) .. controls (108.6,178.08) and (109.5,178.98) .. (109.5,180.08) .. controls (109.5,181.19) and (108.6,182.08) .. (107.5,182.08) .. controls (106.4,182.08) and (105.5,181.19) .. (105.5,180.08) -- cycle ;
%Shape: Circle [id:dp8437662900480999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.5,161.08) .. controls (119.5,159.98) and (120.4,159.08) .. (121.5,159.08) .. controls (122.6,159.08) and (123.5,159.98) .. (123.5,161.08) .. controls (123.5,162.19) and (122.6,163.08) .. (121.5,163.08) .. controls (120.4,163.08) and (119.5,162.19) .. (119.5,161.08) -- cycle ;
%Shape: Circle [id:dp2768261805592114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.5,161.08) .. controls (217.5,159.98) and (218.4,159.08) .. (219.5,159.08) .. controls (220.6,159.08) and (221.5,159.98) .. (221.5,161.08) .. controls (221.5,162.19) and (220.6,163.08) .. (219.5,163.08) .. controls (218.4,163.08) and (217.5,162.19) .. (217.5,161.08) -- cycle ;
%Shape: Circle [id:dp6714092873680765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.5,150.08) .. controls (132.5,148.98) and (133.4,148.08) .. (134.5,148.08) .. controls (135.6,148.08) and (136.5,148.98) .. (136.5,150.08) .. controls (136.5,151.19) and (135.6,152.08) .. (134.5,152.08) .. controls (133.4,152.08) and (132.5,151.19) .. (132.5,150.08) -- cycle ;
%Shape: Circle [id:dp4798736009688759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.5,150.08) .. controls (203.5,148.98) and (204.4,148.08) .. (205.5,148.08) .. controls (206.6,148.08) and (207.5,148.98) .. (207.5,150.08) .. controls (207.5,151.19) and (206.6,152.08) .. (205.5,152.08) .. controls (204.4,152.08) and (203.5,151.19) .. (203.5,150.08) -- cycle ;
%Shape: Circle [id:dp5969557748448568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.5,144.08) .. controls (147.5,142.98) and (148.4,142.08) .. (149.5,142.08) .. controls (150.6,142.08) and (151.5,142.98) .. (151.5,144.08) .. controls (151.5,145.19) and (150.6,146.08) .. (149.5,146.08) .. controls (148.4,146.08) and (147.5,145.19) .. (147.5,144.08) -- cycle ;
%Shape: Circle [id:dp2201761055636271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.5,144.08) .. controls (188.5,142.98) and (189.4,142.08) .. (190.5,142.08) .. controls (191.6,142.08) and (192.5,142.98) .. (192.5,144.08) .. controls (192.5,145.19) and (191.6,146.08) .. (190.5,146.08) .. controls (189.4,146.08) and (188.5,145.19) .. (188.5,144.08) -- cycle ;
%Shape: Circle [id:dp5089262320584118] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.5,139.98) .. controls (166.5,137.72) and (168.34,135.88) .. (170.6,135.88) .. controls (172.86,135.88) and (174.7,137.72) .. (174.7,139.98) .. controls (174.7,142.25) and (172.86,144.08) .. (170.6,144.08) .. controls (168.34,144.08) and (166.5,142.25) .. (166.5,139.98) -- cycle ;
%Shape: Arc [id:dp3696601900224272] 
\draw  [draw opacity=0][line width=1.5]  (191.06,143.15) .. controls (219.69,151.94) and (240.5,178.58) .. (240.5,210.08) .. controls (240.5,248.74) and (209.16,280.08) .. (170.5,280.08) .. controls (131.84,280.08) and (100.5,248.74) .. (100.5,210.08) .. controls (100.5,178.84) and (120.97,152.38) .. (149.22,143.38) -- (170.5,210.08) -- cycle ; \draw  [line width=1.5]  (191.06,143.15) .. controls (219.69,151.94) and (240.5,178.58) .. (240.5,210.08) .. controls (240.5,248.74) and (209.16,280.08) .. (170.5,280.08) .. controls (131.84,280.08) and (100.5,248.74) .. (100.5,210.08) .. controls (100.5,178.84) and (120.97,152.38) .. (149.22,143.38) ;  
%Shape: Circle [id:dp8640319785254956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.39,280.25) .. controls (167.39,278.29) and (168.99,276.7) .. (170.95,276.7) .. controls (172.91,276.7) and (174.5,278.29) .. (174.5,280.25) .. controls (174.5,282.21) and (172.91,283.8) .. (170.95,283.8) .. controls (168.99,283.8) and (167.39,282.21) .. (167.39,280.25) -- cycle ;
%Shape: Circle [id:dp13644874764767412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.39,249.25) .. controls (225.39,247.29) and (226.99,245.7) .. (228.95,245.7) .. controls (230.91,245.7) and (232.5,247.29) .. (232.5,249.25) .. controls (232.5,251.21) and (230.91,252.8) .. (228.95,252.8) .. controls (226.99,252.8) and (225.39,251.21) .. (225.39,249.25) -- cycle ;
%Shape: Circle [id:dp5489412015044606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.39,210.25) .. controls (96.39,208.29) and (97.99,206.7) .. (99.95,206.7) .. controls (101.91,206.7) and (103.5,208.29) .. (103.5,210.25) .. controls (103.5,212.21) and (101.91,213.8) .. (99.95,213.8) .. controls (97.99,213.8) and (96.39,212.21) .. (96.39,210.25) -- cycle ;
%Shape: Circle [id:dp011507029418667547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.39,210.25) .. controls (237.39,208.29) and (238.99,206.7) .. (240.95,206.7) .. controls (242.91,206.7) and (244.5,208.29) .. (244.5,210.25) .. controls (244.5,212.21) and (242.91,213.8) .. (240.95,213.8) .. controls (238.99,213.8) and (237.39,212.21) .. (237.39,210.25) -- cycle ;
%Shape: Circle [id:dp8884534616373241] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.39,210.25) .. controls (166.39,208.29) and (167.99,206.7) .. (169.95,206.7) .. controls (171.91,206.7) and (173.5,208.29) .. (173.5,210.25) .. controls (173.5,212.21) and (171.91,213.8) .. (169.95,213.8) .. controls (167.99,213.8) and (166.39,212.21) .. (166.39,210.25) -- cycle ;
%Shape: Circle [id:dp9202417843241365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.39,180.25) .. controls (104.39,178.29) and (105.99,176.7) .. (107.95,176.7) .. controls (109.91,176.7) and (111.5,178.29) .. (111.5,180.25) .. controls (111.5,182.21) and (109.91,183.8) .. (107.95,183.8) .. controls (105.99,183.8) and (104.39,182.21) .. (104.39,180.25) -- cycle ;
%Shape: Circle [id:dp35854472081409516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.39,161.25) .. controls (117.39,159.29) and (118.99,157.7) .. (120.95,157.7) .. controls (122.91,157.7) and (124.5,159.29) .. (124.5,161.25) .. controls (124.5,163.21) and (122.91,164.8) .. (120.95,164.8) .. controls (118.99,164.8) and (117.39,163.21) .. (117.39,161.25) -- cycle ;
%Shape: Circle [id:dp23125876655449784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.39,150.25) .. controls (130.39,148.29) and (131.99,146.7) .. (133.95,146.7) .. controls (135.91,146.7) and (137.5,148.29) .. (137.5,150.25) .. controls (137.5,152.21) and (135.91,153.8) .. (133.95,153.8) .. controls (131.99,153.8) and (130.39,152.21) .. (130.39,150.25) -- cycle ;
%Shape: Circle [id:dp6537742009187875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.39,143.25) .. controls (144.39,141.29) and (145.99,139.7) .. (147.95,139.7) .. controls (149.91,139.7) and (151.5,141.29) .. (151.5,143.25) .. controls (151.5,145.21) and (149.91,146.8) .. (147.95,146.8) .. controls (145.99,146.8) and (144.39,145.21) .. (144.39,143.25) -- cycle ;
%Shape: Circle [id:dp39644976747991856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.39,143.25) .. controls (187.39,141.29) and (188.99,139.7) .. (190.95,139.7) .. controls (192.91,139.7) and (194.5,141.29) .. (194.5,143.25) .. controls (194.5,145.21) and (192.91,146.8) .. (190.95,146.8) .. controls (188.99,146.8) and (187.39,145.21) .. (187.39,143.25) -- cycle ;
%Shape: Circle [id:dp339885592030861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.39,180.25) .. controls (230.39,178.29) and (231.99,176.7) .. (233.95,176.7) .. controls (235.91,176.7) and (237.5,178.29) .. (237.5,180.25) .. controls (237.5,182.21) and (235.91,183.8) .. (233.95,183.8) .. controls (231.99,183.8) and (230.39,182.21) .. (230.39,180.25) -- cycle ;
%Shape: Circle [id:dp43752417735673177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.39,160.25) .. controls (216.39,158.29) and (217.99,156.7) .. (219.95,156.7) .. controls (221.91,156.7) and (223.5,158.29) .. (223.5,160.25) .. controls (223.5,162.21) and (221.91,163.8) .. (219.95,163.8) .. controls (217.99,163.8) and (216.39,162.21) .. (216.39,160.25) -- cycle ;
%Shape: Circle [id:dp8001158211357674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.39,149.25) .. controls (202.39,147.29) and (203.99,145.7) .. (205.95,145.7) .. controls (207.91,145.7) and (209.5,147.29) .. (209.5,149.25) .. controls (209.5,151.21) and (207.91,152.8) .. (205.95,152.8) .. controls (203.99,152.8) and (202.39,151.21) .. (202.39,149.25) -- cycle ;
%Shape: Arc [id:dp3608846530144112] 
\draw  [draw opacity=0][line width=1.5]  (457.91,231.64) .. controls (455.7,224.82) and (454.5,217.55) .. (454.5,210) .. controls (454.5,175.98) and (478.76,147.64) .. (510.92,141.32) -- (524.5,210) -- cycle ; \draw  [line width=1.5]  (457.91,231.64) .. controls (455.7,224.82) and (454.5,217.55) .. (454.5,210) .. controls (454.5,175.98) and (478.76,147.64) .. (510.92,141.32) ;  
%Shape: Arc [id:dp7907905810301642] 
\draw  [draw opacity=0][line width=1.5]  (578.71,254.29) .. controls (565.87,269.98) and (546.36,280) .. (524.5,280) .. controls (503.15,280) and (484.04,270.44) .. (471.2,255.38) -- (524.5,210) -- cycle ; \draw  [line width=1.5]  (578.71,254.29) .. controls (565.87,269.98) and (546.36,280) .. (524.5,280) .. controls (503.15,280) and (484.04,270.44) .. (471.2,255.38) ;  
%Shape: Arc [id:dp06922538033790471] 
\draw  [draw opacity=0][line width=1.5]  (538.04,141.31) .. controls (570.22,147.61) and (594.5,175.97) .. (594.5,210) .. controls (594.5,217.44) and (593.34,224.61) .. (591.19,231.33) -- (524.5,210) -- cycle ; \draw  [line width=1.5]  (538.04,141.31) .. controls (570.22,147.61) and (594.5,175.97) .. (594.5,210) .. controls (594.5,217.44) and (593.34,224.61) .. (591.19,231.33) ;  
%Shape: Arc [id:dp985762336569613] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (512.48,140.03) .. controls (516.37,139.35) and (520.37,139) .. (524.45,139) .. controls (528.97,139) and (533.4,139.43) .. (537.68,140.26) -- (524.45,209.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (512.48,140.03) .. controls (516.37,139.35) and (520.37,139) .. (524.45,139) .. controls (528.97,139) and (533.4,139.43) .. (537.68,140.26) ;  
%Shape: Arc [id:dp37175458098987035] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (590.94,231.94) .. controls (588.19,240.28) and (583.91,247.93) .. (578.44,254.55) -- (524.45,210) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (590.94,231.94) .. controls (588.19,240.28) and (583.91,247.93) .. (578.44,254.55) ;  
%Shape: Arc [id:dp31832280532695567] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (469.47,254.14) .. controls (464.01,247.17) and (459.82,239.14) .. (457.28,230.4) -- (524.45,210.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (469.47,254.14) .. controls (464.01,247.17) and (459.82,239.14) .. (457.28,230.4) ;  
%Shape: Circle [id:dp38186648861062655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.5,243.48) .. controls (459.5,241.75) and (460.9,240.35) .. (462.63,240.35) .. controls (464.36,240.35) and (465.76,241.75) .. (465.76,243.48) .. controls (465.76,245.21) and (464.36,246.62) .. (462.63,246.62) .. controls (460.9,246.62) and (459.5,245.21) .. (459.5,243.48) -- cycle ;
%Shape: Circle [id:dp8419217949475113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (582.5,242.48) .. controls (582.5,240.75) and (583.9,239.35) .. (585.63,239.35) .. controls (587.36,239.35) and (588.76,240.75) .. (588.76,242.48) .. controls (588.76,244.21) and (587.36,245.62) .. (585.63,245.62) .. controls (583.9,245.62) and (582.5,244.21) .. (582.5,242.48) -- cycle ;
%Shape: Circle [id:dp3124688052569422] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.5,139.48) .. controls (521.5,137.75) and (522.9,136.35) .. (524.63,136.35) .. controls (526.36,136.35) and (527.76,137.75) .. (527.76,139.48) .. controls (527.76,141.21) and (526.36,142.62) .. (524.63,142.62) .. controls (522.9,142.62) and (521.5,141.21) .. (521.5,139.48) -- cycle ;
%Shape: Circle [id:dp006702757757862887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.34,210.02) .. controls (521.34,208.33) and (522.72,206.95) .. (524.42,206.95) .. controls (526.12,206.95) and (527.5,208.33) .. (527.5,210.02) .. controls (527.5,211.72) and (526.12,213.1) .. (524.42,213.1) .. controls (522.72,213.1) and (521.34,211.72) .. (521.34,210.02) -- cycle ;
%Shape: Circle [id:dp38465697521097464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.34,280.02) .. controls (521.34,278.33) and (522.72,276.95) .. (524.42,276.95) .. controls (526.12,276.95) and (527.5,278.33) .. (527.5,280.02) .. controls (527.5,281.72) and (526.12,283.1) .. (524.42,283.1) .. controls (522.72,283.1) and (521.34,281.72) .. (521.34,280.02) -- cycle ;
%Shape: Circle [id:dp677614187723994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.34,174.02) .. controls (581.34,172.33) and (582.72,170.95) .. (584.42,170.95) .. controls (586.12,170.95) and (587.5,172.33) .. (587.5,174.02) .. controls (587.5,175.72) and (586.12,177.1) .. (584.42,177.1) .. controls (582.72,177.1) and (581.34,175.72) .. (581.34,174.02) -- cycle ;
%Shape: Circle [id:dp5848858211224071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.34,174.02) .. controls (461.34,172.33) and (462.72,170.95) .. (464.42,170.95) .. controls (466.12,170.95) and (467.5,172.33) .. (467.5,174.02) .. controls (467.5,175.72) and (466.12,177.1) .. (464.42,177.1) .. controls (462.72,177.1) and (461.34,175.72) .. (461.34,174.02) -- cycle ;
%Shape: Circle [id:dp6646442048737069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.34,153.02) .. controls (562.34,151.33) and (563.72,149.95) .. (565.42,149.95) .. controls (567.12,149.95) and (568.5,151.33) .. (568.5,153.02) .. controls (568.5,154.72) and (567.12,156.1) .. (565.42,156.1) .. controls (563.72,156.1) and (562.34,154.72) .. (562.34,153.02) -- cycle ;
%Shape: Circle [id:dp6983070696828841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.34,273.02) .. controls (551.34,271.33) and (552.72,269.95) .. (554.42,269.95) .. controls (556.12,269.95) and (557.5,271.33) .. (557.5,273.02) .. controls (557.5,274.72) and (556.12,276.1) .. (554.42,276.1) .. controls (552.72,276.1) and (551.34,274.72) .. (551.34,273.02) -- cycle ;
%Shape: Circle [id:dp3443691194730649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.34,201.02) .. controls (452.34,199.33) and (453.72,197.95) .. (455.42,197.95) .. controls (457.12,197.95) and (458.5,199.33) .. (458.5,201.02) .. controls (458.5,202.72) and (457.12,204.1) .. (455.42,204.1) .. controls (453.72,204.1) and (452.34,202.72) .. (452.34,201.02) -- cycle ;
%Shape: Circle [id:dp38216359030393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.34,204.02) .. controls (591.34,202.33) and (592.72,200.95) .. (594.42,200.95) .. controls (596.12,200.95) and (597.5,202.33) .. (597.5,204.02) .. controls (597.5,205.72) and (596.12,207.1) .. (594.42,207.1) .. controls (592.72,207.1) and (591.34,205.72) .. (591.34,204.02) -- cycle ;
%Shape: Circle [id:dp4879051738653525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.34,275.02) .. controls (495.34,273.33) and (496.72,271.95) .. (498.42,271.95) .. controls (500.12,271.95) and (501.5,273.33) .. (501.5,275.02) .. controls (501.5,276.72) and (500.12,278.1) .. (498.42,278.1) .. controls (496.72,278.1) and (495.34,276.72) .. (495.34,275.02) -- cycle ;
%Shape: Circle [id:dp5926526384896288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.34,153.02) .. controls (481.34,151.33) and (482.72,149.95) .. (484.42,149.95) .. controls (486.12,149.95) and (487.5,151.33) .. (487.5,153.02) .. controls (487.5,154.72) and (486.12,156.1) .. (484.42,156.1) .. controls (482.72,156.1) and (481.34,154.72) .. (481.34,153.02) -- cycle ;
%Shape: Circle [id:dp8612383063805253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.6,145.64) .. controls (549.6,143.95) and (550.98,142.57) .. (552.68,142.57) .. controls (554.38,142.57) and (555.75,143.95) .. (555.75,145.64) .. controls (555.75,147.34) and (554.38,148.72) .. (552.68,148.72) .. controls (550.98,148.72) and (549.6,147.34) .. (549.6,145.64) -- cycle ;
%Shape: Circle [id:dp8186653872349582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.34,264.02) .. controls (565.34,262.33) and (566.72,260.95) .. (568.42,260.95) .. controls (570.12,260.95) and (571.5,262.33) .. (571.5,264.02) .. controls (571.5,265.72) and (570.12,267.1) .. (568.42,267.1) .. controls (566.72,267.1) and (565.34,265.72) .. (565.34,264.02) -- cycle ;
%Shape: Circle [id:dp5333752464198901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.34,218.02) .. controls (452.34,216.33) and (453.72,214.95) .. (455.42,214.95) .. controls (457.12,214.95) and (458.5,216.33) .. (458.5,218.02) .. controls (458.5,219.72) and (457.12,221.1) .. (455.42,221.1) .. controls (453.72,221.1) and (452.34,219.72) .. (452.34,218.02) -- cycle ;
%Shape: Circle [id:dp6444914203394467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.34,218.02) .. controls (591.34,216.33) and (592.72,214.95) .. (594.42,214.95) .. controls (596.12,214.95) and (597.5,216.33) .. (597.5,218.02) .. controls (597.5,219.72) and (596.12,221.1) .. (594.42,221.1) .. controls (592.72,221.1) and (591.34,219.72) .. (591.34,218.02) -- cycle ;
%Shape: Circle [id:dp9813460325336204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.34,266.02) .. controls (479.34,264.33) and (480.72,262.95) .. (482.42,262.95) .. controls (484.12,262.95) and (485.5,264.33) .. (485.5,266.02) .. controls (485.5,267.72) and (484.12,269.1) .. (482.42,269.1) .. controls (480.72,269.1) and (479.34,267.72) .. (479.34,266.02) -- cycle ;
%Shape: Circle [id:dp5074558385268576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.34,145.02) .. controls (495.34,143.33) and (496.72,141.95) .. (498.42,141.95) .. controls (500.12,141.95) and (501.5,143.33) .. (501.5,145.02) .. controls (501.5,146.72) and (500.12,148.1) .. (498.42,148.1) .. controls (496.72,148.1) and (495.34,146.72) .. (495.34,145.02) -- cycle ;
%Shape: Circle [id:dp35123802638730106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.34,142.02) .. controls (539.34,140.33) and (540.72,138.95) .. (542.42,138.95) .. controls (544.12,138.95) and (545.5,140.33) .. (545.5,142.02) .. controls (545.5,143.72) and (544.12,145.1) .. (542.42,145.1) .. controls (540.72,145.1) and (539.34,143.72) .. (539.34,142.02) -- cycle ;
%Shape: Circle [id:dp9239699960893941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.34,257.02) .. controls (572.34,255.33) and (573.72,253.95) .. (575.42,253.95) .. controls (577.12,253.95) and (578.5,255.33) .. (578.5,257.02) .. controls (578.5,258.72) and (577.12,260.1) .. (575.42,260.1) .. controls (573.72,260.1) and (572.34,258.72) .. (572.34,257.02) -- cycle ;
%Shape: Circle [id:dp45040835032607895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.34,227.02) .. controls (589.34,225.33) and (590.72,223.95) .. (592.42,223.95) .. controls (594.12,223.95) and (595.5,225.33) .. (595.5,227.02) .. controls (595.5,228.72) and (594.12,230.1) .. (592.42,230.1) .. controls (590.72,230.1) and (589.34,228.72) .. (589.34,227.02) -- cycle ;
%Shape: Circle [id:dp3865663630648858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.34,259.02) .. controls (471.34,257.33) and (472.72,255.95) .. (474.42,255.95) .. controls (476.12,255.95) and (477.5,257.33) .. (477.5,259.02) .. controls (477.5,260.72) and (476.12,262.1) .. (474.42,262.1) .. controls (472.72,262.1) and (471.34,260.72) .. (471.34,259.02) -- cycle ;
%Shape: Circle [id:dp028879288280401205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.34,227.02) .. controls (454.34,225.33) and (455.72,223.95) .. (457.42,223.95) .. controls (459.12,223.95) and (460.5,225.33) .. (460.5,227.02) .. controls (460.5,228.72) and (459.12,230.1) .. (457.42,230.1) .. controls (455.72,230.1) and (454.34,228.72) .. (454.34,227.02) -- cycle ;
%Shape: Circle [id:dp07626179517933329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.34,142.02) .. controls (503.34,140.33) and (504.72,138.95) .. (506.42,138.95) .. controls (508.12,138.95) and (509.5,140.33) .. (509.5,142.02) .. controls (509.5,143.72) and (508.12,145.1) .. (506.42,145.1) .. controls (504.72,145.1) and (503.34,143.72) .. (503.34,142.02) -- cycle ;
%Shape: Circle [id:dp31050929260129445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.42,209.95) .. controls (521.42,207.99) and (523.01,206.39) .. (524.98,206.39) .. controls (526.94,206.39) and (528.53,207.99) .. (528.53,209.95) .. controls (528.53,211.91) and (526.94,213.5) .. (524.98,213.5) .. controls (523.01,213.5) and (521.42,211.91) .. (521.42,209.95) -- cycle ;
%Shape: Circle [id:dp9009562527282181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.63,138.48) .. controls (520.63,136.22) and (522.47,134.38) .. (524.73,134.38) .. controls (527,134.38) and (528.83,136.22) .. (528.83,138.48) .. controls (528.83,140.75) and (527,142.58) .. (524.73,142.58) .. controls (522.47,142.58) and (520.63,140.75) .. (520.63,138.48) -- cycle ;
%Shape: Circle [id:dp10901148449848541] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (458.43,244.62) .. controls (458.43,242.35) and (460.27,240.52) .. (462.53,240.52) .. controls (464.8,240.52) and (466.63,242.35) .. (466.63,244.62) .. controls (466.63,246.88) and (464.8,248.72) .. (462.53,248.72) .. controls (460.27,248.72) and (458.43,246.88) .. (458.43,244.62) -- cycle ;
%Shape: Circle [id:dp4565477532126633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (581.43,243.62) .. controls (581.43,241.35) and (583.27,239.52) .. (585.53,239.52) .. controls (587.8,239.52) and (589.63,241.35) .. (589.63,243.62) .. controls (589.63,245.88) and (587.8,247.72) .. (585.53,247.72) .. controls (583.27,247.72) and (581.43,245.88) .. (581.43,243.62) -- cycle ;
%Shape: Circle [id:dp15877204539719914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.87,174.5) .. controls (460.87,172.54) and (462.46,170.95) .. (464.42,170.95) .. controls (466.38,170.95) and (467.98,172.54) .. (467.98,174.5) .. controls (467.98,176.46) and (466.38,178.05) .. (464.42,178.05) .. controls (462.46,178.05) and (460.87,176.46) .. (460.87,174.5) -- cycle ;
%Shape: Circle [id:dp8863206219384636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.87,153.5) .. controls (480.87,151.54) and (482.46,149.95) .. (484.42,149.95) .. controls (486.38,149.95) and (487.98,151.54) .. (487.98,153.5) .. controls (487.98,155.46) and (486.38,157.05) .. (484.42,157.05) .. controls (482.46,157.05) and (480.87,155.46) .. (480.87,153.5) -- cycle ;
%Shape: Circle [id:dp017010841061721904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.87,145.5) .. controls (494.87,143.54) and (496.46,141.95) .. (498.42,141.95) .. controls (500.38,141.95) and (501.98,143.54) .. (501.98,145.5) .. controls (501.98,147.46) and (500.38,149.05) .. (498.42,149.05) .. controls (496.46,149.05) and (494.87,147.46) .. (494.87,145.5) -- cycle ;
%Shape: Circle [id:dp90200929088674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.87,142.5) .. controls (502.87,140.54) and (504.46,138.95) .. (506.42,138.95) .. controls (508.38,138.95) and (509.98,140.54) .. (509.98,142.5) .. controls (509.98,144.46) and (508.38,146.05) .. (506.42,146.05) .. controls (504.46,146.05) and (502.87,144.46) .. (502.87,142.5) -- cycle ;
%Shape: Circle [id:dp7942293400151996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.87,142.5) .. controls (538.87,140.54) and (540.46,138.95) .. (542.42,138.95) .. controls (544.38,138.95) and (545.98,140.54) .. (545.98,142.5) .. controls (545.98,144.46) and (544.38,146.05) .. (542.42,146.05) .. controls (540.46,146.05) and (538.87,144.46) .. (538.87,142.5) -- cycle ;
%Shape: Circle [id:dp9999306163291318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.87,145.5) .. controls (548.87,143.54) and (550.46,141.95) .. (552.42,141.95) .. controls (554.38,141.95) and (555.98,143.54) .. (555.98,145.5) .. controls (555.98,147.46) and (554.38,149.05) .. (552.42,149.05) .. controls (550.46,149.05) and (548.87,147.46) .. (548.87,145.5) -- cycle ;
%Shape: Circle [id:dp6979953085361852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (561.87,153.5) .. controls (561.87,151.54) and (563.46,149.95) .. (565.42,149.95) .. controls (567.38,149.95) and (568.98,151.54) .. (568.98,153.5) .. controls (568.98,155.46) and (567.38,157.05) .. (565.42,157.05) .. controls (563.46,157.05) and (561.87,155.46) .. (561.87,153.5) -- cycle ;
%Shape: Circle [id:dp8758545424777378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.87,174.5) .. controls (580.87,172.54) and (582.46,170.95) .. (584.42,170.95) .. controls (586.38,170.95) and (587.98,172.54) .. (587.98,174.5) .. controls (587.98,176.46) and (586.38,178.05) .. (584.42,178.05) .. controls (582.46,178.05) and (580.87,176.46) .. (580.87,174.5) -- cycle ;
%Shape: Circle [id:dp4729669437453269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.87,201.5) .. controls (451.87,199.54) and (453.46,197.95) .. (455.42,197.95) .. controls (457.38,197.95) and (458.98,199.54) .. (458.98,201.5) .. controls (458.98,203.46) and (457.38,205.05) .. (455.42,205.05) .. controls (453.46,205.05) and (451.87,203.46) .. (451.87,201.5) -- cycle ;
%Shape: Circle [id:dp8631650086528225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.87,217.5) .. controls (451.87,215.54) and (453.46,213.95) .. (455.42,213.95) .. controls (457.38,213.95) and (458.98,215.54) .. (458.98,217.5) .. controls (458.98,219.46) and (457.38,221.05) .. (455.42,221.05) .. controls (453.46,221.05) and (451.87,219.46) .. (451.87,217.5) -- cycle ;
%Shape: Circle [id:dp08067564758169088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.87,226.5) .. controls (453.87,224.54) and (455.46,222.95) .. (457.42,222.95) .. controls (459.38,222.95) and (460.98,224.54) .. (460.98,226.5) .. controls (460.98,228.46) and (459.38,230.05) .. (457.42,230.05) .. controls (455.46,230.05) and (453.87,228.46) .. (453.87,226.5) -- cycle ;
%Shape: Circle [id:dp5974483251330134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.87,203.5) .. controls (590.87,201.54) and (592.46,199.95) .. (594.42,199.95) .. controls (596.38,199.95) and (597.98,201.54) .. (597.98,203.5) .. controls (597.98,205.46) and (596.38,207.05) .. (594.42,207.05) .. controls (592.46,207.05) and (590.87,205.46) .. (590.87,203.5) -- cycle ;
%Shape: Circle [id:dp8976702167054996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.87,218.5) .. controls (590.87,216.54) and (592.46,214.95) .. (594.42,214.95) .. controls (596.38,214.95) and (597.98,216.54) .. (597.98,218.5) .. controls (597.98,220.46) and (596.38,222.05) .. (594.42,222.05) .. controls (592.46,222.05) and (590.87,220.46) .. (590.87,218.5) -- cycle ;
%Shape: Circle [id:dp05827497394657277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.87,227.5) .. controls (588.87,225.54) and (590.46,223.95) .. (592.42,223.95) .. controls (594.38,223.95) and (595.98,225.54) .. (595.98,227.5) .. controls (595.98,229.46) and (594.38,231.05) .. (592.42,231.05) .. controls (590.46,231.05) and (588.87,229.46) .. (588.87,227.5) -- cycle ;
%Shape: Circle [id:dp6429699762909681] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,280.5) .. controls (520.87,278.54) and (522.46,276.95) .. (524.42,276.95) .. controls (526.38,276.95) and (527.98,278.54) .. (527.98,280.5) .. controls (527.98,282.46) and (526.38,284.05) .. (524.42,284.05) .. controls (522.46,284.05) and (520.87,282.46) .. (520.87,280.5) -- cycle ;
%Shape: Circle [id:dp5119069694825584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.87,273.5) .. controls (550.87,271.54) and (552.46,269.95) .. (554.42,269.95) .. controls (556.38,269.95) and (557.98,271.54) .. (557.98,273.5) .. controls (557.98,275.46) and (556.38,277.05) .. (554.42,277.05) .. controls (552.46,277.05) and (550.87,275.46) .. (550.87,273.5) -- cycle ;
%Shape: Circle [id:dp5149559644734188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.87,264.5) .. controls (564.87,262.54) and (566.46,260.95) .. (568.42,260.95) .. controls (570.38,260.95) and (571.98,262.54) .. (571.98,264.5) .. controls (571.98,266.46) and (570.38,268.05) .. (568.42,268.05) .. controls (566.46,268.05) and (564.87,266.46) .. (564.87,264.5) -- cycle ;
%Shape: Circle [id:dp29229619427274267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.87,257.5) .. controls (571.87,255.54) and (573.46,253.95) .. (575.42,253.95) .. controls (577.38,253.95) and (578.98,255.54) .. (578.98,257.5) .. controls (578.98,259.46) and (577.38,261.05) .. (575.42,261.05) .. controls (573.46,261.05) and (571.87,259.46) .. (571.87,257.5) -- cycle ;
%Shape: Circle [id:dp8533101054784417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.87,258.5) .. controls (470.87,256.54) and (472.46,254.95) .. (474.42,254.95) .. controls (476.38,254.95) and (477.98,256.54) .. (477.98,258.5) .. controls (477.98,260.46) and (476.38,262.05) .. (474.42,262.05) .. controls (472.46,262.05) and (470.87,260.46) .. (470.87,258.5) -- cycle ;
%Shape: Circle [id:dp5824891547406138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.87,266.5) .. controls (478.87,264.54) and (480.46,262.95) .. (482.42,262.95) .. controls (484.38,262.95) and (485.98,264.54) .. (485.98,266.5) .. controls (485.98,268.46) and (484.38,270.05) .. (482.42,270.05) .. controls (480.46,270.05) and (478.87,268.46) .. (478.87,266.5) -- cycle ;
%Shape: Circle [id:dp7133049217705871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.87,275.5) .. controls (494.87,273.54) and (496.46,271.95) .. (498.42,271.95) .. controls (500.38,271.95) and (501.98,273.54) .. (501.98,275.5) .. controls (501.98,277.46) and (500.38,279.05) .. (498.42,279.05) .. controls (496.46,279.05) and (494.87,277.46) .. (494.87,275.5) -- cycle ;

% Text Node
\draw (165,285.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (238,245.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (87,245.18) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (251,202.18) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (71,202.18) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (242,172.18) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (79,172.18) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (231,149.18) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (91,149.18) node [anchor=north west][inner sep=0.75pt]    {$-4$};
% Text Node
\draw (506,293.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,0)$};
% Text Node
\draw (539,278.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,1)$};
% Text Node
\draw (464,279.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,-1)$};
% Text Node
\draw (591,161.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,0)$};
% Text Node
\draw (598,185.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,-1)$};
% Text Node
\draw (573,142.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,1)$};
% Text Node
\draw (421,162.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,0)$};
% Text Node
\draw (412,185.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,1)$};
% Text Node
\draw (429,142.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,-1)$};
% Text Node
\draw (411,207.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,2)$};
% Text Node
\draw (452,123.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,-2)$};
% Text Node
\draw (601,208.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,-2)$};
% Text Node
\draw (553,124.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,2)$};
% Text Node
\draw (570.42,264.35) node [anchor=north west][inner sep=0.75pt]    {$( 1,2)$};
% Text Node
\draw (431,263.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,-2)$};
\end{tikzpicture}

==> Triangulation_1_infty_new.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp8473450082302898] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (140.45,33) .. controls (146.8,31.1) and (153.53,30.08) .. (160.5,30.08) .. controls (166.88,30.08) and (173.07,30.94) .. (178.94,32.54) -- (160.5,100.08) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (140.45,33) .. controls (146.8,31.1) and (153.53,30.08) .. (160.5,30.08) .. controls (166.88,30.08) and (173.07,30.94) .. (178.94,32.54) ;  
%Shape: Circle [id:dp2839901465333824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.5,100.08) .. controls (228.5,98.98) and (229.4,98.08) .. (230.5,98.08) .. controls (231.6,98.08) and (232.5,98.98) .. (232.5,100.08) .. controls (232.5,101.19) and (231.6,102.08) .. (230.5,102.08) .. controls (229.4,102.08) and (228.5,101.19) .. (228.5,100.08) -- cycle ;
%Shape: Circle [id:dp8211860075966907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.5,100.08) .. controls (88.5,98.98) and (89.4,98.08) .. (90.5,98.08) .. controls (91.6,98.08) and (92.5,98.98) .. (92.5,100.08) .. controls (92.5,101.19) and (91.6,102.08) .. (90.5,102.08) .. controls (89.4,102.08) and (88.5,101.19) .. (88.5,100.08) -- cycle ;
%Shape: Circle [id:dp6150122010181628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.97,138.6) .. controls (215.97,137.5) and (216.87,136.6) .. (217.97,136.6) .. controls (219.08,136.6) and (219.97,137.5) .. (219.97,138.6) .. controls (219.97,139.71) and (219.08,140.6) .. (217.97,140.6) .. controls (216.87,140.6) and (215.97,139.71) .. (215.97,138.6) -- cycle ;
%Shape: Circle [id:dp27732291361445416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (99.39,139.25) .. controls (99.39,137.29) and (100.99,135.7) .. (102.95,135.7) .. controls (104.91,135.7) and (106.5,137.29) .. (106.5,139.25) .. controls (106.5,141.21) and (104.91,142.8) .. (102.95,142.8) .. controls (100.99,142.8) and (99.39,141.21) .. (99.39,139.25) -- cycle ;
%Shape: Circle [id:dp8267339128145023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.5,170.08) .. controls (158.5,168.98) and (159.4,168.08) .. (160.5,168.08) .. controls (161.6,168.08) and (162.5,168.98) .. (162.5,170.08) .. controls (162.5,171.19) and (161.6,172.08) .. (160.5,172.08) .. controls (159.4,172.08) and (158.5,171.19) .. (158.5,170.08) -- cycle ;
%Shape: Circle [id:dp3326033427918941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.5,70.08) .. controls (221.5,68.98) and (222.4,68.08) .. (223.5,68.08) .. controls (224.6,68.08) and (225.5,68.98) .. (225.5,70.08) .. controls (225.5,71.19) and (224.6,72.08) .. (223.5,72.08) .. controls (222.4,72.08) and (221.5,71.19) .. (221.5,70.08) -- cycle ;
%Shape: Circle [id:dp7899903367961477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.5,70.08) .. controls (95.5,68.98) and (96.4,68.08) .. (97.5,68.08) .. controls (98.6,68.08) and (99.5,68.98) .. (99.5,70.08) .. controls (99.5,71.19) and (98.6,72.08) .. (97.5,72.08) .. controls (96.4,72.08) and (95.5,71.19) .. (95.5,70.08) -- cycle ;
%Shape: Circle [id:dp39451141679298474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.5,51.08) .. controls (109.5,49.98) and (110.4,49.08) .. (111.5,49.08) .. controls (112.6,49.08) and (113.5,49.98) .. (113.5,51.08) .. controls (113.5,52.19) and (112.6,53.08) .. (111.5,53.08) .. controls (110.4,53.08) and (109.5,52.19) .. (109.5,51.08) -- cycle ;
%Shape: Circle [id:dp8825380474151355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.5,51.08) .. controls (207.5,49.98) and (208.4,49.08) .. (209.5,49.08) .. controls (210.6,49.08) and (211.5,49.98) .. (211.5,51.08) .. controls (211.5,52.19) and (210.6,53.08) .. (209.5,53.08) .. controls (208.4,53.08) and (207.5,52.19) .. (207.5,51.08) -- cycle ;
%Shape: Circle [id:dp11231048587584314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.5,40.08) .. controls (122.5,38.98) and (123.4,38.08) .. (124.5,38.08) .. controls (125.6,38.08) and (126.5,38.98) .. (126.5,40.08) .. controls (126.5,41.19) and (125.6,42.08) .. (124.5,42.08) .. controls (123.4,42.08) and (122.5,41.19) .. (122.5,40.08) -- cycle ;
%Shape: Circle [id:dp8254162954538391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.5,40.08) .. controls (193.5,38.98) and (194.4,38.08) .. (195.5,38.08) .. controls (196.6,38.08) and (197.5,38.98) .. (197.5,40.08) .. controls (197.5,41.19) and (196.6,42.08) .. (195.5,42.08) .. controls (194.4,42.08) and (193.5,41.19) .. (193.5,40.08) -- cycle ;
%Shape: Circle [id:dp3533458557107336] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.5,34.08) .. controls (137.5,32.98) and (138.4,32.08) .. (139.5,32.08) .. controls (140.6,32.08) and (141.5,32.98) .. (141.5,34.08) .. controls (141.5,35.19) and (140.6,36.08) .. (139.5,36.08) .. controls (138.4,36.08) and (137.5,35.19) .. (137.5,34.08) -- cycle ;
%Shape: Circle [id:dp2581415825064337] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.5,34.08) .. controls (178.5,32.98) and (179.4,32.08) .. (180.5,32.08) .. controls (181.6,32.08) and (182.5,32.98) .. (182.5,34.08) .. controls (182.5,35.19) and (181.6,36.08) .. (180.5,36.08) .. controls (179.4,36.08) and (178.5,35.19) .. (178.5,34.08) -- cycle ;
%Shape: Circle [id:dp0789841968014604] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156.5,29.98) .. controls (156.5,27.72) and (158.34,25.88) .. (160.6,25.88) .. controls (162.86,25.88) and (164.7,27.72) .. (164.7,29.98) .. controls (164.7,32.25) and (162.86,34.08) .. (160.6,34.08) .. controls (158.34,34.08) and (156.5,32.25) .. (156.5,29.98) -- cycle ;
%Shape: Arc [id:dp1547182710336934] 
\draw  [draw opacity=0][line width=1.5]  (181.06,33.15) .. controls (209.69,41.94) and (230.5,68.58) .. (230.5,100.08) .. controls (230.5,138.74) and (199.16,170.08) .. (160.5,170.08) .. controls (121.84,170.08) and (90.5,138.74) .. (90.5,100.08) .. controls (90.5,68.84) and (110.97,42.38) .. (139.22,33.38) -- (160.5,100.08) -- cycle ; \draw  [line width=1.5]  (181.06,33.15) .. controls (209.69,41.94) and (230.5,68.58) .. (230.5,100.08) .. controls (230.5,138.74) and (199.16,170.08) .. (160.5,170.08) .. controls (121.84,170.08) and (90.5,138.74) .. (90.5,100.08) .. controls (90.5,68.84) and (110.97,42.38) .. (139.22,33.38) ;  
%Shape: Circle [id:dp5540630753544513] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.39,170.25) .. controls (157.39,168.29) and (158.99,166.7) .. (160.95,166.7) .. controls (162.91,166.7) and (164.5,168.29) .. (164.5,170.25) .. controls (164.5,172.21) and (162.91,173.8) .. (160.95,173.8) .. controls (158.99,173.8) and (157.39,172.21) .. (157.39,170.25) -- cycle ;
%Shape: Circle [id:dp8485918802556414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.39,139.25) .. controls (215.39,137.29) and (216.99,135.7) .. (218.95,135.7) .. controls (220.91,135.7) and (222.5,137.29) .. (222.5,139.25) .. controls (222.5,141.21) and (220.91,142.8) .. (218.95,142.8) .. controls (216.99,142.8) and (215.39,141.21) .. (215.39,139.25) -- cycle ;
%Shape: Circle [id:dp11419911877439548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86.39,100.25) .. controls (86.39,98.29) and (87.99,96.7) .. (89.95,96.7) .. controls (91.91,96.7) and (93.5,98.29) .. (93.5,100.25) .. controls (93.5,102.21) and (91.91,103.8) .. (89.95,103.8) .. controls (87.99,103.8) and (86.39,102.21) .. (86.39,100.25) -- cycle ;
%Shape: Circle [id:dp8624423655458869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.39,100.25) .. controls (227.39,98.29) and (228.99,96.7) .. (230.95,96.7) .. controls (232.91,96.7) and (234.5,98.29) .. (234.5,100.25) .. controls (234.5,102.21) and (232.91,103.8) .. (230.95,103.8) .. controls (228.99,103.8) and (227.39,102.21) .. (227.39,100.25) -- cycle ;
%Shape: Circle [id:dp35372511740332724] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.39,100.25) .. controls (156.39,98.29) and (157.99,96.7) .. (159.95,96.7) .. controls (161.91,96.7) and (163.5,98.29) .. (163.5,100.25) .. controls (163.5,102.21) and (161.91,103.8) .. (159.95,103.8) .. controls (157.99,103.8) and (156.39,102.21) .. (156.39,100.25) -- cycle ;
%Shape: Circle [id:dp2856057572140066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.39,70.25) .. controls (94.39,68.29) and (95.99,66.7) .. (97.95,66.7) .. controls (99.91,66.7) and (101.5,68.29) .. (101.5,70.25) .. controls (101.5,72.21) and (99.91,73.8) .. (97.95,73.8) .. controls (95.99,73.8) and (94.39,72.21) .. (94.39,70.25) -- cycle ;
%Shape: Circle [id:dp2671513046835845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.39,51.25) .. controls (107.39,49.29) and (108.99,47.7) .. (110.95,47.7) .. controls (112.91,47.7) and (114.5,49.29) .. (114.5,51.25) .. controls (114.5,53.21) and (112.91,54.8) .. (110.95,54.8) .. controls (108.99,54.8) and (107.39,53.21) .. (107.39,51.25) -- cycle ;
%Shape: Circle [id:dp7132887586125494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.39,40.25) .. controls (120.39,38.29) and (121.99,36.7) .. (123.95,36.7) .. controls (125.91,36.7) and (127.5,38.29) .. (127.5,40.25) .. controls (127.5,42.21) and (125.91,43.8) .. (123.95,43.8) .. controls (121.99,43.8) and (120.39,42.21) .. (120.39,40.25) -- cycle ;
%Shape: Circle [id:dp8916226440820586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.39,33.25) .. controls (134.39,31.29) and (135.99,29.7) .. (137.95,29.7) .. controls (139.91,29.7) and (141.5,31.29) .. (141.5,33.25) .. controls (141.5,35.21) and (139.91,36.8) .. (137.95,36.8) .. controls (135.99,36.8) and (134.39,35.21) .. (134.39,33.25) -- cycle ;
%Shape: Circle [id:dp3888443639299173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.39,33.25) .. controls (177.39,31.29) and (178.99,29.7) .. (180.95,29.7) .. controls (182.91,29.7) and (184.5,31.29) .. (184.5,33.25) .. controls (184.5,35.21) and (182.91,36.8) .. (180.95,36.8) .. controls (178.99,36.8) and (177.39,35.21) .. (177.39,33.25) -- cycle ;
%Shape: Circle [id:dp4063157262412882] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.39,70.25) .. controls (220.39,68.29) and (221.99,66.7) .. (223.95,66.7) .. controls (225.91,66.7) and (227.5,68.29) .. (227.5,70.25) .. controls (227.5,72.21) and (225.91,73.8) .. (223.95,73.8) .. controls (221.99,73.8) and (220.39,72.21) .. (220.39,70.25) -- cycle ;
%Shape: Circle [id:dp9628197489049667] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.39,50.25) .. controls (206.39,48.29) and (207.99,46.7) .. (209.95,46.7) .. controls (211.91,46.7) and (213.5,48.29) .. (213.5,50.25) .. controls (213.5,52.21) and (211.91,53.8) .. (209.95,53.8) .. controls (207.99,53.8) and (206.39,52.21) .. (206.39,50.25) -- cycle ;
%Shape: Circle [id:dp1416647058889443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.39,39.25) .. controls (192.39,37.29) and (193.99,35.7) .. (195.95,35.7) .. controls (197.91,35.7) and (199.5,37.29) .. (199.5,39.25) .. controls (199.5,41.21) and (197.91,42.8) .. (195.95,42.8) .. controls (193.99,42.8) and (192.39,41.21) .. (192.39,39.25) -- cycle ;
%Curve Lines [id:da8712438234024714] 
\draw    (97.95,70.25) .. controls (111.5,88.52) and (106.5,120.52) .. (102.95,139.25) ;
%Curve Lines [id:da8466648548415705] 
\draw    (111.5,51.08) .. controls (121.5,80.52) and (113.5,118.52) .. (102.95,139.25) ;
%Curve Lines [id:da6089171211818968] 
\draw    (123.95,40.25) .. controls (132.5,54.52) and (125.5,109.52) .. (102.95,139.25) ;
%Curve Lines [id:da8637743909861031] 
\draw    (102.95,139.25) .. controls (139.5,94.52) and (143.5,65.52) .. (139.5,32.08) ;
%Curve Lines [id:da1507674712235404] 
\draw    (232.5,100.08) .. controls (215.5,127.52) and (196.5,150.52) .. (162.5,170.08) ;
%Curve Lines [id:da2584866117967707] 
\draw    (223.95,70.25) .. controls (214.5,106.52) and (202.5,134.52) .. (160.95,170.25) ;
%Curve Lines [id:da09725647871684806] 
\draw    (209.5,49.08) .. controls (205.5,86.52) and (191.5,127.52) .. (160.95,170.25) ;
%Curve Lines [id:da12973199085016363] 
\draw    (195.95,39.25) .. controls (196.5,63.52) and (194.5,107.52) .. (160.5,170.08) ;
%Curve Lines [id:da26473663846308537] 
\draw    (180.5,32.08) .. controls (183.5,65.52) and (182.5,117.52) .. (160.95,170.25) ;

% Text Node
\draw (155,175.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (228,135.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (77,135.18) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (241,92.18) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (61,92.18) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (232,62.18) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (69,62.18) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (221,39.18) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (81,39.18) node [anchor=north west][inner sep=0.75pt]    {$-4$};
% Text Node
\draw (147,41.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};


\end{tikzpicture}

==> Triangulations_1_infty.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8319386268400764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.5,100.22) .. controls (138.5,99.11) and (139.4,98.22) .. (140.5,98.22) .. controls (141.6,98.22) and (142.5,99.11) .. (142.5,100.22) .. controls (142.5,101.32) and (141.6,102.22) .. (140.5,102.22) .. controls (139.4,102.22) and (138.5,101.32) .. (138.5,100.22) -- cycle ;
%Shape: Circle [id:dp14227751270944722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.5,100.22) .. controls (208.5,99.11) and (209.4,98.22) .. (210.5,98.22) .. controls (211.6,98.22) and (212.5,99.11) .. (212.5,100.22) .. controls (212.5,101.32) and (211.6,102.22) .. (210.5,102.22) .. controls (209.4,102.22) and (208.5,101.32) .. (208.5,100.22) -- cycle ;
%Shape: Circle [id:dp2768543016416527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.5,100.22) .. controls (68.5,99.11) and (69.4,98.22) .. (70.5,98.22) .. controls (71.6,98.22) and (72.5,99.11) .. (72.5,100.22) .. controls (72.5,101.32) and (71.6,102.22) .. (70.5,102.22) .. controls (69.4,102.22) and (68.5,101.32) .. (68.5,100.22) -- cycle ;
%Shape: Circle [id:dp4270119467505643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.97,138.74) .. controls (195.97,137.63) and (196.87,136.74) .. (197.97,136.74) .. controls (199.08,136.74) and (199.97,137.63) .. (199.97,138.74) .. controls (199.97,139.84) and (199.08,140.74) .. (197.97,140.74) .. controls (196.87,140.74) and (195.97,139.84) .. (195.97,138.74) -- cycle ;
%Shape: Circle [id:dp35411398078743483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.76,138.83) .. controls (80.76,137.73) and (81.66,136.83) .. (82.76,136.83) .. controls (83.87,136.83) and (84.76,137.73) .. (84.76,138.83) .. controls (84.76,139.94) and (83.87,140.83) .. (82.76,140.83) .. controls (81.66,140.83) and (80.76,139.94) .. (80.76,138.83) -- cycle ;
%Shape: Circle [id:dp7292026554038747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.5,170.22) .. controls (138.5,169.11) and (139.4,168.22) .. (140.5,168.22) .. controls (141.6,168.22) and (142.5,169.11) .. (142.5,170.22) .. controls (142.5,171.32) and (141.6,172.22) .. (140.5,172.22) .. controls (139.4,172.22) and (138.5,171.32) .. (138.5,170.22) -- cycle ;
%Shape: Circle [id:dp7478760493522435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.5,70.22) .. controls (201.5,69.11) and (202.4,68.22) .. (203.5,68.22) .. controls (204.6,68.22) and (205.5,69.11) .. (205.5,70.22) .. controls (205.5,71.32) and (204.6,72.22) .. (203.5,72.22) .. controls (202.4,72.22) and (201.5,71.32) .. (201.5,70.22) -- cycle ;
%Shape: Circle [id:dp2934512592301082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.5,70.22) .. controls (75.5,69.11) and (76.4,68.22) .. (77.5,68.22) .. controls (78.6,68.22) and (79.5,69.11) .. (79.5,70.22) .. controls (79.5,71.32) and (78.6,72.22) .. (77.5,72.22) .. controls (76.4,72.22) and (75.5,71.32) .. (75.5,70.22) -- cycle ;
%Shape: Circle [id:dp562013697430969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.5,51.22) .. controls (89.5,50.11) and (90.4,49.22) .. (91.5,49.22) .. controls (92.6,49.22) and (93.5,50.11) .. (93.5,51.22) .. controls (93.5,52.32) and (92.6,53.22) .. (91.5,53.22) .. controls (90.4,53.22) and (89.5,52.32) .. (89.5,51.22) -- cycle ;
%Shape: Circle [id:dp7934730566232175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.5,51.22) .. controls (187.5,50.11) and (188.4,49.22) .. (189.5,49.22) .. controls (190.6,49.22) and (191.5,50.11) .. (191.5,51.22) .. controls (191.5,52.32) and (190.6,53.22) .. (189.5,53.22) .. controls (188.4,53.22) and (187.5,52.32) .. (187.5,51.22) -- cycle ;
%Shape: Circle [id:dp28741544339550584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.5,40.22) .. controls (102.5,39.11) and (103.4,38.22) .. (104.5,38.22) .. controls (105.6,38.22) and (106.5,39.11) .. (106.5,40.22) .. controls (106.5,41.32) and (105.6,42.22) .. (104.5,42.22) .. controls (103.4,42.22) and (102.5,41.32) .. (102.5,40.22) -- cycle ;
%Shape: Circle [id:dp921858429185065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.5,40.22) .. controls (173.5,39.11) and (174.4,38.22) .. (175.5,38.22) .. controls (176.6,38.22) and (177.5,39.11) .. (177.5,40.22) .. controls (177.5,41.32) and (176.6,42.22) .. (175.5,42.22) .. controls (174.4,42.22) and (173.5,41.32) .. (173.5,40.22) -- cycle ;
%Shape: Circle [id:dp12585416953910789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.5,34.22) .. controls (117.5,33.11) and (118.4,32.22) .. (119.5,32.22) .. controls (120.6,32.22) and (121.5,33.11) .. (121.5,34.22) .. controls (121.5,35.32) and (120.6,36.22) .. (119.5,36.22) .. controls (118.4,36.22) and (117.5,35.32) .. (117.5,34.22) -- cycle ;
%Shape: Circle [id:dp23005422705506506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.5,34.22) .. controls (158.5,33.11) and (159.4,32.22) .. (160.5,32.22) .. controls (161.6,32.22) and (162.5,33.11) .. (162.5,34.22) .. controls (162.5,35.32) and (161.6,36.22) .. (160.5,36.22) .. controls (159.4,36.22) and (158.5,35.32) .. (158.5,34.22) -- cycle ;
%Shape: Circle [id:dp920324098253645] 
\draw   (137.5,30.22) .. controls (137.5,28.56) and (138.84,27.22) .. (140.5,27.22) .. controls (142.16,27.22) and (143.5,28.56) .. (143.5,30.22) .. controls (143.5,31.87) and (142.16,33.22) .. (140.5,33.22) .. controls (138.84,33.22) and (137.5,31.87) .. (137.5,30.22) -- cycle ;
%Shape: Arc [id:dp42458613926897026] 
\draw  [draw opacity=0] (161.06,33.29) .. controls (189.69,42.07) and (210.5,68.71) .. (210.5,100.22) .. controls (210.5,138.88) and (179.16,170.22) .. (140.5,170.22) .. controls (101.84,170.22) and (70.5,138.88) .. (70.5,100.22) .. controls (70.5,68.97) and (90.97,42.51) .. (119.22,33.51) -- (140.5,100.22) -- cycle ; \draw   (161.06,33.29) .. controls (189.69,42.07) and (210.5,68.71) .. (210.5,100.22) .. controls (210.5,138.88) and (179.16,170.22) .. (140.5,170.22) .. controls (101.84,170.22) and (70.5,138.88) .. (70.5,100.22) .. controls (70.5,68.97) and (90.97,42.51) .. (119.22,33.51) ;  
%Straight Lines [id:da40791370036064767] 
\draw    (140.5,100.22) -- (140.5,172.22) ;
%Curve Lines [id:da16944931308277988] 
\draw    (140.5,100.22) .. controls (139.93,99.42) and (116.93,137.42) .. (140.5,170.22) ;
%Straight Lines [id:da6363237982883205] 
\draw    (133.93,133.42) -- (126.93,141.42) ;
%Curve Lines [id:da3515814059327059] 
\draw    (210.5,100.22) .. controls (209.93,99.42) and (194.93,154.42) .. (142.5,170.22) ;
%Curve Lines [id:da6263183668268182] 
\draw    (203.5,72.22) .. controls (198.93,108.42) and (166.07,168.42) .. (138.5,170.22) ;
%Curve Lines [id:da43130478679598594] 
\draw    (140.5,170.22) .. controls (168.93,12.42) and (90.93,132.42) .. (82.76,138.83) ;
%Curve Lines [id:da5399582727164347] 
\draw    (70.5,100.22) .. controls (107.07,76.42) and (176.07,44.42) .. (140.5,170.22) ;
%Curve Lines [id:da8335524920704838] 
\draw    (77.5,70.22) .. controls (124.07,51.42) and (176.07,62.42) .. (140.5,170.22) ;
%Curve Lines [id:da0666264580178143] 
\draw    (140.5,170.22) .. controls (179.07,151.42) and (193.07,76.42) .. (189.5,53.22) ;
%Curve Lines [id:da9965311352289798] 
\draw    (140.5,170.22) .. controls (180.5,140.22) and (182.87,62.42) .. (175.5,38.22) ;
%Curve Lines [id:da6840658646698434] 
\draw    (91.5,51.22) .. controls (133.82,46.03) and (177.82,75.03) .. (140.5,168.22) ;
%Curve Lines [id:da7545829266670956] 
\draw    (104.5,40.22) .. controls (141.58,36.97) and (179.58,83.97) .. (140.5,168.22) ;
%Shape: Arc [id:dp16980412324411331] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (121.78,32.83) .. controls (127.74,31.18) and (134.02,30.3) .. (140.5,30.3) .. controls (146.88,30.3) and (153.07,31.15) .. (158.94,32.75) -- (140.5,100.3) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (121.78,32.83) .. controls (127.74,31.18) and (134.02,30.3) .. (140.5,30.3) .. controls (146.88,30.3) and (153.07,31.15) .. (158.94,32.75) ;  
%Shape: Circle [id:dp7825127046353801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.5,100.3) .. controls (208.5,99.2) and (209.4,98.3) .. (210.5,98.3) .. controls (211.6,98.3) and (212.5,99.2) .. (212.5,100.3) .. controls (212.5,101.4) and (211.6,102.3) .. (210.5,102.3) .. controls (209.4,102.3) and (208.5,101.4) .. (208.5,100.3) -- cycle ;
%Shape: Circle [id:dp5194972401011652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.5,100.3) .. controls (68.5,99.2) and (69.4,98.3) .. (70.5,98.3) .. controls (71.6,98.3) and (72.5,99.2) .. (72.5,100.3) .. controls (72.5,101.4) and (71.6,102.3) .. (70.5,102.3) .. controls (69.4,102.3) and (68.5,101.4) .. (68.5,100.3) -- cycle ;
%Shape: Circle [id:dp5323121648071574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.97,138.82) .. controls (195.97,137.72) and (196.87,136.82) .. (197.97,136.82) .. controls (199.08,136.82) and (199.97,137.72) .. (199.97,138.82) .. controls (199.97,139.92) and (199.08,140.82) .. (197.97,140.82) .. controls (196.87,140.82) and (195.97,139.92) .. (195.97,138.82) -- cycle ;
%Shape: Circle [id:dp42163198069166563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.39,139.47) .. controls (79.39,137.51) and (80.99,135.92) .. (82.95,135.92) .. controls (84.91,135.92) and (86.5,137.51) .. (86.5,139.47) .. controls (86.5,141.43) and (84.91,143.02) .. (82.95,143.02) .. controls (80.99,143.02) and (79.39,141.43) .. (79.39,139.47) -- cycle ;
%Shape: Circle [id:dp9607154815143865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.5,170.3) .. controls (138.5,169.2) and (139.4,168.3) .. (140.5,168.3) .. controls (141.6,168.3) and (142.5,169.2) .. (142.5,170.3) .. controls (142.5,171.4) and (141.6,172.3) .. (140.5,172.3) .. controls (139.4,172.3) and (138.5,171.4) .. (138.5,170.3) -- cycle ;
%Shape: Circle [id:dp9478807338407287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.5,70.3) .. controls (201.5,69.2) and (202.4,68.3) .. (203.5,68.3) .. controls (204.6,68.3) and (205.5,69.2) .. (205.5,70.3) .. controls (205.5,71.4) and (204.6,72.3) .. (203.5,72.3) .. controls (202.4,72.3) and (201.5,71.4) .. (201.5,70.3) -- cycle ;
%Shape: Circle [id:dp6268793637433658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.5,70.3) .. controls (75.5,69.2) and (76.4,68.3) .. (77.5,68.3) .. controls (78.6,68.3) and (79.5,69.2) .. (79.5,70.3) .. controls (79.5,71.4) and (78.6,72.3) .. (77.5,72.3) .. controls (76.4,72.3) and (75.5,71.4) .. (75.5,70.3) -- cycle ;
%Shape: Circle [id:dp7785981633183869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.5,51.3) .. controls (89.5,50.2) and (90.4,49.3) .. (91.5,49.3) .. controls (92.6,49.3) and (93.5,50.2) .. (93.5,51.3) .. controls (93.5,52.4) and (92.6,53.3) .. (91.5,53.3) .. controls (90.4,53.3) and (89.5,52.4) .. (89.5,51.3) -- cycle ;
%Shape: Circle [id:dp39680890848713657] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.5,51.3) .. controls (187.5,50.2) and (188.4,49.3) .. (189.5,49.3) .. controls (190.6,49.3) and (191.5,50.2) .. (191.5,51.3) .. controls (191.5,52.4) and (190.6,53.3) .. (189.5,53.3) .. controls (188.4,53.3) and (187.5,52.4) .. (187.5,51.3) -- cycle ;
%Shape: Circle [id:dp9114884871483764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.5,40.3) .. controls (102.5,39.2) and (103.4,38.3) .. (104.5,38.3) .. controls (105.6,38.3) and (106.5,39.2) .. (106.5,40.3) .. controls (106.5,41.4) and (105.6,42.3) .. (104.5,42.3) .. controls (103.4,42.3) and (102.5,41.4) .. (102.5,40.3) -- cycle ;
%Shape: Circle [id:dp8923758866773402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.5,40.3) .. controls (173.5,39.2) and (174.4,38.3) .. (175.5,38.3) .. controls (176.6,38.3) and (177.5,39.2) .. (177.5,40.3) .. controls (177.5,41.4) and (176.6,42.3) .. (175.5,42.3) .. controls (174.4,42.3) and (173.5,41.4) .. (173.5,40.3) -- cycle ;
%Shape: Circle [id:dp0866653463296504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.5,34.3) .. controls (117.5,33.2) and (118.4,32.3) .. (119.5,32.3) .. controls (120.6,32.3) and (121.5,33.2) .. (121.5,34.3) .. controls (121.5,35.4) and (120.6,36.3) .. (119.5,36.3) .. controls (118.4,36.3) and (117.5,35.4) .. (117.5,34.3) -- cycle ;
%Shape: Circle [id:dp7001636279267567] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.5,34.3) .. controls (158.5,33.2) and (159.4,32.3) .. (160.5,32.3) .. controls (161.6,32.3) and (162.5,33.2) .. (162.5,34.3) .. controls (162.5,35.4) and (161.6,36.3) .. (160.5,36.3) .. controls (159.4,36.3) and (158.5,35.4) .. (158.5,34.3) -- cycle ;
%Shape: Circle [id:dp9671099642870986] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.5,30.2) .. controls (136.5,27.94) and (138.34,26.1) .. (140.6,26.1) .. controls (142.86,26.1) and (144.7,27.94) .. (144.7,30.2) .. controls (144.7,32.46) and (142.86,34.3) .. (140.6,34.3) .. controls (138.34,34.3) and (136.5,32.46) .. (136.5,30.2) -- cycle ;
%Shape: Arc [id:dp061465555667085336] 
\draw  [draw opacity=0][line width=1.5]  (161.06,33.37) .. controls (189.69,42.15) and (210.5,68.8) .. (210.5,100.3) .. controls (210.5,138.96) and (179.16,170.3) .. (140.5,170.3) .. controls (101.84,170.3) and (70.5,138.96) .. (70.5,100.3) .. controls (70.5,69.06) and (90.97,42.6) .. (119.22,33.59) -- (140.5,100.3) -- cycle ; \draw  [line width=1.5]  (161.06,33.37) .. controls (189.69,42.15) and (210.5,68.8) .. (210.5,100.3) .. controls (210.5,138.96) and (179.16,170.3) .. (140.5,170.3) .. controls (101.84,170.3) and (70.5,138.96) .. (70.5,100.3) .. controls (70.5,69.06) and (90.97,42.6) .. (119.22,33.59) ;  
%Shape: Circle [id:dp7229779945239987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.39,170.47) .. controls (137.39,168.51) and (138.99,166.92) .. (140.95,166.92) .. controls (142.91,166.92) and (144.5,168.51) .. (144.5,170.47) .. controls (144.5,172.43) and (142.91,174.02) .. (140.95,174.02) .. controls (138.99,174.02) and (137.39,172.43) .. (137.39,170.47) -- cycle ;
%Shape: Circle [id:dp14137245388289477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.39,139.47) .. controls (195.39,137.51) and (196.99,135.92) .. (198.95,135.92) .. controls (200.91,135.92) and (202.5,137.51) .. (202.5,139.47) .. controls (202.5,141.43) and (200.91,143.02) .. (198.95,143.02) .. controls (196.99,143.02) and (195.39,141.43) .. (195.39,139.47) -- cycle ;
%Shape: Circle [id:dp42143902022068425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.39,100.47) .. controls (66.39,98.51) and (67.99,96.92) .. (69.95,96.92) .. controls (71.91,96.92) and (73.5,98.51) .. (73.5,100.47) .. controls (73.5,102.43) and (71.91,104.02) .. (69.95,104.02) .. controls (67.99,104.02) and (66.39,102.43) .. (66.39,100.47) -- cycle ;
%Shape: Circle [id:dp37692598692289836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.39,100.47) .. controls (207.39,98.51) and (208.99,96.92) .. (210.95,96.92) .. controls (212.91,96.92) and (214.5,98.51) .. (214.5,100.47) .. controls (214.5,102.43) and (212.91,104.02) .. (210.95,104.02) .. controls (208.99,104.02) and (207.39,102.43) .. (207.39,100.47) -- cycle ;
%Shape: Circle [id:dp21189356865456188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.39,100.47) .. controls (136.39,98.51) and (137.99,96.92) .. (139.95,96.92) .. controls (141.91,96.92) and (143.5,98.51) .. (143.5,100.47) .. controls (143.5,102.43) and (141.91,104.02) .. (139.95,104.02) .. controls (137.99,104.02) and (136.39,102.43) .. (136.39,100.47) -- cycle ;
%Shape: Circle [id:dp2345066832807714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.39,70.47) .. controls (74.39,68.51) and (75.99,66.92) .. (77.95,66.92) .. controls (79.91,66.92) and (81.5,68.51) .. (81.5,70.47) .. controls (81.5,72.43) and (79.91,74.02) .. (77.95,74.02) .. controls (75.99,74.02) and (74.39,72.43) .. (74.39,70.47) -- cycle ;
%Shape: Circle [id:dp10974634828992125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.39,51.47) .. controls (87.39,49.51) and (88.99,47.92) .. (90.95,47.92) .. controls (92.91,47.92) and (94.5,49.51) .. (94.5,51.47) .. controls (94.5,53.43) and (92.91,55.02) .. (90.95,55.02) .. controls (88.99,55.02) and (87.39,53.43) .. (87.39,51.47) -- cycle ;
%Shape: Circle [id:dp2665111379300835] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.39,40.47) .. controls (100.39,38.51) and (101.99,36.92) .. (103.95,36.92) .. controls (105.91,36.92) and (107.5,38.51) .. (107.5,40.47) .. controls (107.5,42.43) and (105.91,44.02) .. (103.95,44.02) .. controls (101.99,44.02) and (100.39,42.43) .. (100.39,40.47) -- cycle ;
%Shape: Circle [id:dp07565413261904719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.39,33.47) .. controls (114.39,31.51) and (115.99,29.92) .. (117.95,29.92) .. controls (119.91,29.92) and (121.5,31.51) .. (121.5,33.47) .. controls (121.5,35.43) and (119.91,37.02) .. (117.95,37.02) .. controls (115.99,37.02) and (114.39,35.43) .. (114.39,33.47) -- cycle ;
%Shape: Circle [id:dp3366029890292048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.39,33.47) .. controls (157.39,31.51) and (158.99,29.92) .. (160.95,29.92) .. controls (162.91,29.92) and (164.5,31.51) .. (164.5,33.47) .. controls (164.5,35.43) and (162.91,37.02) .. (160.95,37.02) .. controls (158.99,37.02) and (157.39,35.43) .. (157.39,33.47) -- cycle ;
%Shape: Circle [id:dp13349928865926364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.39,70.47) .. controls (200.39,68.51) and (201.99,66.92) .. (203.95,66.92) .. controls (205.91,66.92) and (207.5,68.51) .. (207.5,70.47) .. controls (207.5,72.43) and (205.91,74.02) .. (203.95,74.02) .. controls (201.99,74.02) and (200.39,72.43) .. (200.39,70.47) -- cycle ;
%Shape: Circle [id:dp2829358962193095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.39,50.47) .. controls (186.39,48.51) and (187.99,46.92) .. (189.95,46.92) .. controls (191.91,46.92) and (193.5,48.51) .. (193.5,50.47) .. controls (193.5,52.43) and (191.91,54.02) .. (189.95,54.02) .. controls (187.99,54.02) and (186.39,52.43) .. (186.39,50.47) -- cycle ;
%Shape: Circle [id:dp3161499087835713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.39,39.47) .. controls (172.39,37.51) and (173.99,35.92) .. (175.95,35.92) .. controls (177.91,35.92) and (179.5,37.51) .. (179.5,39.47) .. controls (179.5,41.43) and (177.91,43.02) .. (175.95,43.02) .. controls (173.99,43.02) and (172.39,41.43) .. (172.39,39.47) -- cycle ;
%Shape: Circle [id:dp9405091585229922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.5,100.22) .. controls (439.5,99.11) and (440.4,98.22) .. (441.5,98.22) .. controls (442.6,98.22) and (443.5,99.11) .. (443.5,100.22) .. controls (443.5,101.32) and (442.6,102.22) .. (441.5,102.22) .. controls (440.4,102.22) and (439.5,101.32) .. (439.5,100.22) -- cycle ;
%Shape: Circle [id:dp3035951409041594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,100.22) .. controls (509.5,99.11) and (510.4,98.22) .. (511.5,98.22) .. controls (512.6,98.22) and (513.5,99.11) .. (513.5,100.22) .. controls (513.5,101.32) and (512.6,102.22) .. (511.5,102.22) .. controls (510.4,102.22) and (509.5,101.32) .. (509.5,100.22) -- cycle ;
%Shape: Circle [id:dp0038003421646201074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.5,100.22) .. controls (369.5,99.11) and (370.4,98.22) .. (371.5,98.22) .. controls (372.6,98.22) and (373.5,99.11) .. (373.5,100.22) .. controls (373.5,101.32) and (372.6,102.22) .. (371.5,102.22) .. controls (370.4,102.22) and (369.5,101.32) .. (369.5,100.22) -- cycle ;
%Shape: Circle [id:dp0816753251096407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.97,138.74) .. controls (496.97,137.63) and (497.87,136.74) .. (498.97,136.74) .. controls (500.08,136.74) and (500.97,137.63) .. (500.97,138.74) .. controls (500.97,139.84) and (500.08,140.74) .. (498.97,140.74) .. controls (497.87,140.74) and (496.97,139.84) .. (496.97,138.74) -- cycle ;
%Shape: Circle [id:dp4029546481258628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.76,138.83) .. controls (381.76,137.73) and (382.66,136.83) .. (383.76,136.83) .. controls (384.87,136.83) and (385.76,137.73) .. (385.76,138.83) .. controls (385.76,139.94) and (384.87,140.83) .. (383.76,140.83) .. controls (382.66,140.83) and (381.76,139.94) .. (381.76,138.83) -- cycle ;
%Shape: Circle [id:dp598325007781542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.5,170.22) .. controls (439.5,169.11) and (440.4,168.22) .. (441.5,168.22) .. controls (442.6,168.22) and (443.5,169.11) .. (443.5,170.22) .. controls (443.5,171.32) and (442.6,172.22) .. (441.5,172.22) .. controls (440.4,172.22) and (439.5,171.32) .. (439.5,170.22) -- cycle ;
%Shape: Circle [id:dp7700955664623055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.5,70.22) .. controls (502.5,69.11) and (503.4,68.22) .. (504.5,68.22) .. controls (505.6,68.22) and (506.5,69.11) .. (506.5,70.22) .. controls (506.5,71.32) and (505.6,72.22) .. (504.5,72.22) .. controls (503.4,72.22) and (502.5,71.32) .. (502.5,70.22) -- cycle ;
%Shape: Circle [id:dp22375125848717625] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.5,70.22) .. controls (376.5,69.11) and (377.4,68.22) .. (378.5,68.22) .. controls (379.6,68.22) and (380.5,69.11) .. (380.5,70.22) .. controls (380.5,71.32) and (379.6,72.22) .. (378.5,72.22) .. controls (377.4,72.22) and (376.5,71.32) .. (376.5,70.22) -- cycle ;
%Shape: Circle [id:dp15336514264285728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.5,51.22) .. controls (390.5,50.11) and (391.4,49.22) .. (392.5,49.22) .. controls (393.6,49.22) and (394.5,50.11) .. (394.5,51.22) .. controls (394.5,52.32) and (393.6,53.22) .. (392.5,53.22) .. controls (391.4,53.22) and (390.5,52.32) .. (390.5,51.22) -- cycle ;
%Shape: Circle [id:dp5117962791821595] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.5,51.22) .. controls (488.5,50.11) and (489.4,49.22) .. (490.5,49.22) .. controls (491.6,49.22) and (492.5,50.11) .. (492.5,51.22) .. controls (492.5,52.32) and (491.6,53.22) .. (490.5,53.22) .. controls (489.4,53.22) and (488.5,52.32) .. (488.5,51.22) -- cycle ;
%Shape: Circle [id:dp2851614798981341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.5,40.22) .. controls (403.5,39.11) and (404.4,38.22) .. (405.5,38.22) .. controls (406.6,38.22) and (407.5,39.11) .. (407.5,40.22) .. controls (407.5,41.32) and (406.6,42.22) .. (405.5,42.22) .. controls (404.4,42.22) and (403.5,41.32) .. (403.5,40.22) -- cycle ;
%Shape: Circle [id:dp8997079627235892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.5,40.22) .. controls (474.5,39.11) and (475.4,38.22) .. (476.5,38.22) .. controls (477.6,38.22) and (478.5,39.11) .. (478.5,40.22) .. controls (478.5,41.32) and (477.6,42.22) .. (476.5,42.22) .. controls (475.4,42.22) and (474.5,41.32) .. (474.5,40.22) -- cycle ;
%Shape: Circle [id:dp985139503099909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.5,34.22) .. controls (418.5,33.11) and (419.4,32.22) .. (420.5,32.22) .. controls (421.6,32.22) and (422.5,33.11) .. (422.5,34.22) .. controls (422.5,35.32) and (421.6,36.22) .. (420.5,36.22) .. controls (419.4,36.22) and (418.5,35.32) .. (418.5,34.22) -- cycle ;
%Shape: Circle [id:dp668463024150688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.5,34.22) .. controls (459.5,33.11) and (460.4,32.22) .. (461.5,32.22) .. controls (462.6,32.22) and (463.5,33.11) .. (463.5,34.22) .. controls (463.5,35.32) and (462.6,36.22) .. (461.5,36.22) .. controls (460.4,36.22) and (459.5,35.32) .. (459.5,34.22) -- cycle ;
%Shape: Circle [id:dp545639993015899] 
\draw   (438.5,30.22) .. controls (438.5,28.56) and (439.84,27.22) .. (441.5,27.22) .. controls (443.16,27.22) and (444.5,28.56) .. (444.5,30.22) .. controls (444.5,31.87) and (443.16,33.22) .. (441.5,33.22) .. controls (439.84,33.22) and (438.5,31.87) .. (438.5,30.22) -- cycle ;
%Shape: Arc [id:dp08661990353326643] 
\draw  [draw opacity=0] (462.06,33.29) .. controls (490.69,42.07) and (511.5,68.71) .. (511.5,100.22) .. controls (511.5,138.88) and (480.16,170.22) .. (441.5,170.22) .. controls (402.84,170.22) and (371.5,138.88) .. (371.5,100.22) .. controls (371.5,68.97) and (391.97,42.51) .. (420.22,33.51) -- (441.5,100.22) -- cycle ; \draw   (462.06,33.29) .. controls (490.69,42.07) and (511.5,68.71) .. (511.5,100.22) .. controls (511.5,138.88) and (480.16,170.22) .. (441.5,170.22) .. controls (402.84,170.22) and (371.5,138.88) .. (371.5,100.22) .. controls (371.5,68.97) and (391.97,42.51) .. (420.22,33.51) ;  
%Curve Lines [id:da5575598204501402] 
\draw    (383.76,138.83) .. controls (383.5,139.05) and (441.5,191.02) .. (498.97,138.74) ;
%Curve Lines [id:da8915120379312768] 
\draw    (371.5,98.22) .. controls (370.5,99.92) and (423.5,192.02) .. (498.97,138.74) ;
%Curve Lines [id:da23643375071660477] 
\draw    (371.5,100.22) .. controls (452.5,200.02) and (511.5,101.8) .. (511.5,100.22) ;
%Curve Lines [id:da80433074252597] 
\draw    (378.5,70.22) .. controls (378.5,70.32) and (429.5,196.02) .. (511.5,100.22) ;
%Curve Lines [id:da8693396154276646] 
\draw    (378.5,70.22) .. controls (378.5,71.05) and (443.5,206.02) .. (504.5,68.22) ;
%Curve Lines [id:da5138864142838281] 
\draw    (392.5,51.22) .. controls (438.5,207.02) and (504.5,70.02) .. (504.5,70.22) ;
%Curve Lines [id:da3428012900878076] 
\draw    (392.5,51.22) .. controls (392.5,51.52) and (442.5,209.02) .. (490.5,51.22) ;
%Curve Lines [id:da5069107904529448] 
\draw    (405.5,40.22) .. controls (405.5,40.7) and (431.5,206.02) .. (490.5,51.22) ;
%Curve Lines [id:da5578233612233752] 
\draw    (405.5,40.22) .. controls (446.5,204.02) and (476.5,40.62) .. (476.5,40.22) ;
%Curve Lines [id:da01156763962018248] 
\draw    (421.45,33.13) .. controls (420.5,33.32) and (429.5,198.22) .. (476.5,40.22) ;
%Shape: Arc [id:dp9539880841156281] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (420,33.66) .. controls (426.78,31.48) and (434,30.3) .. (441.5,30.3) .. controls (447.88,30.3) and (454.07,31.15) .. (459.94,32.75) -- (441.5,100.3) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (420,33.66) .. controls (426.78,31.48) and (434,30.3) .. (441.5,30.3) .. controls (447.88,30.3) and (454.07,31.15) .. (459.94,32.75) ;  
%Shape: Circle [id:dp3269591032610628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.5,100.3) .. controls (509.5,99.2) and (510.4,98.3) .. (511.5,98.3) .. controls (512.6,98.3) and (513.5,99.2) .. (513.5,100.3) .. controls (513.5,101.4) and (512.6,102.3) .. (511.5,102.3) .. controls (510.4,102.3) and (509.5,101.4) .. (509.5,100.3) -- cycle ;
%Shape: Circle [id:dp44310601155715057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.5,100.3) .. controls (369.5,99.2) and (370.4,98.3) .. (371.5,98.3) .. controls (372.6,98.3) and (373.5,99.2) .. (373.5,100.3) .. controls (373.5,101.4) and (372.6,102.3) .. (371.5,102.3) .. controls (370.4,102.3) and (369.5,101.4) .. (369.5,100.3) -- cycle ;
%Shape: Circle [id:dp36933986433858834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.97,138.82) .. controls (496.97,137.72) and (497.87,136.82) .. (498.97,136.82) .. controls (500.08,136.82) and (500.97,137.72) .. (500.97,138.82) .. controls (500.97,139.92) and (500.08,140.82) .. (498.97,140.82) .. controls (497.87,140.82) and (496.97,139.92) .. (496.97,138.82) -- cycle ;
%Shape: Circle [id:dp04597257000681321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.39,139.47) .. controls (380.39,137.51) and (381.99,135.92) .. (383.95,135.92) .. controls (385.91,135.92) and (387.5,137.51) .. (387.5,139.47) .. controls (387.5,141.43) and (385.91,143.02) .. (383.95,143.02) .. controls (381.99,143.02) and (380.39,141.43) .. (380.39,139.47) -- cycle ;
%Shape: Circle [id:dp9947460844213946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (439.5,170.3) .. controls (439.5,169.2) and (440.4,168.3) .. (441.5,168.3) .. controls (442.6,168.3) and (443.5,169.2) .. (443.5,170.3) .. controls (443.5,171.4) and (442.6,172.3) .. (441.5,172.3) .. controls (440.4,172.3) and (439.5,171.4) .. (439.5,170.3) -- cycle ;
%Shape: Circle [id:dp08978443576924888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.5,70.3) .. controls (502.5,69.2) and (503.4,68.3) .. (504.5,68.3) .. controls (505.6,68.3) and (506.5,69.2) .. (506.5,70.3) .. controls (506.5,71.4) and (505.6,72.3) .. (504.5,72.3) .. controls (503.4,72.3) and (502.5,71.4) .. (502.5,70.3) -- cycle ;
%Shape: Circle [id:dp008259265335846755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.5,70.3) .. controls (376.5,69.2) and (377.4,68.3) .. (378.5,68.3) .. controls (379.6,68.3) and (380.5,69.2) .. (380.5,70.3) .. controls (380.5,71.4) and (379.6,72.3) .. (378.5,72.3) .. controls (377.4,72.3) and (376.5,71.4) .. (376.5,70.3) -- cycle ;
%Shape: Circle [id:dp5795989716300545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.5,51.3) .. controls (390.5,50.2) and (391.4,49.3) .. (392.5,49.3) .. controls (393.6,49.3) and (394.5,50.2) .. (394.5,51.3) .. controls (394.5,52.4) and (393.6,53.3) .. (392.5,53.3) .. controls (391.4,53.3) and (390.5,52.4) .. (390.5,51.3) -- cycle ;
%Shape: Circle [id:dp7761243271114082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.5,51.3) .. controls (488.5,50.2) and (489.4,49.3) .. (490.5,49.3) .. controls (491.6,49.3) and (492.5,50.2) .. (492.5,51.3) .. controls (492.5,52.4) and (491.6,53.3) .. (490.5,53.3) .. controls (489.4,53.3) and (488.5,52.4) .. (488.5,51.3) -- cycle ;
%Shape: Circle [id:dp6067833554693783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.5,40.3) .. controls (403.5,39.2) and (404.4,38.3) .. (405.5,38.3) .. controls (406.6,38.3) and (407.5,39.2) .. (407.5,40.3) .. controls (407.5,41.4) and (406.6,42.3) .. (405.5,42.3) .. controls (404.4,42.3) and (403.5,41.4) .. (403.5,40.3) -- cycle ;
%Shape: Circle [id:dp568869733657568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.5,40.3) .. controls (474.5,39.2) and (475.4,38.3) .. (476.5,38.3) .. controls (477.6,38.3) and (478.5,39.2) .. (478.5,40.3) .. controls (478.5,41.4) and (477.6,42.3) .. (476.5,42.3) .. controls (475.4,42.3) and (474.5,41.4) .. (474.5,40.3) -- cycle ;
%Shape: Circle [id:dp8021453137621711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.5,34.3) .. controls (418.5,33.2) and (419.4,32.3) .. (420.5,32.3) .. controls (421.6,32.3) and (422.5,33.2) .. (422.5,34.3) .. controls (422.5,35.4) and (421.6,36.3) .. (420.5,36.3) .. controls (419.4,36.3) and (418.5,35.4) .. (418.5,34.3) -- cycle ;
%Shape: Circle [id:dp39513278313908007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.5,34.3) .. controls (459.5,33.2) and (460.4,32.3) .. (461.5,32.3) .. controls (462.6,32.3) and (463.5,33.2) .. (463.5,34.3) .. controls (463.5,35.4) and (462.6,36.3) .. (461.5,36.3) .. controls (460.4,36.3) and (459.5,35.4) .. (459.5,34.3) -- cycle ;
%Shape: Circle [id:dp18236374785310994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437.5,30.2) .. controls (437.5,27.94) and (439.34,26.1) .. (441.6,26.1) .. controls (443.86,26.1) and (445.7,27.94) .. (445.7,30.2) .. controls (445.7,32.46) and (443.86,34.3) .. (441.6,34.3) .. controls (439.34,34.3) and (437.5,32.46) .. (437.5,30.2) -- cycle ;
%Shape: Arc [id:dp8873243775978956] 
\draw  [draw opacity=0][line width=1.5]  (462.06,33.37) .. controls (490.69,42.15) and (511.5,68.8) .. (511.5,100.3) .. controls (511.5,138.96) and (480.16,170.3) .. (441.5,170.3) .. controls (402.84,170.3) and (371.5,138.96) .. (371.5,100.3) .. controls (371.5,69.06) and (391.97,42.6) .. (420.22,33.59) -- (441.5,100.3) -- cycle ; \draw  [line width=1.5]  (462.06,33.37) .. controls (490.69,42.15) and (511.5,68.8) .. (511.5,100.3) .. controls (511.5,138.96) and (480.16,170.3) .. (441.5,170.3) .. controls (402.84,170.3) and (371.5,138.96) .. (371.5,100.3) .. controls (371.5,69.06) and (391.97,42.6) .. (420.22,33.59) ;  
%Shape: Circle [id:dp6866395272264416] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.39,170.47) .. controls (438.39,168.51) and (439.99,166.92) .. (441.95,166.92) .. controls (443.91,166.92) and (445.5,168.51) .. (445.5,170.47) .. controls (445.5,172.43) and (443.91,174.02) .. (441.95,174.02) .. controls (439.99,174.02) and (438.39,172.43) .. (438.39,170.47) -- cycle ;
%Shape: Circle [id:dp17349524103106329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.39,139.47) .. controls (496.39,137.51) and (497.99,135.92) .. (499.95,135.92) .. controls (501.91,135.92) and (503.5,137.51) .. (503.5,139.47) .. controls (503.5,141.43) and (501.91,143.02) .. (499.95,143.02) .. controls (497.99,143.02) and (496.39,141.43) .. (496.39,139.47) -- cycle ;
%Shape: Circle [id:dp39512236518696964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.39,100.47) .. controls (367.39,98.51) and (368.99,96.92) .. (370.95,96.92) .. controls (372.91,96.92) and (374.5,98.51) .. (374.5,100.47) .. controls (374.5,102.43) and (372.91,104.02) .. (370.95,104.02) .. controls (368.99,104.02) and (367.39,102.43) .. (367.39,100.47) -- cycle ;
%Shape: Circle [id:dp29809274882982606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.39,100.47) .. controls (508.39,98.51) and (509.99,96.92) .. (511.95,96.92) .. controls (513.91,96.92) and (515.5,98.51) .. (515.5,100.47) .. controls (515.5,102.43) and (513.91,104.02) .. (511.95,104.02) .. controls (509.99,104.02) and (508.39,102.43) .. (508.39,100.47) -- cycle ;
%Shape: Circle [id:dp10213706648824306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.39,100.47) .. controls (437.39,98.51) and (438.99,96.92) .. (440.95,96.92) .. controls (442.91,96.92) and (444.5,98.51) .. (444.5,100.47) .. controls (444.5,102.43) and (442.91,104.02) .. (440.95,104.02) .. controls (438.99,104.02) and (437.39,102.43) .. (437.39,100.47) -- cycle ;
%Shape: Circle [id:dp0878359520059564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.39,70.47) .. controls (375.39,68.51) and (376.99,66.92) .. (378.95,66.92) .. controls (380.91,66.92) and (382.5,68.51) .. (382.5,70.47) .. controls (382.5,72.43) and (380.91,74.02) .. (378.95,74.02) .. controls (376.99,74.02) and (375.39,72.43) .. (375.39,70.47) -- cycle ;
%Shape: Circle [id:dp04714564827881418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.39,51.47) .. controls (388.39,49.51) and (389.99,47.92) .. (391.95,47.92) .. controls (393.91,47.92) and (395.5,49.51) .. (395.5,51.47) .. controls (395.5,53.43) and (393.91,55.02) .. (391.95,55.02) .. controls (389.99,55.02) and (388.39,53.43) .. (388.39,51.47) -- cycle ;
%Shape: Circle [id:dp5833741874939198] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.39,40.47) .. controls (401.39,38.51) and (402.99,36.92) .. (404.95,36.92) .. controls (406.91,36.92) and (408.5,38.51) .. (408.5,40.47) .. controls (408.5,42.43) and (406.91,44.02) .. (404.95,44.02) .. controls (402.99,44.02) and (401.39,42.43) .. (401.39,40.47) -- cycle ;
%Shape: Circle [id:dp9595411235591143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.39,33.47) .. controls (415.39,31.51) and (416.99,29.92) .. (418.95,29.92) .. controls (420.91,29.92) and (422.5,31.51) .. (422.5,33.47) .. controls (422.5,35.43) and (420.91,37.02) .. (418.95,37.02) .. controls (416.99,37.02) and (415.39,35.43) .. (415.39,33.47) -- cycle ;
%Shape: Circle [id:dp004568442744631307] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.39,33.47) .. controls (458.39,31.51) and (459.99,29.92) .. (461.95,29.92) .. controls (463.91,29.92) and (465.5,31.51) .. (465.5,33.47) .. controls (465.5,35.43) and (463.91,37.02) .. (461.95,37.02) .. controls (459.99,37.02) and (458.39,35.43) .. (458.39,33.47) -- cycle ;
%Shape: Circle [id:dp6894302926372715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.39,70.47) .. controls (501.39,68.51) and (502.99,66.92) .. (504.95,66.92) .. controls (506.91,66.92) and (508.5,68.51) .. (508.5,70.47) .. controls (508.5,72.43) and (506.91,74.02) .. (504.95,74.02) .. controls (502.99,74.02) and (501.39,72.43) .. (501.39,70.47) -- cycle ;
%Shape: Circle [id:dp671887076053451] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.39,50.47) .. controls (487.39,48.51) and (488.99,46.92) .. (490.95,46.92) .. controls (492.91,46.92) and (494.5,48.51) .. (494.5,50.47) .. controls (494.5,52.43) and (492.91,54.02) .. (490.95,54.02) .. controls (488.99,54.02) and (487.39,52.43) .. (487.39,50.47) -- cycle ;
%Shape: Circle [id:dp4439654096408743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.39,39.47) .. controls (473.39,37.51) and (474.99,35.92) .. (476.95,35.92) .. controls (478.91,35.92) and (480.5,37.51) .. (480.5,39.47) .. controls (480.5,41.43) and (478.91,43.02) .. (476.95,43.02) .. controls (474.99,43.02) and (473.39,41.43) .. (473.39,39.47) -- cycle ;

% Text Node
\draw (154.58,82.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (135,175.62) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (208,135.62) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (57,135.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (221,92.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (41,92.4) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (212,62.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (49,62.4) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (201,39.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (61,39.4) node [anchor=north west][inner sep=0.75pt]    {$-4$};
% Text Node
\draw (436,175.62) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (509,135.62) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (358,135.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (522,92.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (342,92.4) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (513,62.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (350,62.4) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (502,39.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (362,39.4) node [anchor=north west][inner sep=0.75pt]    {$-4$};
\draw (445,55) node{$\dots$};

\end{tikzpicture}


==> Triangulations_3,infty.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,461); %set diagram left start at 0, and has height of 461

%Shape: Arc [id:dp475401918022347] 
\draw  [draw opacity=0][line width=1.5]  (383.91,341.64) .. controls (381.7,334.82) and (380.5,327.55) .. (380.5,320) .. controls (380.5,285.98) and (404.76,257.64) .. (436.92,251.32) -- (450.5,320) -- cycle ; \draw  [line width=1.5]  (383.91,341.64) .. controls (381.7,334.82) and (380.5,327.55) .. (380.5,320) .. controls (380.5,285.98) and (404.76,257.64) .. (436.92,251.32) ;  
%Shape: Arc [id:dp09814504248726064] 
\draw  [draw opacity=0][line width=1.5]  (504.71,364.29) .. controls (491.87,379.98) and (472.36,390) .. (450.5,390) .. controls (429.15,390) and (410.04,380.44) .. (397.2,365.38) -- (450.5,320) -- cycle ; \draw  [line width=1.5]  (504.71,364.29) .. controls (491.87,379.98) and (472.36,390) .. (450.5,390) .. controls (429.15,390) and (410.04,380.44) .. (397.2,365.38) ;  
%Shape: Arc [id:dp9857731352810601] 
\draw  [draw opacity=0][line width=1.5]  (464.04,251.31) .. controls (496.22,257.61) and (520.5,285.97) .. (520.5,320) .. controls (520.5,327.44) and (519.34,334.61) .. (517.19,341.33) -- (450.5,320) -- cycle ; \draw  [line width=1.5]  (464.04,251.31) .. controls (496.22,257.61) and (520.5,285.97) .. (520.5,320) .. controls (520.5,327.44) and (519.34,334.61) .. (517.19,341.33) ;  
%Shape: Arc [id:dp5526881223311526] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (438.48,250.03) .. controls (442.37,249.35) and (446.37,249) .. (450.45,249) .. controls (454.97,249) and (459.4,249.43) .. (463.68,250.26) -- (450.45,319.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (438.48,250.03) .. controls (442.37,249.35) and (446.37,249) .. (450.45,249) .. controls (454.97,249) and (459.4,249.43) .. (463.68,250.26) ;  
%Shape: Arc [id:dp9721691324353517] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (516.94,341.94) .. controls (514.19,350.28) and (509.91,357.93) .. (504.44,364.55) -- (450.45,320) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (516.94,341.94) .. controls (514.19,350.28) and (509.91,357.93) .. (504.44,364.55) ;  
%Shape: Arc [id:dp4225264284351884] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (395.47,364.14) .. controls (390.01,357.17) and (385.82,349.14) .. (383.28,340.4) -- (450.45,320.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (395.47,364.14) .. controls (390.01,357.17) and (385.82,349.14) .. (383.28,340.4) ;  
%Shape: Circle [id:dp7010977536897874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (385.5,353.48) .. controls (385.5,351.75) and (386.9,350.35) .. (388.63,350.35) .. controls (390.36,350.35) and (391.76,351.75) .. (391.76,353.48) .. controls (391.76,355.21) and (390.36,356.62) .. (388.63,356.62) .. controls (386.9,356.62) and (385.5,355.21) .. (385.5,353.48) -- cycle ;
%Shape: Circle [id:dp6012799074137447] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.5,352.48) .. controls (508.5,350.75) and (509.9,349.35) .. (511.63,349.35) .. controls (513.36,349.35) and (514.76,350.75) .. (514.76,352.48) .. controls (514.76,354.21) and (513.36,355.62) .. (511.63,355.62) .. controls (509.9,355.62) and (508.5,354.21) .. (508.5,352.48) -- cycle ;
%Shape: Circle [id:dp12963937468451103] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (447.5,249.48) .. controls (447.5,247.75) and (448.9,246.35) .. (450.63,246.35) .. controls (452.36,246.35) and (453.76,247.75) .. (453.76,249.48) .. controls (453.76,251.21) and (452.36,252.62) .. (450.63,252.62) .. controls (448.9,252.62) and (447.5,251.21) .. (447.5,249.48) -- cycle ;
%Shape: Circle [id:dp9666434286003788] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.34,320.02) .. controls (447.34,318.33) and (448.72,316.95) .. (450.42,316.95) .. controls (452.12,316.95) and (453.5,318.33) .. (453.5,320.02) .. controls (453.5,321.72) and (452.12,323.1) .. (450.42,323.1) .. controls (448.72,323.1) and (447.34,321.72) .. (447.34,320.02) -- cycle ;
%Shape: Circle [id:dp9406161603661459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.34,390.02) .. controls (447.34,388.33) and (448.72,386.95) .. (450.42,386.95) .. controls (452.12,386.95) and (453.5,388.33) .. (453.5,390.02) .. controls (453.5,391.72) and (452.12,393.1) .. (450.42,393.1) .. controls (448.72,393.1) and (447.34,391.72) .. (447.34,390.02) -- cycle ;
%Shape: Circle [id:dp17654946958272466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.34,284.02) .. controls (507.34,282.33) and (508.72,280.95) .. (510.42,280.95) .. controls (512.12,280.95) and (513.5,282.33) .. (513.5,284.02) .. controls (513.5,285.72) and (512.12,287.1) .. (510.42,287.1) .. controls (508.72,287.1) and (507.34,285.72) .. (507.34,284.02) -- cycle ;
%Shape: Circle [id:dp4864672156674973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.34,284.02) .. controls (387.34,282.33) and (388.72,280.95) .. (390.42,280.95) .. controls (392.12,280.95) and (393.5,282.33) .. (393.5,284.02) .. controls (393.5,285.72) and (392.12,287.1) .. (390.42,287.1) .. controls (388.72,287.1) and (387.34,285.72) .. (387.34,284.02) -- cycle ;
%Shape: Circle [id:dp9754194113228738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.34,263.02) .. controls (488.34,261.33) and (489.72,259.95) .. (491.42,259.95) .. controls (493.12,259.95) and (494.5,261.33) .. (494.5,263.02) .. controls (494.5,264.72) and (493.12,266.1) .. (491.42,266.1) .. controls (489.72,266.1) and (488.34,264.72) .. (488.34,263.02) -- cycle ;
%Shape: Circle [id:dp7176877243528934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.34,383.02) .. controls (477.34,381.33) and (478.72,379.95) .. (480.42,379.95) .. controls (482.12,379.95) and (483.5,381.33) .. (483.5,383.02) .. controls (483.5,384.72) and (482.12,386.1) .. (480.42,386.1) .. controls (478.72,386.1) and (477.34,384.72) .. (477.34,383.02) -- cycle ;
%Shape: Circle [id:dp6590336795919048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.34,311.02) .. controls (378.34,309.33) and (379.72,307.95) .. (381.42,307.95) .. controls (383.12,307.95) and (384.5,309.33) .. (384.5,311.02) .. controls (384.5,312.72) and (383.12,314.1) .. (381.42,314.1) .. controls (379.72,314.1) and (378.34,312.72) .. (378.34,311.02) -- cycle ;
%Shape: Circle [id:dp8884266547880841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.34,314.02) .. controls (517.34,312.33) and (518.72,310.95) .. (520.42,310.95) .. controls (522.12,310.95) and (523.5,312.33) .. (523.5,314.02) .. controls (523.5,315.72) and (522.12,317.1) .. (520.42,317.1) .. controls (518.72,317.1) and (517.34,315.72) .. (517.34,314.02) -- cycle ;
%Shape: Circle [id:dp9423733596470124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.34,385.02) .. controls (421.34,383.33) and (422.72,381.95) .. (424.42,381.95) .. controls (426.12,381.95) and (427.5,383.33) .. (427.5,385.02) .. controls (427.5,386.72) and (426.12,388.1) .. (424.42,388.1) .. controls (422.72,388.1) and (421.34,386.72) .. (421.34,385.02) -- cycle ;
%Shape: Circle [id:dp9727114226605506] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.34,263.02) .. controls (407.34,261.33) and (408.72,259.95) .. (410.42,259.95) .. controls (412.12,259.95) and (413.5,261.33) .. (413.5,263.02) .. controls (413.5,264.72) and (412.12,266.1) .. (410.42,266.1) .. controls (408.72,266.1) and (407.34,264.72) .. (407.34,263.02) -- cycle ;
%Shape: Circle [id:dp20473155369629614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.6,255.64) .. controls (475.6,253.95) and (476.98,252.57) .. (478.68,252.57) .. controls (480.38,252.57) and (481.75,253.95) .. (481.75,255.64) .. controls (481.75,257.34) and (480.38,258.72) .. (478.68,258.72) .. controls (476.98,258.72) and (475.6,257.34) .. (475.6,255.64) -- cycle ;
%Shape: Circle [id:dp048675702200656756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.34,374.02) .. controls (491.34,372.33) and (492.72,370.95) .. (494.42,370.95) .. controls (496.12,370.95) and (497.5,372.33) .. (497.5,374.02) .. controls (497.5,375.72) and (496.12,377.1) .. (494.42,377.1) .. controls (492.72,377.1) and (491.34,375.72) .. (491.34,374.02) -- cycle ;
%Shape: Circle [id:dp08835192875649711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.34,328.02) .. controls (378.34,326.33) and (379.72,324.95) .. (381.42,324.95) .. controls (383.12,324.95) and (384.5,326.33) .. (384.5,328.02) .. controls (384.5,329.72) and (383.12,331.1) .. (381.42,331.1) .. controls (379.72,331.1) and (378.34,329.72) .. (378.34,328.02) -- cycle ;
%Shape: Circle [id:dp40264006073701375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.34,328.02) .. controls (517.34,326.33) and (518.72,324.95) .. (520.42,324.95) .. controls (522.12,324.95) and (523.5,326.33) .. (523.5,328.02) .. controls (523.5,329.72) and (522.12,331.1) .. (520.42,331.1) .. controls (518.72,331.1) and (517.34,329.72) .. (517.34,328.02) -- cycle ;
%Shape: Circle [id:dp7352976506133311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.34,376.02) .. controls (405.34,374.33) and (406.72,372.95) .. (408.42,372.95) .. controls (410.12,372.95) and (411.5,374.33) .. (411.5,376.02) .. controls (411.5,377.72) and (410.12,379.1) .. (408.42,379.1) .. controls (406.72,379.1) and (405.34,377.72) .. (405.34,376.02) -- cycle ;
%Shape: Circle [id:dp22362165265416034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.34,255.02) .. controls (421.34,253.33) and (422.72,251.95) .. (424.42,251.95) .. controls (426.12,251.95) and (427.5,253.33) .. (427.5,255.02) .. controls (427.5,256.72) and (426.12,258.1) .. (424.42,258.1) .. controls (422.72,258.1) and (421.34,256.72) .. (421.34,255.02) -- cycle ;
%Shape: Circle [id:dp7379866076295826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.34,252.02) .. controls (465.34,250.33) and (466.72,248.95) .. (468.42,248.95) .. controls (470.12,248.95) and (471.5,250.33) .. (471.5,252.02) .. controls (471.5,253.72) and (470.12,255.1) .. (468.42,255.1) .. controls (466.72,255.1) and (465.34,253.72) .. (465.34,252.02) -- cycle ;
%Shape: Circle [id:dp39341320670101143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.34,367.02) .. controls (498.34,365.33) and (499.72,363.95) .. (501.42,363.95) .. controls (503.12,363.95) and (504.5,365.33) .. (504.5,367.02) .. controls (504.5,368.72) and (503.12,370.1) .. (501.42,370.1) .. controls (499.72,370.1) and (498.34,368.72) .. (498.34,367.02) -- cycle ;
%Shape: Circle [id:dp0816528588858263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (515.34,337.02) .. controls (515.34,335.33) and (516.72,333.95) .. (518.42,333.95) .. controls (520.12,333.95) and (521.5,335.33) .. (521.5,337.02) .. controls (521.5,338.72) and (520.12,340.1) .. (518.42,340.1) .. controls (516.72,340.1) and (515.34,338.72) .. (515.34,337.02) -- cycle ;
%Shape: Circle [id:dp9154461609267801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.34,369.02) .. controls (397.34,367.33) and (398.72,365.95) .. (400.42,365.95) .. controls (402.12,365.95) and (403.5,367.33) .. (403.5,369.02) .. controls (403.5,370.72) and (402.12,372.1) .. (400.42,372.1) .. controls (398.72,372.1) and (397.34,370.72) .. (397.34,369.02) -- cycle ;
%Shape: Circle [id:dp5350247637464984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.34,337.02) .. controls (380.34,335.33) and (381.72,333.95) .. (383.42,333.95) .. controls (385.12,333.95) and (386.5,335.33) .. (386.5,337.02) .. controls (386.5,338.72) and (385.12,340.1) .. (383.42,340.1) .. controls (381.72,340.1) and (380.34,338.72) .. (380.34,337.02) -- cycle ;
%Shape: Circle [id:dp6161165264883179] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.34,252.02) .. controls (429.34,250.33) and (430.72,248.95) .. (432.42,248.95) .. controls (434.12,248.95) and (435.5,250.33) .. (435.5,252.02) .. controls (435.5,253.72) and (434.12,255.1) .. (432.42,255.1) .. controls (430.72,255.1) and (429.34,253.72) .. (429.34,252.02) -- cycle ;
%Shape: Arc [id:dp3831056134938111] 
\draw  [draw opacity=0][line width=1.5]  (83.91,341.64) .. controls (81.7,334.82) and (80.5,327.55) .. (80.5,320) .. controls (80.5,285.98) and (104.76,257.64) .. (136.92,251.32) -- (150.5,320) -- cycle ; \draw  [line width=1.5]  (83.91,341.64) .. controls (81.7,334.82) and (80.5,327.55) .. (80.5,320) .. controls (80.5,285.98) and (104.76,257.64) .. (136.92,251.32) ;  
%Shape: Arc [id:dp8668741899938167] 
\draw  [draw opacity=0][line width=1.5]  (204.71,364.29) .. controls (191.87,379.98) and (172.36,390) .. (150.5,390) .. controls (129.15,390) and (110.04,380.44) .. (97.2,365.38) -- (150.5,320) -- cycle ; \draw  [line width=1.5]  (204.71,364.29) .. controls (191.87,379.98) and (172.36,390) .. (150.5,390) .. controls (129.15,390) and (110.04,380.44) .. (97.2,365.38) ;  
%Shape: Arc [id:dp4212293543128348] 
\draw  [draw opacity=0][line width=1.5]  (164.04,251.31) .. controls (196.22,257.61) and (220.5,285.97) .. (220.5,320) .. controls (220.5,327.44) and (219.34,334.61) .. (217.19,341.33) -- (150.5,320) -- cycle ; \draw  [line width=1.5]  (164.04,251.31) .. controls (196.22,257.61) and (220.5,285.97) .. (220.5,320) .. controls (220.5,327.44) and (219.34,334.61) .. (217.19,341.33) ;  
%Shape: Arc [id:dp8112422262977667] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (138.48,250.03) .. controls (142.37,249.35) and (146.37,249) .. (150.45,249) .. controls (154.97,249) and (159.4,249.43) .. (163.68,250.26) -- (150.45,319.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (138.48,250.03) .. controls (142.37,249.35) and (146.37,249) .. (150.45,249) .. controls (154.97,249) and (159.4,249.43) .. (163.68,250.26) ;  
%Shape: Arc [id:dp06824393375691906] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (216.94,341.94) .. controls (214.19,350.28) and (209.91,357.93) .. (204.44,364.55) -- (150.45,320) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (216.94,341.94) .. controls (214.19,350.28) and (209.91,357.93) .. (204.44,364.55) ;  
%Shape: Arc [id:dp3606656610574821] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (95.47,364.14) .. controls (90.01,357.17) and (85.82,349.14) .. (83.28,340.4) -- (150.45,320.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (95.47,364.14) .. controls (90.01,357.17) and (85.82,349.14) .. (83.28,340.4) ;  
%Shape: Circle [id:dp14522201442396176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85.5,353.48) .. controls (85.5,351.75) and (86.9,350.35) .. (88.63,350.35) .. controls (90.36,350.35) and (91.76,351.75) .. (91.76,353.48) .. controls (91.76,355.21) and (90.36,356.62) .. (88.63,356.62) .. controls (86.9,356.62) and (85.5,355.21) .. (85.5,353.48) -- cycle ;
%Shape: Circle [id:dp6867212974799075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.5,352.48) .. controls (208.5,350.75) and (209.9,349.35) .. (211.63,349.35) .. controls (213.36,349.35) and (214.76,350.75) .. (214.76,352.48) .. controls (214.76,354.21) and (213.36,355.62) .. (211.63,355.62) .. controls (209.9,355.62) and (208.5,354.21) .. (208.5,352.48) -- cycle ;
%Shape: Circle [id:dp11673200812390916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.5,249.48) .. controls (147.5,247.75) and (148.9,246.35) .. (150.63,246.35) .. controls (152.36,246.35) and (153.76,247.75) .. (153.76,249.48) .. controls (153.76,251.21) and (152.36,252.62) .. (150.63,252.62) .. controls (148.9,252.62) and (147.5,251.21) .. (147.5,249.48) -- cycle ;
%Shape: Circle [id:dp15902339374472219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.34,320.02) .. controls (147.34,318.33) and (148.72,316.95) .. (150.42,316.95) .. controls (152.12,316.95) and (153.5,318.33) .. (153.5,320.02) .. controls (153.5,321.72) and (152.12,323.1) .. (150.42,323.1) .. controls (148.72,323.1) and (147.34,321.72) .. (147.34,320.02) -- cycle ;
%Shape: Circle [id:dp09195111594801819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.34,390.02) .. controls (147.34,388.33) and (148.72,386.95) .. (150.42,386.95) .. controls (152.12,386.95) and (153.5,388.33) .. (153.5,390.02) .. controls (153.5,391.72) and (152.12,393.1) .. (150.42,393.1) .. controls (148.72,393.1) and (147.34,391.72) .. (147.34,390.02) -- cycle ;
%Shape: Circle [id:dp9543514492296128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.34,284.02) .. controls (207.34,282.33) and (208.72,280.95) .. (210.42,280.95) .. controls (212.12,280.95) and (213.5,282.33) .. (213.5,284.02) .. controls (213.5,285.72) and (212.12,287.1) .. (210.42,287.1) .. controls (208.72,287.1) and (207.34,285.72) .. (207.34,284.02) -- cycle ;
%Shape: Circle [id:dp96630527275203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.34,284.02) .. controls (87.34,282.33) and (88.72,280.95) .. (90.42,280.95) .. controls (92.12,280.95) and (93.5,282.33) .. (93.5,284.02) .. controls (93.5,285.72) and (92.12,287.1) .. (90.42,287.1) .. controls (88.72,287.1) and (87.34,285.72) .. (87.34,284.02) -- cycle ;
%Shape: Circle [id:dp8162471593077746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.34,263.02) .. controls (188.34,261.33) and (189.72,259.95) .. (191.42,259.95) .. controls (193.12,259.95) and (194.5,261.33) .. (194.5,263.02) .. controls (194.5,264.72) and (193.12,266.1) .. (191.42,266.1) .. controls (189.72,266.1) and (188.34,264.72) .. (188.34,263.02) -- cycle ;
%Shape: Circle [id:dp9473339086026599] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.34,383.02) .. controls (177.34,381.33) and (178.72,379.95) .. (180.42,379.95) .. controls (182.12,379.95) and (183.5,381.33) .. (183.5,383.02) .. controls (183.5,384.72) and (182.12,386.1) .. (180.42,386.1) .. controls (178.72,386.1) and (177.34,384.72) .. (177.34,383.02) -- cycle ;
%Shape: Circle [id:dp550765757337994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.34,311.02) .. controls (78.34,309.33) and (79.72,307.95) .. (81.42,307.95) .. controls (83.12,307.95) and (84.5,309.33) .. (84.5,311.02) .. controls (84.5,312.72) and (83.12,314.1) .. (81.42,314.1) .. controls (79.72,314.1) and (78.34,312.72) .. (78.34,311.02) -- cycle ;
%Shape: Circle [id:dp41034236846771743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.34,314.02) .. controls (217.34,312.33) and (218.72,310.95) .. (220.42,310.95) .. controls (222.12,310.95) and (223.5,312.33) .. (223.5,314.02) .. controls (223.5,315.72) and (222.12,317.1) .. (220.42,317.1) .. controls (218.72,317.1) and (217.34,315.72) .. (217.34,314.02) -- cycle ;
%Shape: Circle [id:dp6536849870133877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.34,385.02) .. controls (121.34,383.33) and (122.72,381.95) .. (124.42,381.95) .. controls (126.12,381.95) and (127.5,383.33) .. (127.5,385.02) .. controls (127.5,386.72) and (126.12,388.1) .. (124.42,388.1) .. controls (122.72,388.1) and (121.34,386.72) .. (121.34,385.02) -- cycle ;
%Shape: Circle [id:dp5092935278625501] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.34,263.02) .. controls (107.34,261.33) and (108.72,259.95) .. (110.42,259.95) .. controls (112.12,259.95) and (113.5,261.33) .. (113.5,263.02) .. controls (113.5,264.72) and (112.12,266.1) .. (110.42,266.1) .. controls (108.72,266.1) and (107.34,264.72) .. (107.34,263.02) -- cycle ;
%Shape: Circle [id:dp7524512539317557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.6,255.64) .. controls (175.6,253.95) and (176.98,252.57) .. (178.68,252.57) .. controls (180.38,252.57) and (181.75,253.95) .. (181.75,255.64) .. controls (181.75,257.34) and (180.38,258.72) .. (178.68,258.72) .. controls (176.98,258.72) and (175.6,257.34) .. (175.6,255.64) -- cycle ;
%Shape: Circle [id:dp9810205106539694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.34,374.02) .. controls (191.34,372.33) and (192.72,370.95) .. (194.42,370.95) .. controls (196.12,370.95) and (197.5,372.33) .. (197.5,374.02) .. controls (197.5,375.72) and (196.12,377.1) .. (194.42,377.1) .. controls (192.72,377.1) and (191.34,375.72) .. (191.34,374.02) -- cycle ;
%Shape: Circle [id:dp6573849324610614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.34,328.02) .. controls (78.34,326.33) and (79.72,324.95) .. (81.42,324.95) .. controls (83.12,324.95) and (84.5,326.33) .. (84.5,328.02) .. controls (84.5,329.72) and (83.12,331.1) .. (81.42,331.1) .. controls (79.72,331.1) and (78.34,329.72) .. (78.34,328.02) -- cycle ;
%Shape: Circle [id:dp1700815752676309] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.34,328.02) .. controls (217.34,326.33) and (218.72,324.95) .. (220.42,324.95) .. controls (222.12,324.95) and (223.5,326.33) .. (223.5,328.02) .. controls (223.5,329.72) and (222.12,331.1) .. (220.42,331.1) .. controls (218.72,331.1) and (217.34,329.72) .. (217.34,328.02) -- cycle ;
%Shape: Circle [id:dp014899273055495876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.34,376.02) .. controls (105.34,374.33) and (106.72,372.95) .. (108.42,372.95) .. controls (110.12,372.95) and (111.5,374.33) .. (111.5,376.02) .. controls (111.5,377.72) and (110.12,379.1) .. (108.42,379.1) .. controls (106.72,379.1) and (105.34,377.72) .. (105.34,376.02) -- cycle ;
%Shape: Circle [id:dp190248533165009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.34,255.02) .. controls (121.34,253.33) and (122.72,251.95) .. (124.42,251.95) .. controls (126.12,251.95) and (127.5,253.33) .. (127.5,255.02) .. controls (127.5,256.72) and (126.12,258.1) .. (124.42,258.1) .. controls (122.72,258.1) and (121.34,256.72) .. (121.34,255.02) -- cycle ;
%Shape: Circle [id:dp13296703295466272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.34,252.02) .. controls (165.34,250.33) and (166.72,248.95) .. (168.42,248.95) .. controls (170.12,248.95) and (171.5,250.33) .. (171.5,252.02) .. controls (171.5,253.72) and (170.12,255.1) .. (168.42,255.1) .. controls (166.72,255.1) and (165.34,253.72) .. (165.34,252.02) -- cycle ;
%Shape: Circle [id:dp32250962216242596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.34,367.02) .. controls (198.34,365.33) and (199.72,363.95) .. (201.42,363.95) .. controls (203.12,363.95) and (204.5,365.33) .. (204.5,367.02) .. controls (204.5,368.72) and (203.12,370.1) .. (201.42,370.1) .. controls (199.72,370.1) and (198.34,368.72) .. (198.34,367.02) -- cycle ;
%Shape: Circle [id:dp2694769106625553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.34,337.02) .. controls (215.34,335.33) and (216.72,333.95) .. (218.42,333.95) .. controls (220.12,333.95) and (221.5,335.33) .. (221.5,337.02) .. controls (221.5,338.72) and (220.12,340.1) .. (218.42,340.1) .. controls (216.72,340.1) and (215.34,338.72) .. (215.34,337.02) -- cycle ;
%Shape: Circle [id:dp6064565093075113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.34,369.02) .. controls (97.34,367.33) and (98.72,365.95) .. (100.42,365.95) .. controls (102.12,365.95) and (103.5,367.33) .. (103.5,369.02) .. controls (103.5,370.72) and (102.12,372.1) .. (100.42,372.1) .. controls (98.72,372.1) and (97.34,370.72) .. (97.34,369.02) -- cycle ;
%Shape: Circle [id:dp675042161262881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.34,337.02) .. controls (80.34,335.33) and (81.72,333.95) .. (83.42,333.95) .. controls (85.12,333.95) and (86.5,335.33) .. (86.5,337.02) .. controls (86.5,338.72) and (85.12,340.1) .. (83.42,340.1) .. controls (81.72,340.1) and (80.34,338.72) .. (80.34,337.02) -- cycle ;
%Shape: Circle [id:dp022261255946652292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.34,252.02) .. controls (129.34,250.33) and (130.72,248.95) .. (132.42,248.95) .. controls (134.12,248.95) and (135.5,250.33) .. (135.5,252.02) .. controls (135.5,253.72) and (134.12,255.1) .. (132.42,255.1) .. controls (130.72,255.1) and (129.34,253.72) .. (129.34,252.02) -- cycle ;
%Curve Lines [id:da0857964074887283] 
\draw    (390.42,284.02) .. controls (450.5,315.56) and (451.5,388.8) .. (450.42,386.95) ;
%Curve Lines [id:da8777064514467361] 
\draw    (390.42,284.02) .. controls (450.5,319.63) and (510.5,284.63) .. (510.42,284.02) ;
%Curve Lines [id:da4503700947494197] 
\draw    (510.42,284.02) .. controls (449.5,319.63) and (451.5,391.88) .. (450.42,390.02) ;
%Straight Lines [id:da9192715742341657] 
\draw    (390.42,284.02) -- (450.45,320.5) ;
%Straight Lines [id:da5934588737759681] 
\draw    (450.5,320) -- (510.42,284.02) ;
%Straight Lines [id:da4818580407892179] 
\draw    (450.45,319.5) -- (450.42,390.02) ;
%Curve Lines [id:da31923127637918947] 
\draw    (390.42,284.02) .. controls (439.5,313.65) and (434.5,377.65) .. (424.42,385.02) ;
%Curve Lines [id:da47702946540140456] 
\draw    (450.42,393.1) .. controls (450.5,326.06) and (502.5,304.35) .. (520.42,314.02) ;
%Curve Lines [id:da169925441813364] 
\draw    (510.42,284.02) .. controls (452.5,313) and (414.5,287.65) .. (410.42,263.02) ;
%Curve Lines [id:da245628885098222] 
\draw    (381.42,311.02) .. controls (436.5,316.65) and (430.5,368.65) .. (424.42,385.02) ;
%Curve Lines [id:da7987751387667924] 
\draw    (410.42,263.02) .. controls (420.5,282.65) and (473.5,315.65) .. (491.42,263.02) ;
%Curve Lines [id:da3670208402142924] 
\draw    (480.42,383.02) .. controls (450.5,331.35) and (498.5,313.35) .. (520.42,314.02) ;
%Curve Lines [id:da458323333240667] 
\draw    (381.42,311.02) .. controls (397.5,315.65) and (432.5,329.55) .. (408.42,376.02) ;
%Curve Lines [id:da5355182345193789] 
\draw    (424.42,255.02) .. controls (431.5,294.35) and (476.5,286.65) .. (491.42,263.02) ;
%Curve Lines [id:da32815374436122424] 
\draw    (520.42,328.02) .. controls (475.5,314.35) and (468.5,360.35) .. (480.42,383.02) ;
%Curve Lines [id:da4236795429454093] 
\draw    (381.42,328.02) .. controls (396.5,327.65) and (425.5,332.65) .. (408.42,376.02) ;
%Curve Lines [id:da9317354673909218] 
\draw    (494.42,374.02) .. controls (482.5,352.35) and (484.5,331.35) .. (520.42,328.02) ;
%Curve Lines [id:da9058452040968872] 
\draw    (424.42,255.02) .. controls (445.5,286.65) and (471.5,278.65) .. (478.68,255.64) ;
%Curve Lines [id:da14752373317156398] 
\draw    (432.42,252.02) .. controls (446.5,274.65) and (463.5,269.65) .. (478.68,255.64) ;
%Curve Lines [id:da8385321406337772] 
\draw    (381.42,328.02) .. controls (386.5,327.65) and (423.5,340.65) .. (400.42,369.02) ;
%Curve Lines [id:da9765723332052076] 
\draw    (518.42,337.02) .. controls (512.5,335.35) and (483.5,333.35) .. (494.42,374.02) ;
%Shape: Circle [id:dp6267417952001622] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (446.5,249.31) .. controls (446.5,246.93) and (448.43,245) .. (450.81,245) .. controls (453.19,245) and (455.12,246.93) .. (455.12,249.31) .. controls (455.12,251.69) and (453.19,253.62) .. (450.81,253.62) .. controls (448.43,253.62) and (446.5,251.69) .. (446.5,249.31) -- cycle ;
%Shape: Circle [id:dp952803732775989] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (507.5,352.31) .. controls (507.5,349.93) and (509.43,348) .. (511.81,348) .. controls (514.19,348) and (516.12,349.93) .. (516.12,352.31) .. controls (516.12,354.69) and (514.19,356.62) .. (511.81,356.62) .. controls (509.43,356.62) and (507.5,354.69) .. (507.5,352.31) -- cycle ;
%Shape: Circle [id:dp44296139675502333] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.5,353.31) .. controls (384.5,350.93) and (386.43,349) .. (388.81,349) .. controls (391.19,349) and (393.12,350.93) .. (393.12,353.31) .. controls (393.12,355.69) and (391.19,357.62) .. (388.81,357.62) .. controls (386.43,357.62) and (384.5,355.69) .. (384.5,353.31) -- cycle ;
%Straight Lines [id:da29501569505884984] 
\draw    (88.81,353.31) -- (150.45,320.5) ;
%Curve Lines [id:da7091631913846802] 
\draw    (88.81,353.31) .. controls (114.5,321) and (150.5,320) .. (150.5,320) ;
%Curve Lines [id:da10350397319667481] 
\draw    (88.81,353.31) .. controls (101.5,360.93) and (124.5,381.77) .. (124.42,385.02) ;
%Curve Lines [id:da3142123834550161] 
\draw    (88.81,353.31) .. controls (101.5,360.93) and (148.5,392.52) .. (150.42,390.02) ;
%Curve Lines [id:da3443745067141105] 
\draw    (89.81,353.31) .. controls (102.5,360.93) and (154.5,390.52) .. (180.42,383.02) ;
%Curve Lines [id:da7828421709005956] 
\draw    (88.81,353.31) .. controls (96.5,359.52) and (176.5,356.52) .. (220.42,314.02) ;
%Curve Lines [id:da9872048800346176] 
\draw    (88.81,353.31) .. controls (101.5,360.93) and (191.5,355.83) .. (210.42,284.02) ;
%Curve Lines [id:da40606657587157924] 
\draw    (88.81,353.31) .. controls (113.5,360.52) and (201.5,350.83) .. (191.42,263.02) ;
%Curve Lines [id:da06375631121442893] 
\draw    (88.81,353.31) .. controls (101.5,360.93) and (222.5,342.62) .. (150.63,249.48) ;
%Straight Lines [id:da23611241735840616] 
\draw    (120.5,324.5) -- (114.5,334.5) ;
%Curve Lines [id:da4291760111618823] 
\draw    (88.81,353.31) .. controls (109.5,348.17) and (241.5,296.17) .. (81.42,311.02) ;
%Curve Lines [id:da25897457317294925] 
\draw    (88.81,353.31) .. controls (109.5,348.17) and (241.5,309) .. (90.42,284.02) ;
%Curve Lines [id:da6965790653996042] 
\draw    (88.81,353.31) .. controls (109.5,348.17) and (234.5,321) .. (110.42,263.02) ;
%Curve Lines [id:da896795261288916] 
\draw    (88.81,353.31) .. controls (101.5,360.93) and (183.5,373.33) .. (212.81,352.31) ;
%Shape: Circle [id:dp7078899369247355] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (208.5,352.31) .. controls (208.5,349.93) and (210.43,348) .. (212.81,348) .. controls (215.19,348) and (217.12,349.93) .. (217.12,352.31) .. controls (217.12,354.69) and (215.19,356.62) .. (212.81,356.62) .. controls (210.43,356.62) and (208.5,354.69) .. (208.5,352.31) -- cycle ;
%Shape: Circle [id:dp27727086868294193] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.5,250.31) .. controls (146.5,247.93) and (148.43,246) .. (150.81,246) .. controls (153.19,246) and (155.12,247.93) .. (155.12,250.31) .. controls (155.12,252.69) and (153.19,254.62) .. (150.81,254.62) .. controls (148.43,254.62) and (146.5,252.69) .. (146.5,250.31) -- cycle ;
%Shape: Circle [id:dp6546742149072072] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84.5,353.31) .. controls (84.5,350.93) and (86.43,349) .. (88.81,349) .. controls (91.19,349) and (93.12,350.93) .. (93.12,353.31) .. controls (93.12,355.69) and (91.19,357.62) .. (88.81,357.62) .. controls (86.43,357.62) and (84.5,355.69) .. (84.5,353.31) -- cycle ;

% Text Node
\draw (432,403.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,0)$};
% Text Node
\draw (465,388.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,1)$};
% Text Node
\draw (390,389.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,-1)$};
% Text Node
\draw (517,271.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,0)$};
% Text Node
\draw (524,295.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,-1)$};
% Text Node
\draw (499,252.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,1)$};
% Text Node
\draw (347,272.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,0)$};
% Text Node
\draw (338,295.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,1)$};
% Text Node
\draw (355,252.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,-1)$};
% Text Node
\draw (132,403.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,0)$};
% Text Node
\draw (165,388.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,1)$};
% Text Node
\draw (90,389.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,-1)$};
% Text Node
\draw (217,271.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,0)$};
% Text Node
\draw (224,295.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,-1)$};
% Text Node
\draw (199,252.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,1)$};
% Text Node
\draw (47,272.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,0)$};
% Text Node
\draw (38,295.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,1)$};
% Text Node
\draw (55,252.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,-1)$};
% Text Node
\draw (128,225.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,\infty )$};
% Text Node
\draw (221,351.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,\infty )$};
% Text Node
\draw (522,352.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,\infty )$};
% Text Node
\draw (429,222.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,\infty )$};
% Text Node
\draw (36,352.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,\infty )$};
% Text Node
\draw (336,352.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,\infty )$};
% Text Node
\draw (96,310) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (181.49,336.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.49]  {$\vdots $};
% Text Node
\draw (168.31,361.83) node [anchor=north west][inner sep=0.75pt]  [rotate=-37.64]  {$\vdots $};
% Text Node
\draw (134.42,265) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (166,265) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (442,255) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (397,340) node [anchor=north west][inner sep=0.75pt]  [rotate=-62.85]  {$\dotsc $};
% Text Node
\draw (495,355) node [anchor=north west][inner sep=0.75pt]  [rotate=-307.04]  {$\dotsc $};
\end{tikzpicture}

==> U_1infty_with_numbers.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Arc [id:dp045184283169733774] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (150.45,143) .. controls (156.8,141.1) and (163.53,140.08) .. (170.5,140.08) .. controls (176.88,140.08) and (183.07,140.94) .. (188.94,142.54) -- (170.5,210.08) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (150.45,143) .. controls (156.8,141.1) and (163.53,140.08) .. (170.5,140.08) .. controls (176.88,140.08) and (183.07,140.94) .. (188.94,142.54) ;  
%Shape: Circle [id:dp971631681847127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.5,210.08) .. controls (238.5,208.98) and (239.4,208.08) .. (240.5,208.08) .. controls (241.6,208.08) and (242.5,208.98) .. (242.5,210.08) .. controls (242.5,211.19) and (241.6,212.08) .. (240.5,212.08) .. controls (239.4,212.08) and (238.5,211.19) .. (238.5,210.08) -- cycle ;
%Shape: Circle [id:dp08616054622688263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.5,210.08) .. controls (98.5,208.98) and (99.4,208.08) .. (100.5,208.08) .. controls (101.6,208.08) and (102.5,208.98) .. (102.5,210.08) .. controls (102.5,211.19) and (101.6,212.08) .. (100.5,212.08) .. controls (99.4,212.08) and (98.5,211.19) .. (98.5,210.08) -- cycle ;
%Shape: Circle [id:dp39349529352556056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.97,248.6) .. controls (225.97,247.5) and (226.87,246.6) .. (227.97,246.6) .. controls (229.08,246.6) and (229.97,247.5) .. (229.97,248.6) .. controls (229.97,249.71) and (229.08,250.6) .. (227.97,250.6) .. controls (226.87,250.6) and (225.97,249.71) .. (225.97,248.6) -- cycle ;
%Shape: Circle [id:dp5117517287989419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.39,249.25) .. controls (109.39,247.29) and (110.99,245.7) .. (112.95,245.7) .. controls (114.91,245.7) and (116.5,247.29) .. (116.5,249.25) .. controls (116.5,251.21) and (114.91,252.8) .. (112.95,252.8) .. controls (110.99,252.8) and (109.39,251.21) .. (109.39,249.25) -- cycle ;
%Shape: Circle [id:dp9668573636298301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.5,280.08) .. controls (168.5,278.98) and (169.4,278.08) .. (170.5,278.08) .. controls (171.6,278.08) and (172.5,278.98) .. (172.5,280.08) .. controls (172.5,281.19) and (171.6,282.08) .. (170.5,282.08) .. controls (169.4,282.08) and (168.5,281.19) .. (168.5,280.08) -- cycle ;
%Shape: Circle [id:dp40313100594147555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.5,180.08) .. controls (231.5,178.98) and (232.4,178.08) .. (233.5,178.08) .. controls (234.6,178.08) and (235.5,178.98) .. (235.5,180.08) .. controls (235.5,181.19) and (234.6,182.08) .. (233.5,182.08) .. controls (232.4,182.08) and (231.5,181.19) .. (231.5,180.08) -- cycle ;
%Shape: Circle [id:dp4546013974167926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.5,180.08) .. controls (105.5,178.98) and (106.4,178.08) .. (107.5,178.08) .. controls (108.6,178.08) and (109.5,178.98) .. (109.5,180.08) .. controls (109.5,181.19) and (108.6,182.08) .. (107.5,182.08) .. controls (106.4,182.08) and (105.5,181.19) .. (105.5,180.08) -- cycle ;
%Shape: Circle [id:dp8437662900480999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.5,161.08) .. controls (119.5,159.98) and (120.4,159.08) .. (121.5,159.08) .. controls (122.6,159.08) and (123.5,159.98) .. (123.5,161.08) .. controls (123.5,162.19) and (122.6,163.08) .. (121.5,163.08) .. controls (120.4,163.08) and (119.5,162.19) .. (119.5,161.08) -- cycle ;
%Shape: Circle [id:dp2768261805592114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.5,161.08) .. controls (217.5,159.98) and (218.4,159.08) .. (219.5,159.08) .. controls (220.6,159.08) and (221.5,159.98) .. (221.5,161.08) .. controls (221.5,162.19) and (220.6,163.08) .. (219.5,163.08) .. controls (218.4,163.08) and (217.5,162.19) .. (217.5,161.08) -- cycle ;
%Shape: Circle [id:dp6714092873680765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.5,150.08) .. controls (132.5,148.98) and (133.4,148.08) .. (134.5,148.08) .. controls (135.6,148.08) and (136.5,148.98) .. (136.5,150.08) .. controls (136.5,151.19) and (135.6,152.08) .. (134.5,152.08) .. controls (133.4,152.08) and (132.5,151.19) .. (132.5,150.08) -- cycle ;
%Shape: Circle [id:dp4798736009688759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.5,150.08) .. controls (203.5,148.98) and (204.4,148.08) .. (205.5,148.08) .. controls (206.6,148.08) and (207.5,148.98) .. (207.5,150.08) .. controls (207.5,151.19) and (206.6,152.08) .. (205.5,152.08) .. controls (204.4,152.08) and (203.5,151.19) .. (203.5,150.08) -- cycle ;
%Shape: Circle [id:dp5969557748448568] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.5,144.08) .. controls (147.5,142.98) and (148.4,142.08) .. (149.5,142.08) .. controls (150.6,142.08) and (151.5,142.98) .. (151.5,144.08) .. controls (151.5,145.19) and (150.6,146.08) .. (149.5,146.08) .. controls (148.4,146.08) and (147.5,145.19) .. (147.5,144.08) -- cycle ;
%Shape: Circle [id:dp2201761055636271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.5,144.08) .. controls (188.5,142.98) and (189.4,142.08) .. (190.5,142.08) .. controls (191.6,142.08) and (192.5,142.98) .. (192.5,144.08) .. controls (192.5,145.19) and (191.6,146.08) .. (190.5,146.08) .. controls (189.4,146.08) and (188.5,145.19) .. (188.5,144.08) -- cycle ;
%Shape: Circle [id:dp5089262320584118] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.5,139.98) .. controls (166.5,137.72) and (168.34,135.88) .. (170.6,135.88) .. controls (172.86,135.88) and (174.7,137.72) .. (174.7,139.98) .. controls (174.7,142.25) and (172.86,144.08) .. (170.6,144.08) .. controls (168.34,144.08) and (166.5,142.25) .. (166.5,139.98) -- cycle ;
%Shape: Arc [id:dp3696601900224272] 
\draw  [draw opacity=0][line width=1.5]  (191.06,143.15) .. controls (219.69,151.94) and (240.5,178.58) .. (240.5,210.08) .. controls (240.5,248.74) and (209.16,280.08) .. (170.5,280.08) .. controls (131.84,280.08) and (100.5,248.74) .. (100.5,210.08) .. controls (100.5,178.84) and (120.97,152.38) .. (149.22,143.38) -- (170.5,210.08) -- cycle ; \draw  [line width=1.5]  (191.06,143.15) .. controls (219.69,151.94) and (240.5,178.58) .. (240.5,210.08) .. controls (240.5,248.74) and (209.16,280.08) .. (170.5,280.08) .. controls (131.84,280.08) and (100.5,248.74) .. (100.5,210.08) .. controls (100.5,178.84) and (120.97,152.38) .. (149.22,143.38) ;  
%Shape: Circle [id:dp8640319785254956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.39,280.25) .. controls (167.39,278.29) and (168.99,276.7) .. (170.95,276.7) .. controls (172.91,276.7) and (174.5,278.29) .. (174.5,280.25) .. controls (174.5,282.21) and (172.91,283.8) .. (170.95,283.8) .. controls (168.99,283.8) and (167.39,282.21) .. (167.39,280.25) -- cycle ;
%Shape: Circle [id:dp13644874764767412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.39,249.25) .. controls (225.39,247.29) and (226.99,245.7) .. (228.95,245.7) .. controls (230.91,245.7) and (232.5,247.29) .. (232.5,249.25) .. controls (232.5,251.21) and (230.91,252.8) .. (228.95,252.8) .. controls (226.99,252.8) and (225.39,251.21) .. (225.39,249.25) -- cycle ;
%Shape: Circle [id:dp5489412015044606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.39,210.25) .. controls (96.39,208.29) and (97.99,206.7) .. (99.95,206.7) .. controls (101.91,206.7) and (103.5,208.29) .. (103.5,210.25) .. controls (103.5,212.21) and (101.91,213.8) .. (99.95,213.8) .. controls (97.99,213.8) and (96.39,212.21) .. (96.39,210.25) -- cycle ;
%Shape: Circle [id:dp011507029418667547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.39,210.25) .. controls (237.39,208.29) and (238.99,206.7) .. (240.95,206.7) .. controls (242.91,206.7) and (244.5,208.29) .. (244.5,210.25) .. controls (244.5,212.21) and (242.91,213.8) .. (240.95,213.8) .. controls (238.99,213.8) and (237.39,212.21) .. (237.39,210.25) -- cycle ;
%Shape: Circle [id:dp8884534616373241] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.39,210.25) .. controls (166.39,208.29) and (167.99,206.7) .. (169.95,206.7) .. controls (171.91,206.7) and (173.5,208.29) .. (173.5,210.25) .. controls (173.5,212.21) and (171.91,213.8) .. (169.95,213.8) .. controls (167.99,213.8) and (166.39,212.21) .. (166.39,210.25) -- cycle ;
%Shape: Circle [id:dp9202417843241365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.39,180.25) .. controls (104.39,178.29) and (105.99,176.7) .. (107.95,176.7) .. controls (109.91,176.7) and (111.5,178.29) .. (111.5,180.25) .. controls (111.5,182.21) and (109.91,183.8) .. (107.95,183.8) .. controls (105.99,183.8) and (104.39,182.21) .. (104.39,180.25) -- cycle ;
%Shape: Circle [id:dp35854472081409516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.39,161.25) .. controls (117.39,159.29) and (118.99,157.7) .. (120.95,157.7) .. controls (122.91,157.7) and (124.5,159.29) .. (124.5,161.25) .. controls (124.5,163.21) and (122.91,164.8) .. (120.95,164.8) .. controls (118.99,164.8) and (117.39,163.21) .. (117.39,161.25) -- cycle ;
%Shape: Circle [id:dp23125876655449784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.39,150.25) .. controls (130.39,148.29) and (131.99,146.7) .. (133.95,146.7) .. controls (135.91,146.7) and (137.5,148.29) .. (137.5,150.25) .. controls (137.5,152.21) and (135.91,153.8) .. (133.95,153.8) .. controls (131.99,153.8) and (130.39,152.21) .. (130.39,150.25) -- cycle ;
%Shape: Circle [id:dp6537742009187875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.39,143.25) .. controls (144.39,141.29) and (145.99,139.7) .. (147.95,139.7) .. controls (149.91,139.7) and (151.5,141.29) .. (151.5,143.25) .. controls (151.5,145.21) and (149.91,146.8) .. (147.95,146.8) .. controls (145.99,146.8) and (144.39,145.21) .. (144.39,143.25) -- cycle ;
%Shape: Circle [id:dp39644976747991856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.39,143.25) .. controls (187.39,141.29) and (188.99,139.7) .. (190.95,139.7) .. controls (192.91,139.7) and (194.5,141.29) .. (194.5,143.25) .. controls (194.5,145.21) and (192.91,146.8) .. (190.95,146.8) .. controls (188.99,146.8) and (187.39,145.21) .. (187.39,143.25) -- cycle ;
%Shape: Circle [id:dp339885592030861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.39,180.25) .. controls (230.39,178.29) and (231.99,176.7) .. (233.95,176.7) .. controls (235.91,176.7) and (237.5,178.29) .. (237.5,180.25) .. controls (237.5,182.21) and (235.91,183.8) .. (233.95,183.8) .. controls (231.99,183.8) and (230.39,182.21) .. (230.39,180.25) -- cycle ;
%Shape: Circle [id:dp43752417735673177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.39,160.25) .. controls (216.39,158.29) and (217.99,156.7) .. (219.95,156.7) .. controls (221.91,156.7) and (223.5,158.29) .. (223.5,160.25) .. controls (223.5,162.21) and (221.91,163.8) .. (219.95,163.8) .. controls (217.99,163.8) and (216.39,162.21) .. (216.39,160.25) -- cycle ;
%Shape: Circle [id:dp8001158211357674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.39,149.25) .. controls (202.39,147.29) and (203.99,145.7) .. (205.95,145.7) .. controls (207.91,145.7) and (209.5,147.29) .. (209.5,149.25) .. controls (209.5,151.21) and (207.91,152.8) .. (205.95,152.8) .. controls (203.99,152.8) and (202.39,151.21) .. (202.39,149.25) -- cycle ;
%Shape: Arc [id:dp3608846530144112] 
\draw  [draw opacity=0][line width=1.5]  (457.91,231.64) .. controls (455.7,224.82) and (454.5,217.55) .. (454.5,210) .. controls (454.5,175.98) and (478.76,147.64) .. (510.92,141.32) -- (524.5,210) -- cycle ; \draw  [line width=1.5]  (457.91,231.64) .. controls (455.7,224.82) and (454.5,217.55) .. (454.5,210) .. controls (454.5,175.98) and (478.76,147.64) .. (510.92,141.32) ;  
%Shape: Arc [id:dp7907905810301642] 
\draw  [draw opacity=0][line width=1.5]  (578.71,254.29) .. controls (565.87,269.98) and (546.36,280) .. (524.5,280) .. controls (503.15,280) and (484.04,270.44) .. (471.2,255.38) -- (524.5,210) -- cycle ; \draw  [line width=1.5]  (578.71,254.29) .. controls (565.87,269.98) and (546.36,280) .. (524.5,280) .. controls (503.15,280) and (484.04,270.44) .. (471.2,255.38) ;  
%Shape: Arc [id:dp06922538033790471] 
\draw  [draw opacity=0][line width=1.5]  (538.04,141.31) .. controls (570.22,147.61) and (594.5,175.97) .. (594.5,210) .. controls (594.5,217.44) and (593.34,224.61) .. (591.19,231.33) -- (524.5,210) -- cycle ; \draw  [line width=1.5]  (538.04,141.31) .. controls (570.22,147.61) and (594.5,175.97) .. (594.5,210) .. controls (594.5,217.44) and (593.34,224.61) .. (591.19,231.33) ;  
%Shape: Arc [id:dp985762336569613] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (512.48,140.03) .. controls (516.37,139.35) and (520.37,139) .. (524.45,139) .. controls (528.97,139) and (533.4,139.43) .. (537.68,140.26) -- (524.45,209.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (512.48,140.03) .. controls (516.37,139.35) and (520.37,139) .. (524.45,139) .. controls (528.97,139) and (533.4,139.43) .. (537.68,140.26) ;  
%Shape: Arc [id:dp37175458098987035] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (590.94,231.94) .. controls (588.19,240.28) and (583.91,247.93) .. (578.44,254.55) -- (524.45,210) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (590.94,231.94) .. controls (588.19,240.28) and (583.91,247.93) .. (578.44,254.55) ;  
%Shape: Arc [id:dp31832280532695567] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (469.47,254.14) .. controls (464.01,247.17) and (459.82,239.14) .. (457.28,230.4) -- (524.45,210.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (469.47,254.14) .. controls (464.01,247.17) and (459.82,239.14) .. (457.28,230.4) ;  
%Shape: Circle [id:dp38186648861062655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.5,243.48) .. controls (459.5,241.75) and (460.9,240.35) .. (462.63,240.35) .. controls (464.36,240.35) and (465.76,241.75) .. (465.76,243.48) .. controls (465.76,245.21) and (464.36,246.62) .. (462.63,246.62) .. controls (460.9,246.62) and (459.5,245.21) .. (459.5,243.48) -- cycle ;
%Shape: Circle [id:dp8419217949475113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (582.5,242.48) .. controls (582.5,240.75) and (583.9,239.35) .. (585.63,239.35) .. controls (587.36,239.35) and (588.76,240.75) .. (588.76,242.48) .. controls (588.76,244.21) and (587.36,245.62) .. (585.63,245.62) .. controls (583.9,245.62) and (582.5,244.21) .. (582.5,242.48) -- cycle ;
%Shape: Circle [id:dp3124688052569422] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.5,139.48) .. controls (521.5,137.75) and (522.9,136.35) .. (524.63,136.35) .. controls (526.36,136.35) and (527.76,137.75) .. (527.76,139.48) .. controls (527.76,141.21) and (526.36,142.62) .. (524.63,142.62) .. controls (522.9,142.62) and (521.5,141.21) .. (521.5,139.48) -- cycle ;
%Shape: Circle [id:dp006702757757862887] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.34,210.02) .. controls (521.34,208.33) and (522.72,206.95) .. (524.42,206.95) .. controls (526.12,206.95) and (527.5,208.33) .. (527.5,210.02) .. controls (527.5,211.72) and (526.12,213.1) .. (524.42,213.1) .. controls (522.72,213.1) and (521.34,211.72) .. (521.34,210.02) -- cycle ;
%Shape: Circle [id:dp38465697521097464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.34,280.02) .. controls (521.34,278.33) and (522.72,276.95) .. (524.42,276.95) .. controls (526.12,276.95) and (527.5,278.33) .. (527.5,280.02) .. controls (527.5,281.72) and (526.12,283.1) .. (524.42,283.1) .. controls (522.72,283.1) and (521.34,281.72) .. (521.34,280.02) -- cycle ;
%Shape: Circle [id:dp677614187723994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.34,174.02) .. controls (581.34,172.33) and (582.72,170.95) .. (584.42,170.95) .. controls (586.12,170.95) and (587.5,172.33) .. (587.5,174.02) .. controls (587.5,175.72) and (586.12,177.1) .. (584.42,177.1) .. controls (582.72,177.1) and (581.34,175.72) .. (581.34,174.02) -- cycle ;
%Shape: Circle [id:dp5848858211224071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.34,174.02) .. controls (461.34,172.33) and (462.72,170.95) .. (464.42,170.95) .. controls (466.12,170.95) and (467.5,172.33) .. (467.5,174.02) .. controls (467.5,175.72) and (466.12,177.1) .. (464.42,177.1) .. controls (462.72,177.1) and (461.34,175.72) .. (461.34,174.02) -- cycle ;
%Shape: Circle [id:dp6646442048737069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (562.34,153.02) .. controls (562.34,151.33) and (563.72,149.95) .. (565.42,149.95) .. controls (567.12,149.95) and (568.5,151.33) .. (568.5,153.02) .. controls (568.5,154.72) and (567.12,156.1) .. (565.42,156.1) .. controls (563.72,156.1) and (562.34,154.72) .. (562.34,153.02) -- cycle ;
%Shape: Circle [id:dp6983070696828841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (551.34,273.02) .. controls (551.34,271.33) and (552.72,269.95) .. (554.42,269.95) .. controls (556.12,269.95) and (557.5,271.33) .. (557.5,273.02) .. controls (557.5,274.72) and (556.12,276.1) .. (554.42,276.1) .. controls (552.72,276.1) and (551.34,274.72) .. (551.34,273.02) -- cycle ;
%Shape: Circle [id:dp3443691194730649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.34,201.02) .. controls (452.34,199.33) and (453.72,197.95) .. (455.42,197.95) .. controls (457.12,197.95) and (458.5,199.33) .. (458.5,201.02) .. controls (458.5,202.72) and (457.12,204.1) .. (455.42,204.1) .. controls (453.72,204.1) and (452.34,202.72) .. (452.34,201.02) -- cycle ;
%Shape: Circle [id:dp38216359030393] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.34,204.02) .. controls (591.34,202.33) and (592.72,200.95) .. (594.42,200.95) .. controls (596.12,200.95) and (597.5,202.33) .. (597.5,204.02) .. controls (597.5,205.72) and (596.12,207.1) .. (594.42,207.1) .. controls (592.72,207.1) and (591.34,205.72) .. (591.34,204.02) -- cycle ;
%Shape: Circle [id:dp4879051738653525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.34,275.02) .. controls (495.34,273.33) and (496.72,271.95) .. (498.42,271.95) .. controls (500.12,271.95) and (501.5,273.33) .. (501.5,275.02) .. controls (501.5,276.72) and (500.12,278.1) .. (498.42,278.1) .. controls (496.72,278.1) and (495.34,276.72) .. (495.34,275.02) -- cycle ;
%Shape: Circle [id:dp5926526384896288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.34,153.02) .. controls (481.34,151.33) and (482.72,149.95) .. (484.42,149.95) .. controls (486.12,149.95) and (487.5,151.33) .. (487.5,153.02) .. controls (487.5,154.72) and (486.12,156.1) .. (484.42,156.1) .. controls (482.72,156.1) and (481.34,154.72) .. (481.34,153.02) -- cycle ;
%Shape: Circle [id:dp8612383063805253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.6,145.64) .. controls (549.6,143.95) and (550.98,142.57) .. (552.68,142.57) .. controls (554.38,142.57) and (555.75,143.95) .. (555.75,145.64) .. controls (555.75,147.34) and (554.38,148.72) .. (552.68,148.72) .. controls (550.98,148.72) and (549.6,147.34) .. (549.6,145.64) -- cycle ;
%Shape: Circle [id:dp8186653872349582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.34,264.02) .. controls (565.34,262.33) and (566.72,260.95) .. (568.42,260.95) .. controls (570.12,260.95) and (571.5,262.33) .. (571.5,264.02) .. controls (571.5,265.72) and (570.12,267.1) .. (568.42,267.1) .. controls (566.72,267.1) and (565.34,265.72) .. (565.34,264.02) -- cycle ;
%Shape: Circle [id:dp5333752464198901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.34,218.02) .. controls (452.34,216.33) and (453.72,214.95) .. (455.42,214.95) .. controls (457.12,214.95) and (458.5,216.33) .. (458.5,218.02) .. controls (458.5,219.72) and (457.12,221.1) .. (455.42,221.1) .. controls (453.72,221.1) and (452.34,219.72) .. (452.34,218.02) -- cycle ;
%Shape: Circle [id:dp6444914203394467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.34,218.02) .. controls (591.34,216.33) and (592.72,214.95) .. (594.42,214.95) .. controls (596.12,214.95) and (597.5,216.33) .. (597.5,218.02) .. controls (597.5,219.72) and (596.12,221.1) .. (594.42,221.1) .. controls (592.72,221.1) and (591.34,219.72) .. (591.34,218.02) -- cycle ;
%Shape: Circle [id:dp9813460325336204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.34,266.02) .. controls (479.34,264.33) and (480.72,262.95) .. (482.42,262.95) .. controls (484.12,262.95) and (485.5,264.33) .. (485.5,266.02) .. controls (485.5,267.72) and (484.12,269.1) .. (482.42,269.1) .. controls (480.72,269.1) and (479.34,267.72) .. (479.34,266.02) -- cycle ;
%Shape: Circle [id:dp5074558385268576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.34,145.02) .. controls (495.34,143.33) and (496.72,141.95) .. (498.42,141.95) .. controls (500.12,141.95) and (501.5,143.33) .. (501.5,145.02) .. controls (501.5,146.72) and (500.12,148.1) .. (498.42,148.1) .. controls (496.72,148.1) and (495.34,146.72) .. (495.34,145.02) -- cycle ;
%Shape: Circle [id:dp35123802638730106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.34,142.02) .. controls (539.34,140.33) and (540.72,138.95) .. (542.42,138.95) .. controls (544.12,138.95) and (545.5,140.33) .. (545.5,142.02) .. controls (545.5,143.72) and (544.12,145.1) .. (542.42,145.1) .. controls (540.72,145.1) and (539.34,143.72) .. (539.34,142.02) -- cycle ;
%Shape: Circle [id:dp9239699960893941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.34,257.02) .. controls (572.34,255.33) and (573.72,253.95) .. (575.42,253.95) .. controls (577.12,253.95) and (578.5,255.33) .. (578.5,257.02) .. controls (578.5,258.72) and (577.12,260.1) .. (575.42,260.1) .. controls (573.72,260.1) and (572.34,258.72) .. (572.34,257.02) -- cycle ;
%Shape: Circle [id:dp45040835032607895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.34,227.02) .. controls (589.34,225.33) and (590.72,223.95) .. (592.42,223.95) .. controls (594.12,223.95) and (595.5,225.33) .. (595.5,227.02) .. controls (595.5,228.72) and (594.12,230.1) .. (592.42,230.1) .. controls (590.72,230.1) and (589.34,228.72) .. (589.34,227.02) -- cycle ;
%Shape: Circle [id:dp3865663630648858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.34,259.02) .. controls (471.34,257.33) and (472.72,255.95) .. (474.42,255.95) .. controls (476.12,255.95) and (477.5,257.33) .. (477.5,259.02) .. controls (477.5,260.72) and (476.12,262.1) .. (474.42,262.1) .. controls (472.72,262.1) and (471.34,260.72) .. (471.34,259.02) -- cycle ;
%Shape: Circle [id:dp028879288280401205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.34,227.02) .. controls (454.34,225.33) and (455.72,223.95) .. (457.42,223.95) .. controls (459.12,223.95) and (460.5,225.33) .. (460.5,227.02) .. controls (460.5,228.72) and (459.12,230.1) .. (457.42,230.1) .. controls (455.72,230.1) and (454.34,228.72) .. (454.34,227.02) -- cycle ;
%Shape: Circle [id:dp07626179517933329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.34,142.02) .. controls (503.34,140.33) and (504.72,138.95) .. (506.42,138.95) .. controls (508.12,138.95) and (509.5,140.33) .. (509.5,142.02) .. controls (509.5,143.72) and (508.12,145.1) .. (506.42,145.1) .. controls (504.72,145.1) and (503.34,143.72) .. (503.34,142.02) -- cycle ;
%Shape: Circle [id:dp31050929260129445] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.42,209.95) .. controls (521.42,207.99) and (523.01,206.39) .. (524.98,206.39) .. controls (526.94,206.39) and (528.53,207.99) .. (528.53,209.95) .. controls (528.53,211.91) and (526.94,213.5) .. (524.98,213.5) .. controls (523.01,213.5) and (521.42,211.91) .. (521.42,209.95) -- cycle ;
%Shape: Circle [id:dp9009562527282181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.63,138.48) .. controls (520.63,136.22) and (522.47,134.38) .. (524.73,134.38) .. controls (527,134.38) and (528.83,136.22) .. (528.83,138.48) .. controls (528.83,140.75) and (527,142.58) .. (524.73,142.58) .. controls (522.47,142.58) and (520.63,140.75) .. (520.63,138.48) -- cycle ;
%Shape: Circle [id:dp10901148449848541] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (458.43,244.62) .. controls (458.43,242.35) and (460.27,240.52) .. (462.53,240.52) .. controls (464.8,240.52) and (466.63,242.35) .. (466.63,244.62) .. controls (466.63,246.88) and (464.8,248.72) .. (462.53,248.72) .. controls (460.27,248.72) and (458.43,246.88) .. (458.43,244.62) -- cycle ;
%Shape: Circle [id:dp4565477532126633] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (581.43,243.62) .. controls (581.43,241.35) and (583.27,239.52) .. (585.53,239.52) .. controls (587.8,239.52) and (589.63,241.35) .. (589.63,243.62) .. controls (589.63,245.88) and (587.8,247.72) .. (585.53,247.72) .. controls (583.27,247.72) and (581.43,245.88) .. (581.43,243.62) -- cycle ;
%Shape: Circle [id:dp15877204539719914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.87,174.5) .. controls (460.87,172.54) and (462.46,170.95) .. (464.42,170.95) .. controls (466.38,170.95) and (467.98,172.54) .. (467.98,174.5) .. controls (467.98,176.46) and (466.38,178.05) .. (464.42,178.05) .. controls (462.46,178.05) and (460.87,176.46) .. (460.87,174.5) -- cycle ;
%Shape: Circle [id:dp8863206219384636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.87,153.5) .. controls (480.87,151.54) and (482.46,149.95) .. (484.42,149.95) .. controls (486.38,149.95) and (487.98,151.54) .. (487.98,153.5) .. controls (487.98,155.46) and (486.38,157.05) .. (484.42,157.05) .. controls (482.46,157.05) and (480.87,155.46) .. (480.87,153.5) -- cycle ;
%Shape: Circle [id:dp017010841061721904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.87,145.5) .. controls (494.87,143.54) and (496.46,141.95) .. (498.42,141.95) .. controls (500.38,141.95) and (501.98,143.54) .. (501.98,145.5) .. controls (501.98,147.46) and (500.38,149.05) .. (498.42,149.05) .. controls (496.46,149.05) and (494.87,147.46) .. (494.87,145.5) -- cycle ;
%Shape: Circle [id:dp90200929088674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.87,142.5) .. controls (502.87,140.54) and (504.46,138.95) .. (506.42,138.95) .. controls (508.38,138.95) and (509.98,140.54) .. (509.98,142.5) .. controls (509.98,144.46) and (508.38,146.05) .. (506.42,146.05) .. controls (504.46,146.05) and (502.87,144.46) .. (502.87,142.5) -- cycle ;
%Shape: Circle [id:dp7942293400151996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.87,142.5) .. controls (538.87,140.54) and (540.46,138.95) .. (542.42,138.95) .. controls (544.38,138.95) and (545.98,140.54) .. (545.98,142.5) .. controls (545.98,144.46) and (544.38,146.05) .. (542.42,146.05) .. controls (540.46,146.05) and (538.87,144.46) .. (538.87,142.5) -- cycle ;
%Shape: Circle [id:dp9999306163291318] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.87,145.5) .. controls (548.87,143.54) and (550.46,141.95) .. (552.42,141.95) .. controls (554.38,141.95) and (555.98,143.54) .. (555.98,145.5) .. controls (555.98,147.46) and (554.38,149.05) .. (552.42,149.05) .. controls (550.46,149.05) and (548.87,147.46) .. (548.87,145.5) -- cycle ;
%Shape: Circle [id:dp6979953085361852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (561.87,153.5) .. controls (561.87,151.54) and (563.46,149.95) .. (565.42,149.95) .. controls (567.38,149.95) and (568.98,151.54) .. (568.98,153.5) .. controls (568.98,155.46) and (567.38,157.05) .. (565.42,157.05) .. controls (563.46,157.05) and (561.87,155.46) .. (561.87,153.5) -- cycle ;
%Shape: Circle [id:dp8758545424777378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.87,174.5) .. controls (580.87,172.54) and (582.46,170.95) .. (584.42,170.95) .. controls (586.38,170.95) and (587.98,172.54) .. (587.98,174.5) .. controls (587.98,176.46) and (586.38,178.05) .. (584.42,178.05) .. controls (582.46,178.05) and (580.87,176.46) .. (580.87,174.5) -- cycle ;
%Shape: Circle [id:dp4729669437453269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.87,201.5) .. controls (451.87,199.54) and (453.46,197.95) .. (455.42,197.95) .. controls (457.38,197.95) and (458.98,199.54) .. (458.98,201.5) .. controls (458.98,203.46) and (457.38,205.05) .. (455.42,205.05) .. controls (453.46,205.05) and (451.87,203.46) .. (451.87,201.5) -- cycle ;
%Shape: Circle [id:dp8631650086528225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.87,217.5) .. controls (451.87,215.54) and (453.46,213.95) .. (455.42,213.95) .. controls (457.38,213.95) and (458.98,215.54) .. (458.98,217.5) .. controls (458.98,219.46) and (457.38,221.05) .. (455.42,221.05) .. controls (453.46,221.05) and (451.87,219.46) .. (451.87,217.5) -- cycle ;
%Shape: Circle [id:dp08067564758169088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.87,226.5) .. controls (453.87,224.54) and (455.46,222.95) .. (457.42,222.95) .. controls (459.38,222.95) and (460.98,224.54) .. (460.98,226.5) .. controls (460.98,228.46) and (459.38,230.05) .. (457.42,230.05) .. controls (455.46,230.05) and (453.87,228.46) .. (453.87,226.5) -- cycle ;
%Shape: Circle [id:dp5974483251330134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.87,203.5) .. controls (590.87,201.54) and (592.46,199.95) .. (594.42,199.95) .. controls (596.38,199.95) and (597.98,201.54) .. (597.98,203.5) .. controls (597.98,205.46) and (596.38,207.05) .. (594.42,207.05) .. controls (592.46,207.05) and (590.87,205.46) .. (590.87,203.5) -- cycle ;
%Shape: Circle [id:dp8976702167054996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.87,218.5) .. controls (590.87,216.54) and (592.46,214.95) .. (594.42,214.95) .. controls (596.38,214.95) and (597.98,216.54) .. (597.98,218.5) .. controls (597.98,220.46) and (596.38,222.05) .. (594.42,222.05) .. controls (592.46,222.05) and (590.87,220.46) .. (590.87,218.5) -- cycle ;
%Shape: Circle [id:dp05827497394657277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.87,227.5) .. controls (588.87,225.54) and (590.46,223.95) .. (592.42,223.95) .. controls (594.38,223.95) and (595.98,225.54) .. (595.98,227.5) .. controls (595.98,229.46) and (594.38,231.05) .. (592.42,231.05) .. controls (590.46,231.05) and (588.87,229.46) .. (588.87,227.5) -- cycle ;
%Shape: Circle [id:dp6429699762909681] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.87,280.5) .. controls (520.87,278.54) and (522.46,276.95) .. (524.42,276.95) .. controls (526.38,276.95) and (527.98,278.54) .. (527.98,280.5) .. controls (527.98,282.46) and (526.38,284.05) .. (524.42,284.05) .. controls (522.46,284.05) and (520.87,282.46) .. (520.87,280.5) -- cycle ;
%Shape: Circle [id:dp5119069694825584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.87,273.5) .. controls (550.87,271.54) and (552.46,269.95) .. (554.42,269.95) .. controls (556.38,269.95) and (557.98,271.54) .. (557.98,273.5) .. controls (557.98,275.46) and (556.38,277.05) .. (554.42,277.05) .. controls (552.46,277.05) and (550.87,275.46) .. (550.87,273.5) -- cycle ;
%Shape: Circle [id:dp5149559644734188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.87,264.5) .. controls (564.87,262.54) and (566.46,260.95) .. (568.42,260.95) .. controls (570.38,260.95) and (571.98,262.54) .. (571.98,264.5) .. controls (571.98,266.46) and (570.38,268.05) .. (568.42,268.05) .. controls (566.46,268.05) and (564.87,266.46) .. (564.87,264.5) -- cycle ;
%Shape: Circle [id:dp29229619427274267] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.87,257.5) .. controls (571.87,255.54) and (573.46,253.95) .. (575.42,253.95) .. controls (577.38,253.95) and (578.98,255.54) .. (578.98,257.5) .. controls (578.98,259.46) and (577.38,261.05) .. (575.42,261.05) .. controls (573.46,261.05) and (571.87,259.46) .. (571.87,257.5) -- cycle ;
%Shape: Circle [id:dp8533101054784417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.87,258.5) .. controls (470.87,256.54) and (472.46,254.95) .. (474.42,254.95) .. controls (476.38,254.95) and (477.98,256.54) .. (477.98,258.5) .. controls (477.98,260.46) and (476.38,262.05) .. (474.42,262.05) .. controls (472.46,262.05) and (470.87,260.46) .. (470.87,258.5) -- cycle ;
%Shape: Circle [id:dp5824891547406138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.87,266.5) .. controls (478.87,264.54) and (480.46,262.95) .. (482.42,262.95) .. controls (484.38,262.95) and (485.98,264.54) .. (485.98,266.5) .. controls (485.98,268.46) and (484.38,270.05) .. (482.42,270.05) .. controls (480.46,270.05) and (478.87,268.46) .. (478.87,266.5) -- cycle ;
%Shape: Circle [id:dp7133049217705871] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.87,275.5) .. controls (494.87,273.54) and (496.46,271.95) .. (498.42,271.95) .. controls (500.38,271.95) and (501.98,273.54) .. (501.98,275.5) .. controls (501.98,277.46) and (500.38,279.05) .. (498.42,279.05) .. controls (496.46,279.05) and (494.87,277.46) .. (494.87,275.5) -- cycle ;

% Text Node
\draw (165,285.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (238,245.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (87,245.18) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (251,202.18) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (71,202.18) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (242,172.18) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (79,172.18) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (231,149.18) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (91,149.18) node [anchor=north west][inner sep=0.75pt]    {$-4$};
% Text Node
\draw (506,293.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,0)$};
% Text Node
\draw (539,278.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,1)$};
% Text Node
\draw (464,279.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,-1)$};
% Text Node
\draw (591,161.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,0)$};
% Text Node
\draw (598,185.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,-1)$};
% Text Node
\draw (573,142.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,1)$};
% Text Node
\draw (421,162.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,0)$};
% Text Node
\draw (412,185.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,1)$};
% Text Node
\draw (429,142.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,-1)$};
% Text Node
\draw (411,207.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,2)$};
% Text Node
\draw (452,123.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,-2)$};
% Text Node
\draw (601,208.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,-2)$};
% Text Node
\draw (553,124.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,2)$};
% Text Node
\draw (570.42,264.35) node [anchor=north west][inner sep=0.75pt]    {$( 1,2)$};
% Text Node
\draw (431,263.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,-2)$};
\end{tikzpicture}

==> completed_infty_gons.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp2753982345940118] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (107.45,53) .. controls (113.8,51.1) and (120.53,50.08) .. (127.5,50.08) .. controls (133.88,50.08) and (140.07,50.94) .. (145.94,52.54) -- (127.5,120.08) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (107.45,53) .. controls (113.8,51.1) and (120.53,50.08) .. (127.5,50.08) .. controls (133.88,50.08) and (140.07,50.94) .. (145.94,52.54) ;  
%Shape: Circle [id:dp5486544465066837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.5,120.08) .. controls (195.5,118.98) and (196.4,118.08) .. (197.5,118.08) .. controls (198.6,118.08) and (199.5,118.98) .. (199.5,120.08) .. controls (199.5,121.19) and (198.6,122.08) .. (197.5,122.08) .. controls (196.4,122.08) and (195.5,121.19) .. (195.5,120.08) -- cycle ;
%Shape: Circle [id:dp5966893018940632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55.5,120.08) .. controls (55.5,118.98) and (56.4,118.08) .. (57.5,118.08) .. controls (58.6,118.08) and (59.5,118.98) .. (59.5,120.08) .. controls (59.5,121.19) and (58.6,122.08) .. (57.5,122.08) .. controls (56.4,122.08) and (55.5,121.19) .. (55.5,120.08) -- cycle ;
%Shape: Circle [id:dp0992136052074527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.97,158.6) .. controls (182.97,157.5) and (183.87,156.6) .. (184.97,156.6) .. controls (186.08,156.6) and (186.97,157.5) .. (186.97,158.6) .. controls (186.97,159.71) and (186.08,160.6) .. (184.97,160.6) .. controls (183.87,160.6) and (182.97,159.71) .. (182.97,158.6) -- cycle ;
%Shape: Circle [id:dp1692116066255468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.39,159.25) .. controls (66.39,157.29) and (67.99,155.7) .. (69.95,155.7) .. controls (71.91,155.7) and (73.5,157.29) .. (73.5,159.25) .. controls (73.5,161.21) and (71.91,162.8) .. (69.95,162.8) .. controls (67.99,162.8) and (66.39,161.21) .. (66.39,159.25) -- cycle ;
%Shape: Circle [id:dp018707461989692642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.5,190.08) .. controls (125.5,188.98) and (126.4,188.08) .. (127.5,188.08) .. controls (128.6,188.08) and (129.5,188.98) .. (129.5,190.08) .. controls (129.5,191.19) and (128.6,192.08) .. (127.5,192.08) .. controls (126.4,192.08) and (125.5,191.19) .. (125.5,190.08) -- cycle ;
%Shape: Circle [id:dp014570182759247485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.5,90.08) .. controls (188.5,88.98) and (189.4,88.08) .. (190.5,88.08) .. controls (191.6,88.08) and (192.5,88.98) .. (192.5,90.08) .. controls (192.5,91.19) and (191.6,92.08) .. (190.5,92.08) .. controls (189.4,92.08) and (188.5,91.19) .. (188.5,90.08) -- cycle ;
%Shape: Circle [id:dp44761037524816827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.5,90.08) .. controls (62.5,88.98) and (63.4,88.08) .. (64.5,88.08) .. controls (65.6,88.08) and (66.5,88.98) .. (66.5,90.08) .. controls (66.5,91.19) and (65.6,92.08) .. (64.5,92.08) .. controls (63.4,92.08) and (62.5,91.19) .. (62.5,90.08) -- cycle ;
%Shape: Circle [id:dp9893467748383489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.5,71.08) .. controls (76.5,69.98) and (77.4,69.08) .. (78.5,69.08) .. controls (79.6,69.08) and (80.5,69.98) .. (80.5,71.08) .. controls (80.5,72.19) and (79.6,73.08) .. (78.5,73.08) .. controls (77.4,73.08) and (76.5,72.19) .. (76.5,71.08) -- cycle ;
%Shape: Circle [id:dp5546671837281859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.5,71.08) .. controls (174.5,69.98) and (175.4,69.08) .. (176.5,69.08) .. controls (177.6,69.08) and (178.5,69.98) .. (178.5,71.08) .. controls (178.5,72.19) and (177.6,73.08) .. (176.5,73.08) .. controls (175.4,73.08) and (174.5,72.19) .. (174.5,71.08) -- cycle ;
%Shape: Circle [id:dp7797466605063937] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.5,60.08) .. controls (89.5,58.98) and (90.4,58.08) .. (91.5,58.08) .. controls (92.6,58.08) and (93.5,58.98) .. (93.5,60.08) .. controls (93.5,61.19) and (92.6,62.08) .. (91.5,62.08) .. controls (90.4,62.08) and (89.5,61.19) .. (89.5,60.08) -- cycle ;
%Shape: Circle [id:dp2659993188626776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.5,60.08) .. controls (160.5,58.98) and (161.4,58.08) .. (162.5,58.08) .. controls (163.6,58.08) and (164.5,58.98) .. (164.5,60.08) .. controls (164.5,61.19) and (163.6,62.08) .. (162.5,62.08) .. controls (161.4,62.08) and (160.5,61.19) .. (160.5,60.08) -- cycle ;
%Shape: Circle [id:dp06501465304532061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.5,54.08) .. controls (104.5,52.98) and (105.4,52.08) .. (106.5,52.08) .. controls (107.6,52.08) and (108.5,52.98) .. (108.5,54.08) .. controls (108.5,55.19) and (107.6,56.08) .. (106.5,56.08) .. controls (105.4,56.08) and (104.5,55.19) .. (104.5,54.08) -- cycle ;
%Shape: Circle [id:dp7838327015547961] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.5,54.08) .. controls (145.5,52.98) and (146.4,52.08) .. (147.5,52.08) .. controls (148.6,52.08) and (149.5,52.98) .. (149.5,54.08) .. controls (149.5,55.19) and (148.6,56.08) .. (147.5,56.08) .. controls (146.4,56.08) and (145.5,55.19) .. (145.5,54.08) -- cycle ;
%Shape: Circle [id:dp7705426066067292] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (123.5,49.98) .. controls (123.5,47.72) and (125.34,45.88) .. (127.6,45.88) .. controls (129.86,45.88) and (131.7,47.72) .. (131.7,49.98) .. controls (131.7,52.25) and (129.86,54.08) .. (127.6,54.08) .. controls (125.34,54.08) and (123.5,52.25) .. (123.5,49.98) -- cycle ;
%Shape: Arc [id:dp2765181034807982] 
\draw  [draw opacity=0][line width=1.5]  (148.06,53.15) .. controls (176.69,61.94) and (197.5,88.58) .. (197.5,120.08) .. controls (197.5,158.74) and (166.16,190.08) .. (127.5,190.08) .. controls (88.84,190.08) and (57.5,158.74) .. (57.5,120.08) .. controls (57.5,88.84) and (77.97,62.38) .. (106.22,53.38) -- (127.5,120.08) -- cycle ; \draw  [line width=1.5]  (148.06,53.15) .. controls (176.69,61.94) and (197.5,88.58) .. (197.5,120.08) .. controls (197.5,158.74) and (166.16,190.08) .. (127.5,190.08) .. controls (88.84,190.08) and (57.5,158.74) .. (57.5,120.08) .. controls (57.5,88.84) and (77.97,62.38) .. (106.22,53.38) ;  
%Shape: Circle [id:dp6235240712345118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.39,190.25) .. controls (124.39,188.29) and (125.99,186.7) .. (127.95,186.7) .. controls (129.91,186.7) and (131.5,188.29) .. (131.5,190.25) .. controls (131.5,192.21) and (129.91,193.8) .. (127.95,193.8) .. controls (125.99,193.8) and (124.39,192.21) .. (124.39,190.25) -- cycle ;
%Shape: Circle [id:dp36437614288953835] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.39,159.25) .. controls (182.39,157.29) and (183.99,155.7) .. (185.95,155.7) .. controls (187.91,155.7) and (189.5,157.29) .. (189.5,159.25) .. controls (189.5,161.21) and (187.91,162.8) .. (185.95,162.8) .. controls (183.99,162.8) and (182.39,161.21) .. (182.39,159.25) -- cycle ;
%Shape: Circle [id:dp7288419317069452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.39,120.25) .. controls (53.39,118.29) and (54.99,116.7) .. (56.95,116.7) .. controls (58.91,116.7) and (60.5,118.29) .. (60.5,120.25) .. controls (60.5,122.21) and (58.91,123.8) .. (56.95,123.8) .. controls (54.99,123.8) and (53.39,122.21) .. (53.39,120.25) -- cycle ;
%Shape: Circle [id:dp23689274921632564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.39,120.25) .. controls (194.39,118.29) and (195.99,116.7) .. (197.95,116.7) .. controls (199.91,116.7) and (201.5,118.29) .. (201.5,120.25) .. controls (201.5,122.21) and (199.91,123.8) .. (197.95,123.8) .. controls (195.99,123.8) and (194.39,122.21) .. (194.39,120.25) -- cycle ;
%Shape: Circle [id:dp7578117337932052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.39,120.25) .. controls (123.39,118.29) and (124.99,116.7) .. (126.95,116.7) .. controls (128.91,116.7) and (130.5,118.29) .. (130.5,120.25) .. controls (130.5,122.21) and (128.91,123.8) .. (126.95,123.8) .. controls (124.99,123.8) and (123.39,122.21) .. (123.39,120.25) -- cycle ;
%Shape: Circle [id:dp6147850673210604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.39,90.25) .. controls (61.39,88.29) and (62.99,86.7) .. (64.95,86.7) .. controls (66.91,86.7) and (68.5,88.29) .. (68.5,90.25) .. controls (68.5,92.21) and (66.91,93.8) .. (64.95,93.8) .. controls (62.99,93.8) and (61.39,92.21) .. (61.39,90.25) -- cycle ;
%Shape: Circle [id:dp5439317230408972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.39,71.25) .. controls (74.39,69.29) and (75.99,67.7) .. (77.95,67.7) .. controls (79.91,67.7) and (81.5,69.29) .. (81.5,71.25) .. controls (81.5,73.21) and (79.91,74.8) .. (77.95,74.8) .. controls (75.99,74.8) and (74.39,73.21) .. (74.39,71.25) -- cycle ;
%Shape: Circle [id:dp8609958947729527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.39,60.25) .. controls (87.39,58.29) and (88.99,56.7) .. (90.95,56.7) .. controls (92.91,56.7) and (94.5,58.29) .. (94.5,60.25) .. controls (94.5,62.21) and (92.91,63.8) .. (90.95,63.8) .. controls (88.99,63.8) and (87.39,62.21) .. (87.39,60.25) -- cycle ;
%Shape: Circle [id:dp3122820155785827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.39,53.25) .. controls (101.39,51.29) and (102.99,49.7) .. (104.95,49.7) .. controls (106.91,49.7) and (108.5,51.29) .. (108.5,53.25) .. controls (108.5,55.21) and (106.91,56.8) .. (104.95,56.8) .. controls (102.99,56.8) and (101.39,55.21) .. (101.39,53.25) -- cycle ;
%Shape: Circle [id:dp5279403450433366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.39,53.25) .. controls (144.39,51.29) and (145.99,49.7) .. (147.95,49.7) .. controls (149.91,49.7) and (151.5,51.29) .. (151.5,53.25) .. controls (151.5,55.21) and (149.91,56.8) .. (147.95,56.8) .. controls (145.99,56.8) and (144.39,55.21) .. (144.39,53.25) -- cycle ;
%Shape: Circle [id:dp7520692608329864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.39,90.25) .. controls (187.39,88.29) and (188.99,86.7) .. (190.95,86.7) .. controls (192.91,86.7) and (194.5,88.29) .. (194.5,90.25) .. controls (194.5,92.21) and (192.91,93.8) .. (190.95,93.8) .. controls (188.99,93.8) and (187.39,92.21) .. (187.39,90.25) -- cycle ;
%Shape: Circle [id:dp1291489924649888] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.39,70.25) .. controls (173.39,68.29) and (174.99,66.7) .. (176.95,66.7) .. controls (178.91,66.7) and (180.5,68.29) .. (180.5,70.25) .. controls (180.5,72.21) and (178.91,73.8) .. (176.95,73.8) .. controls (174.99,73.8) and (173.39,72.21) .. (173.39,70.25) -- cycle ;
%Shape: Circle [id:dp16251316249279169] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.39,59.25) .. controls (159.39,57.29) and (160.99,55.7) .. (162.95,55.7) .. controls (164.91,55.7) and (166.5,57.29) .. (166.5,59.25) .. controls (166.5,61.21) and (164.91,62.8) .. (162.95,62.8) .. controls (160.99,62.8) and (159.39,61.21) .. (159.39,59.25) -- cycle ;
%Shape: Arc [id:dp6900809146747803] 
\draw  [draw opacity=0][line width=1.5]  (414.91,141.64) .. controls (412.7,134.82) and (411.5,127.55) .. (411.5,120) .. controls (411.5,85.98) and (435.76,57.64) .. (467.92,51.32) -- (481.5,120) -- cycle ; \draw  [line width=1.5]  (414.91,141.64) .. controls (412.7,134.82) and (411.5,127.55) .. (411.5,120) .. controls (411.5,85.98) and (435.76,57.64) .. (467.92,51.32) ;  
%Shape: Arc [id:dp8050877610787406] 
\draw  [draw opacity=0][line width=1.5]  (535.71,164.29) .. controls (522.87,179.98) and (503.36,190) .. (481.5,190) .. controls (460.15,190) and (441.04,180.44) .. (428.2,165.38) -- (481.5,120) -- cycle ; \draw  [line width=1.5]  (535.71,164.29) .. controls (522.87,179.98) and (503.36,190) .. (481.5,190) .. controls (460.15,190) and (441.04,180.44) .. (428.2,165.38) ;  
%Shape: Arc [id:dp9544086419265144] 
\draw  [draw opacity=0][line width=1.5]  (495.04,51.31) .. controls (527.22,57.61) and (551.5,85.97) .. (551.5,120) .. controls (551.5,127.44) and (550.34,134.61) .. (548.19,141.33) -- (481.5,120) -- cycle ; \draw  [line width=1.5]  (495.04,51.31) .. controls (527.22,57.61) and (551.5,85.97) .. (551.5,120) .. controls (551.5,127.44) and (550.34,134.61) .. (548.19,141.33) ;  
%Shape: Arc [id:dp530824737857182] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (469.48,50.03) .. controls (473.37,49.35) and (477.37,49) .. (481.45,49) .. controls (485.97,49) and (490.4,49.43) .. (494.68,50.26) -- (481.45,119.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (469.48,50.03) .. controls (473.37,49.35) and (477.37,49) .. (481.45,49) .. controls (485.97,49) and (490.4,49.43) .. (494.68,50.26) ;  
%Shape: Arc [id:dp6671349151360626] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (547.94,141.94) .. controls (545.19,150.28) and (540.91,157.93) .. (535.44,164.55) -- (481.45,120) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (547.94,141.94) .. controls (545.19,150.28) and (540.91,157.93) .. (535.44,164.55) ;  
%Shape: Arc [id:dp7883532684026162] 
\draw  [draw opacity=0][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (426.47,164.14) .. controls (421.01,157.17) and (416.82,149.14) .. (414.28,140.4) -- (481.45,120.5) -- cycle ; \draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (426.47,164.14) .. controls (421.01,157.17) and (416.82,149.14) .. (414.28,140.4) ;  
%Shape: Circle [id:dp39665932169876694] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416.5,153.48) .. controls (416.5,151.75) and (417.9,150.35) .. (419.63,150.35) .. controls (421.36,150.35) and (422.76,151.75) .. (422.76,153.48) .. controls (422.76,155.21) and (421.36,156.62) .. (419.63,156.62) .. controls (417.9,156.62) and (416.5,155.21) .. (416.5,153.48) -- cycle ;
%Shape: Circle [id:dp13774901393439865] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (539.5,152.48) .. controls (539.5,150.75) and (540.9,149.35) .. (542.63,149.35) .. controls (544.36,149.35) and (545.76,150.75) .. (545.76,152.48) .. controls (545.76,154.21) and (544.36,155.62) .. (542.63,155.62) .. controls (540.9,155.62) and (539.5,154.21) .. (539.5,152.48) -- cycle ;
%Shape: Circle [id:dp41259089449532427] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (478.5,49.48) .. controls (478.5,47.75) and (479.9,46.35) .. (481.63,46.35) .. controls (483.36,46.35) and (484.76,47.75) .. (484.76,49.48) .. controls (484.76,51.21) and (483.36,52.62) .. (481.63,52.62) .. controls (479.9,52.62) and (478.5,51.21) .. (478.5,49.48) -- cycle ;
%Shape: Circle [id:dp8142487658018809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.34,120.02) .. controls (478.34,118.33) and (479.72,116.95) .. (481.42,116.95) .. controls (483.12,116.95) and (484.5,118.33) .. (484.5,120.02) .. controls (484.5,121.72) and (483.12,123.1) .. (481.42,123.1) .. controls (479.72,123.1) and (478.34,121.72) .. (478.34,120.02) -- cycle ;
%Shape: Circle [id:dp6381281858865616] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.34,190.02) .. controls (478.34,188.33) and (479.72,186.95) .. (481.42,186.95) .. controls (483.12,186.95) and (484.5,188.33) .. (484.5,190.02) .. controls (484.5,191.72) and (483.12,193.1) .. (481.42,193.1) .. controls (479.72,193.1) and (478.34,191.72) .. (478.34,190.02) -- cycle ;
%Shape: Circle [id:dp6136875150704485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.34,84.02) .. controls (538.34,82.33) and (539.72,80.95) .. (541.42,80.95) .. controls (543.12,80.95) and (544.5,82.33) .. (544.5,84.02) .. controls (544.5,85.72) and (543.12,87.1) .. (541.42,87.1) .. controls (539.72,87.1) and (538.34,85.72) .. (538.34,84.02) -- cycle ;
%Shape: Circle [id:dp31545702268101505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.34,84.02) .. controls (418.34,82.33) and (419.72,80.95) .. (421.42,80.95) .. controls (423.12,80.95) and (424.5,82.33) .. (424.5,84.02) .. controls (424.5,85.72) and (423.12,87.1) .. (421.42,87.1) .. controls (419.72,87.1) and (418.34,85.72) .. (418.34,84.02) -- cycle ;
%Shape: Circle [id:dp710194168313529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.34,63.02) .. controls (519.34,61.33) and (520.72,59.95) .. (522.42,59.95) .. controls (524.12,59.95) and (525.5,61.33) .. (525.5,63.02) .. controls (525.5,64.72) and (524.12,66.1) .. (522.42,66.1) .. controls (520.72,66.1) and (519.34,64.72) .. (519.34,63.02) -- cycle ;
%Shape: Circle [id:dp19780438685071122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.34,183.02) .. controls (508.34,181.33) and (509.72,179.95) .. (511.42,179.95) .. controls (513.12,179.95) and (514.5,181.33) .. (514.5,183.02) .. controls (514.5,184.72) and (513.12,186.1) .. (511.42,186.1) .. controls (509.72,186.1) and (508.34,184.72) .. (508.34,183.02) -- cycle ;
%Shape: Circle [id:dp42033404936019136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.34,111.02) .. controls (409.34,109.33) and (410.72,107.95) .. (412.42,107.95) .. controls (414.12,107.95) and (415.5,109.33) .. (415.5,111.02) .. controls (415.5,112.72) and (414.12,114.1) .. (412.42,114.1) .. controls (410.72,114.1) and (409.34,112.72) .. (409.34,111.02) -- cycle ;
%Shape: Circle [id:dp6724357830946182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.34,114.02) .. controls (548.34,112.33) and (549.72,110.95) .. (551.42,110.95) .. controls (553.12,110.95) and (554.5,112.33) .. (554.5,114.02) .. controls (554.5,115.72) and (553.12,117.1) .. (551.42,117.1) .. controls (549.72,117.1) and (548.34,115.72) .. (548.34,114.02) -- cycle ;
%Shape: Circle [id:dp8109516500604786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.34,185.02) .. controls (452.34,183.33) and (453.72,181.95) .. (455.42,181.95) .. controls (457.12,181.95) and (458.5,183.33) .. (458.5,185.02) .. controls (458.5,186.72) and (457.12,188.1) .. (455.42,188.1) .. controls (453.72,188.1) and (452.34,186.72) .. (452.34,185.02) -- cycle ;
%Shape: Circle [id:dp5775467131678129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.34,63.02) .. controls (438.34,61.33) and (439.72,59.95) .. (441.42,59.95) .. controls (443.12,59.95) and (444.5,61.33) .. (444.5,63.02) .. controls (444.5,64.72) and (443.12,66.1) .. (441.42,66.1) .. controls (439.72,66.1) and (438.34,64.72) .. (438.34,63.02) -- cycle ;
%Shape: Circle [id:dp259338729471443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.6,55.64) .. controls (506.6,53.95) and (507.98,52.57) .. (509.68,52.57) .. controls (511.38,52.57) and (512.75,53.95) .. (512.75,55.64) .. controls (512.75,57.34) and (511.38,58.72) .. (509.68,58.72) .. controls (507.98,58.72) and (506.6,57.34) .. (506.6,55.64) -- cycle ;
%Shape: Circle [id:dp6746399262448391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.34,174.02) .. controls (522.34,172.33) and (523.72,170.95) .. (525.42,170.95) .. controls (527.12,170.95) and (528.5,172.33) .. (528.5,174.02) .. controls (528.5,175.72) and (527.12,177.1) .. (525.42,177.1) .. controls (523.72,177.1) and (522.34,175.72) .. (522.34,174.02) -- cycle ;
%Shape: Circle [id:dp606989125307924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.34,128.02) .. controls (409.34,126.33) and (410.72,124.95) .. (412.42,124.95) .. controls (414.12,124.95) and (415.5,126.33) .. (415.5,128.02) .. controls (415.5,129.72) and (414.12,131.1) .. (412.42,131.1) .. controls (410.72,131.1) and (409.34,129.72) .. (409.34,128.02) -- cycle ;
%Shape: Circle [id:dp8070095568566588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.34,128.02) .. controls (548.34,126.33) and (549.72,124.95) .. (551.42,124.95) .. controls (553.12,124.95) and (554.5,126.33) .. (554.5,128.02) .. controls (554.5,129.72) and (553.12,131.1) .. (551.42,131.1) .. controls (549.72,131.1) and (548.34,129.72) .. (548.34,128.02) -- cycle ;
%Shape: Circle [id:dp280032168236257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.34,176.02) .. controls (436.34,174.33) and (437.72,172.95) .. (439.42,172.95) .. controls (441.12,172.95) and (442.5,174.33) .. (442.5,176.02) .. controls (442.5,177.72) and (441.12,179.1) .. (439.42,179.1) .. controls (437.72,179.1) and (436.34,177.72) .. (436.34,176.02) -- cycle ;
%Shape: Circle [id:dp588682780115018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.34,55.02) .. controls (452.34,53.33) and (453.72,51.95) .. (455.42,51.95) .. controls (457.12,51.95) and (458.5,53.33) .. (458.5,55.02) .. controls (458.5,56.72) and (457.12,58.1) .. (455.42,58.1) .. controls (453.72,58.1) and (452.34,56.72) .. (452.34,55.02) -- cycle ;
%Shape: Circle [id:dp9052452638834778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.34,52.02) .. controls (496.34,50.33) and (497.72,48.95) .. (499.42,48.95) .. controls (501.12,48.95) and (502.5,50.33) .. (502.5,52.02) .. controls (502.5,53.72) and (501.12,55.1) .. (499.42,55.1) .. controls (497.72,55.1) and (496.34,53.72) .. (496.34,52.02) -- cycle ;
%Shape: Circle [id:dp3659220641681553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.34,167.02) .. controls (529.34,165.33) and (530.72,163.95) .. (532.42,163.95) .. controls (534.12,163.95) and (535.5,165.33) .. (535.5,167.02) .. controls (535.5,168.72) and (534.12,170.1) .. (532.42,170.1) .. controls (530.72,170.1) and (529.34,168.72) .. (529.34,167.02) -- cycle ;
%Shape: Circle [id:dp053418993480683685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (546.34,137.02) .. controls (546.34,135.33) and (547.72,133.95) .. (549.42,133.95) .. controls (551.12,133.95) and (552.5,135.33) .. (552.5,137.02) .. controls (552.5,138.72) and (551.12,140.1) .. (549.42,140.1) .. controls (547.72,140.1) and (546.34,138.72) .. (546.34,137.02) -- cycle ;
%Shape: Circle [id:dp9406365055456585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.34,169.02) .. controls (428.34,167.33) and (429.72,165.95) .. (431.42,165.95) .. controls (433.12,165.95) and (434.5,167.33) .. (434.5,169.02) .. controls (434.5,170.72) and (433.12,172.1) .. (431.42,172.1) .. controls (429.72,172.1) and (428.34,170.72) .. (428.34,169.02) -- cycle ;
%Shape: Circle [id:dp900907051152643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.34,137.02) .. controls (411.34,135.33) and (412.72,133.95) .. (414.42,133.95) .. controls (416.12,133.95) and (417.5,135.33) .. (417.5,137.02) .. controls (417.5,138.72) and (416.12,140.1) .. (414.42,140.1) .. controls (412.72,140.1) and (411.34,138.72) .. (411.34,137.02) -- cycle ;
%Shape: Circle [id:dp014399495829781617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.34,52.02) .. controls (460.34,50.33) and (461.72,48.95) .. (463.42,48.95) .. controls (465.12,48.95) and (466.5,50.33) .. (466.5,52.02) .. controls (466.5,53.72) and (465.12,55.1) .. (463.42,55.1) .. controls (461.72,55.1) and (460.34,53.72) .. (460.34,52.02) -- cycle ;
%Shape: Circle [id:dp021695799800062088] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.42,119.95) .. controls (478.42,117.99) and (480.01,116.39) .. (481.98,116.39) .. controls (483.94,116.39) and (485.53,117.99) .. (485.53,119.95) .. controls (485.53,121.91) and (483.94,123.5) .. (481.98,123.5) .. controls (480.01,123.5) and (478.42,121.91) .. (478.42,119.95) -- cycle ;
%Shape: Circle [id:dp23421536919532604] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (477.63,48.48) .. controls (477.63,46.22) and (479.47,44.38) .. (481.73,44.38) .. controls (484,44.38) and (485.83,46.22) .. (485.83,48.48) .. controls (485.83,50.75) and (484,52.58) .. (481.73,52.58) .. controls (479.47,52.58) and (477.63,50.75) .. (477.63,48.48) -- cycle ;
%Shape: Circle [id:dp6595076760115176] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (415.43,154.62) .. controls (415.43,152.35) and (417.27,150.52) .. (419.53,150.52) .. controls (421.8,150.52) and (423.63,152.35) .. (423.63,154.62) .. controls (423.63,156.88) and (421.8,158.72) .. (419.53,158.72) .. controls (417.27,158.72) and (415.43,156.88) .. (415.43,154.62) -- cycle ;
%Shape: Circle [id:dp316399981847583] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (538.43,153.62) .. controls (538.43,151.35) and (540.27,149.52) .. (542.53,149.52) .. controls (544.8,149.52) and (546.63,151.35) .. (546.63,153.62) .. controls (546.63,155.88) and (544.8,157.72) .. (542.53,157.72) .. controls (540.27,157.72) and (538.43,155.88) .. (538.43,153.62) -- cycle ;
%Shape: Circle [id:dp9215448633993204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.87,84.5) .. controls (417.87,82.54) and (419.46,80.95) .. (421.42,80.95) .. controls (423.38,80.95) and (424.98,82.54) .. (424.98,84.5) .. controls (424.98,86.46) and (423.38,88.05) .. (421.42,88.05) .. controls (419.46,88.05) and (417.87,86.46) .. (417.87,84.5) -- cycle ;
%Shape: Circle [id:dp9523833273418574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.87,63.5) .. controls (437.87,61.54) and (439.46,59.95) .. (441.42,59.95) .. controls (443.38,59.95) and (444.98,61.54) .. (444.98,63.5) .. controls (444.98,65.46) and (443.38,67.05) .. (441.42,67.05) .. controls (439.46,67.05) and (437.87,65.46) .. (437.87,63.5) -- cycle ;
%Shape: Circle [id:dp3997201812539617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.87,55.5) .. controls (451.87,53.54) and (453.46,51.95) .. (455.42,51.95) .. controls (457.38,51.95) and (458.98,53.54) .. (458.98,55.5) .. controls (458.98,57.46) and (457.38,59.05) .. (455.42,59.05) .. controls (453.46,59.05) and (451.87,57.46) .. (451.87,55.5) -- cycle ;
%Shape: Circle [id:dp10073370276328109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.87,52.5) .. controls (459.87,50.54) and (461.46,48.95) .. (463.42,48.95) .. controls (465.38,48.95) and (466.98,50.54) .. (466.98,52.5) .. controls (466.98,54.46) and (465.38,56.05) .. (463.42,56.05) .. controls (461.46,56.05) and (459.87,54.46) .. (459.87,52.5) -- cycle ;
%Shape: Circle [id:dp4678720848531328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.87,52.5) .. controls (495.87,50.54) and (497.46,48.95) .. (499.42,48.95) .. controls (501.38,48.95) and (502.98,50.54) .. (502.98,52.5) .. controls (502.98,54.46) and (501.38,56.05) .. (499.42,56.05) .. controls (497.46,56.05) and (495.87,54.46) .. (495.87,52.5) -- cycle ;
%Shape: Circle [id:dp7620136673074447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.87,55.5) .. controls (505.87,53.54) and (507.46,51.95) .. (509.42,51.95) .. controls (511.38,51.95) and (512.98,53.54) .. (512.98,55.5) .. controls (512.98,57.46) and (511.38,59.05) .. (509.42,59.05) .. controls (507.46,59.05) and (505.87,57.46) .. (505.87,55.5) -- cycle ;
%Shape: Circle [id:dp8074937412408592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.87,63.5) .. controls (518.87,61.54) and (520.46,59.95) .. (522.42,59.95) .. controls (524.38,59.95) and (525.98,61.54) .. (525.98,63.5) .. controls (525.98,65.46) and (524.38,67.05) .. (522.42,67.05) .. controls (520.46,67.05) and (518.87,65.46) .. (518.87,63.5) -- cycle ;
%Shape: Circle [id:dp9672568661243228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.87,84.5) .. controls (537.87,82.54) and (539.46,80.95) .. (541.42,80.95) .. controls (543.38,80.95) and (544.98,82.54) .. (544.98,84.5) .. controls (544.98,86.46) and (543.38,88.05) .. (541.42,88.05) .. controls (539.46,88.05) and (537.87,86.46) .. (537.87,84.5) -- cycle ;
%Shape: Circle [id:dp5824876951949357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.87,111.5) .. controls (408.87,109.54) and (410.46,107.95) .. (412.42,107.95) .. controls (414.38,107.95) and (415.98,109.54) .. (415.98,111.5) .. controls (415.98,113.46) and (414.38,115.05) .. (412.42,115.05) .. controls (410.46,115.05) and (408.87,113.46) .. (408.87,111.5) -- cycle ;
%Shape: Circle [id:dp7875303071021093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.87,127.5) .. controls (408.87,125.54) and (410.46,123.95) .. (412.42,123.95) .. controls (414.38,123.95) and (415.98,125.54) .. (415.98,127.5) .. controls (415.98,129.46) and (414.38,131.05) .. (412.42,131.05) .. controls (410.46,131.05) and (408.87,129.46) .. (408.87,127.5) -- cycle ;
%Shape: Circle [id:dp2653733482170044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.87,136.5) .. controls (410.87,134.54) and (412.46,132.95) .. (414.42,132.95) .. controls (416.38,132.95) and (417.98,134.54) .. (417.98,136.5) .. controls (417.98,138.46) and (416.38,140.05) .. (414.42,140.05) .. controls (412.46,140.05) and (410.87,138.46) .. (410.87,136.5) -- cycle ;
%Shape: Circle [id:dp4055179968763728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.87,113.5) .. controls (547.87,111.54) and (549.46,109.95) .. (551.42,109.95) .. controls (553.38,109.95) and (554.98,111.54) .. (554.98,113.5) .. controls (554.98,115.46) and (553.38,117.05) .. (551.42,117.05) .. controls (549.46,117.05) and (547.87,115.46) .. (547.87,113.5) -- cycle ;
%Shape: Circle [id:dp13660170505963332] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.87,128.5) .. controls (547.87,126.54) and (549.46,124.95) .. (551.42,124.95) .. controls (553.38,124.95) and (554.98,126.54) .. (554.98,128.5) .. controls (554.98,130.46) and (553.38,132.05) .. (551.42,132.05) .. controls (549.46,132.05) and (547.87,130.46) .. (547.87,128.5) -- cycle ;
%Shape: Circle [id:dp25016819349909925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.87,137.5) .. controls (545.87,135.54) and (547.46,133.95) .. (549.42,133.95) .. controls (551.38,133.95) and (552.98,135.54) .. (552.98,137.5) .. controls (552.98,139.46) and (551.38,141.05) .. (549.42,141.05) .. controls (547.46,141.05) and (545.87,139.46) .. (545.87,137.5) -- cycle ;
%Shape: Circle [id:dp9587379363125026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.87,190.5) .. controls (477.87,188.54) and (479.46,186.95) .. (481.42,186.95) .. controls (483.38,186.95) and (484.98,188.54) .. (484.98,190.5) .. controls (484.98,192.46) and (483.38,194.05) .. (481.42,194.05) .. controls (479.46,194.05) and (477.87,192.46) .. (477.87,190.5) -- cycle ;
%Shape: Circle [id:dp03972897823070787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.87,183.5) .. controls (507.87,181.54) and (509.46,179.95) .. (511.42,179.95) .. controls (513.38,179.95) and (514.98,181.54) .. (514.98,183.5) .. controls (514.98,185.46) and (513.38,187.05) .. (511.42,187.05) .. controls (509.46,187.05) and (507.87,185.46) .. (507.87,183.5) -- cycle ;
%Shape: Circle [id:dp5601417642049225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (521.87,174.5) .. controls (521.87,172.54) and (523.46,170.95) .. (525.42,170.95) .. controls (527.38,170.95) and (528.98,172.54) .. (528.98,174.5) .. controls (528.98,176.46) and (527.38,178.05) .. (525.42,178.05) .. controls (523.46,178.05) and (521.87,176.46) .. (521.87,174.5) -- cycle ;
%Shape: Circle [id:dp8134880800168652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.87,167.5) .. controls (528.87,165.54) and (530.46,163.95) .. (532.42,163.95) .. controls (534.38,163.95) and (535.98,165.54) .. (535.98,167.5) .. controls (535.98,169.46) and (534.38,171.05) .. (532.42,171.05) .. controls (530.46,171.05) and (528.87,169.46) .. (528.87,167.5) -- cycle ;
%Shape: Circle [id:dp18145201065905436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.87,168.5) .. controls (427.87,166.54) and (429.46,164.95) .. (431.42,164.95) .. controls (433.38,164.95) and (434.98,166.54) .. (434.98,168.5) .. controls (434.98,170.46) and (433.38,172.05) .. (431.42,172.05) .. controls (429.46,172.05) and (427.87,170.46) .. (427.87,168.5) -- cycle ;
%Shape: Circle [id:dp5164305956253173] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.87,176.5) .. controls (435.87,174.54) and (437.46,172.95) .. (439.42,172.95) .. controls (441.38,172.95) and (442.98,174.54) .. (442.98,176.5) .. controls (442.98,178.46) and (441.38,180.05) .. (439.42,180.05) .. controls (437.46,180.05) and (435.87,178.46) .. (435.87,176.5) -- cycle ;
%Shape: Circle [id:dp4885282658495401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.87,185.5) .. controls (451.87,183.54) and (453.46,181.95) .. (455.42,181.95) .. controls (457.38,181.95) and (458.98,183.54) .. (458.98,185.5) .. controls (458.98,187.46) and (457.38,189.05) .. (455.42,189.05) .. controls (453.46,189.05) and (451.87,187.46) .. (451.87,185.5) -- cycle ;

% Text Node
\draw (122,195.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (195,155.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (44,155.18) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (208,112.18) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (28,112.18) node [anchor=north west][inner sep=0.75pt]    {$-2$};
% Text Node
\draw (199,82.18) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (36,82.18) node [anchor=north west][inner sep=0.75pt]    {$-3$};
% Text Node
\draw (463,203.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,0)$};
% Text Node
\draw (496,188.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,1)$};
% Text Node
\draw (421,189.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,-1)$};
% Text Node
\draw (548,71.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,0)$};
% Text Node
\draw (555,95.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,-1)$};
% Text Node
\draw (530,52.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,1)$};
% Text Node
\draw (378,72.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,0)$};
% Text Node
\draw (369,95.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,1)$};
% Text Node
\draw (386,52.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,-1)$};
% Text Node
\draw (119,26.4) node [anchor=north west][inner sep=0.75pt]    {$\infty $};
% Text Node
\draw (460,23.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,\infty )$};
% Text Node
\draw (548.63,157.02) node [anchor=north west][inner sep=0.75pt]    {$( 1,\infty )$};
% Text Node
\draw (365,153.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,\infty )$};


\end{tikzpicture}

